Fano 3-Folds, Reflexive Polytopes and Brane Brick Models

Reflexive polytopes in n dimensions have attracted much attention both in mathematics and theoretical physics due to their connection to Fano n-folds and mirror symmetry. This work focuses on the 18 regular reflexive polytopes corresponding to smooth Fano 3-folds. For the first time, we show that all 18 regular reflexive polytopes have corresponding 2d (0,2) gauge theories realized by brane brick models. These 2d gauge theories can be considered as the worldvolume theories of D1-branes probing the toric Calabi-Yau 4-singularities whose toric diagrams are given by the associated regular reflexive polytopes. The generators of the mesonic moduli space of the brane brick models are shown to form a lattice of generators due to the charges under the rank 3 mesonic flavor symmetry. It is shown that the lattice of generators is the exact polar dual reflexive polytope to the corresponding toric diagram of the brane brick model. This duality not only highlights the close relationship between the geometry and 2d gauge theory, but also opens up pathways towards new discoveries in relation to reflexive polytopes and brane brick models.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Model & Polytope  & $E$ &Calabi-Yau 4-fold& Fano 3-fold
\\
\hline\hline
%%%
1 & 
$\langle0\rangle$
&
4
&
$\mathbb{C}^4/\mathbb{Z}_4 ~(1,1,1,1)$
&
$\mathbb{P}^3$
\\
\hline
%%%
2 & 
$\langle4\rangle$
&
5
&
$M^{3,2}, Y^{2,3}(\mathbb{CP}^2), P_{+-}^{0}(\text{dP}_0)$
&
$\mathbb{P}^2\times\mathbb{P}^1$
\\
\hline
%%%
3 & 
$\langle5\rangle$
&
5
&
$Y^{2,4}(\mathbb{CP}^2)$
&
$\mathbb{P}(\mathcal{O}_{\mathbb{P}^2} \oplus \mathcal{O}_{\mathbb{P}^2}(1))$
\\
\hline
%%%
4 & 
$\langle6\rangle$
&
5
&
$P_{+-}^{1}(\text{dP}_0)$
&
$\mathbb{P}(\mathcal{O}_{\mathbb{P}^1} \oplus \mathcal{O}_{\mathbb{P}^1} \oplus \mathcal{O}_{\mathbb{P}^1} (1))$
\\
\hline
%%%
5 & 
$\langle7\rangle$
&
5
&
$Y^{2,5}(\mathbb{CP}^2)$
&
$\mathbb{P}(\mathcal{O}_{\mathbb{P}^2} \oplus \mathcal{O}_{\mathbb{P}^2}(2))$
\\
\hline
%%%
6 & 
$\langle24\rangle$
&
6
&
$P^{1}_{+-}(\text{dP}_1)$
&
$\mathbb{P}(\mathcal{O}_{\mathbb{P}^1\times \mathbb{P}^1} \oplus \mathcal{O}_{\mathbb{P}^1 \times\mathbb{P}^1}(1,-1))$
\\
\hline
%%%
7 & 
$\langle25\rangle$
&
6
&
$P_{++-}(\text{dP}_0)$
&
$\mathbb{P}^1$-blowup of $5$
\\
\hline
%%%
8 & 
$\langle26\rangle$
&
6
&
$P_{++-}H_{+}(\text{dP}_0)$
&
$\mathbb{P}(\mathcal{O}_{\text{dP}_1} \oplus \mathcal{O}_{\text{dP}_1}(l))$, $l^2|_{\text{dP}_1}=1$
\\
\hline
%%%
9 & 
$\langle27\rangle$
&
6
&
$Y^{1,2}(\mathbb{CP}^1\times\mathbb{CP}^1),P^{2}_{+-}(\text{dP}_1)$
&
$\mathbb{P}(\mathcal{O}_{\mathbb{P}^1\times \mathbb{P}^1} \oplus \mathcal{O}_{\mathbb{P}^1 \times\mathbb{P}^1}(1,1))$
\\
\hline
%%%
10 & 
$\langle28\rangle$
&
6
&
$P^{3}_{+-}(\text{dP}_1)$
&
$\mathbb{P}^1$-blowup of $3$
\\
\hline
%%%
11 & 
$\langle29\rangle$
&
6
&
$P^{0}_{+-}(\text{dP}_1), P^{1}_{+-}(F_0)$
&
$\text{dP}_1 \times \mathbb{P}^1$
\\
\hline
%%%
12 & 
$\langle30\rangle$
&
6
&
$Q^{1,1,1}/\mathbb{Z}_2, P^{0}_{+-}(F_0)$
&
$\mathbb{P}^1\times\mathbb{P}^1\times\mathbb{P}^1$
\\
\hline
%%%
13 & 
$\langle81\rangle$
&
7
&
$P^{1}_{+-}(\text{dP}_2)$
&
$\text{dP}_2$ bundle of $\mathbb{P}^1$
\\
\hline
%%%
14 & 
$\langle82\rangle$
&
7
&
$P^{2}_{+-}(\text{dP}_2)$
&
$\text{dP}_2$ bundle of $\mathbb{P}^1$
\\
\hline
%%%
15 & 
$\langle83\rangle$
&
7
&
$P^{3}_{+-}(\text{dP}_2)$
&
$\text{dP}_2$ bundle of $\mathbb{P}^1$
\\
\hline
%%%
16 & 
$\langle84\rangle$
&
7
&
$P^{0}_{+-}(\text{dP}_2)$
&
$\text{dP}_2 \times \mathbb{P}^1$
\\
\hline
%%%
17 & 
$\langle218\rangle$
&
8
&
$P^{0}_{+-}(\text{dP}_3)$
&
$\text{dP}_3 \times \mathbb{P}^1$
\\
\hline
%%%
18 & 
$\langle219\rangle$
&
8
&
$P^{1}_{+-}(\text{dP}_3)$
&
$\text{dP}_3$ bundle of $\mathbb{P}^1$
\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|}
\hline
Model & Global Symmetry
\\
\hline\hline
%%%
1 & 
$SU(4)\times U(1)$
%&
%$\mathbb{C}^4/\mathbb{Z}_4 ~(1,1,1,1)$
\\
\hline
%%%
2 & 
$SU(3) \times SU(2) \times U(1)$
%&
%$M^{3,2}, Y^{2,3}(\mathbb{CP}^2), P_{+-}^{0}(\text{dP}_0)$
\\
\hline
%%%
3 & 
$SU(3) \times U(1) \times U(1)$
%&
%$\mathbb{P}(\mathcal{O}_{\mathbb{P}^2} \oplus \mathcal{O}_{\mathbb{P}^2}(1))$
\\
\hline
%%%
4 & 
$SU(2)\times SU(2) \times U(1) \times U(1)$
%&
%$\mathbb{P}(\mathcal{O}_{\mathbb{P}^1} \oplus \mathcal{O}_{\mathbb{P}^1} \oplus \mathcal{O}_{\mathbb{P}^1} (1))$
\\
\hline
%%%
5 & 
$SU(3) \times U(1) \times U(1)$
%&
%$\mathbb{P}(\mathcal{O}_{\mathbb{P}^2} \oplus \mathcal{O}_{\mathbb{P}^2}(2))$
\\
\hline
%%%
6 & 
$SU(2)\times SU(2)\times U(1) \times U(1)$
%&
%$\mathbb{P}(\mathcal{O}_{\mathbb{P}^1\times \mathbb{P}^1} \oplus \mathcal{O}_{\mathbb{P}^1 \times\mathbb{P}^1}(1,-1))$
\\
\hline
%%%
7 & 
$SU(2)\times U(1) \times U(1)\times U(1)$
%&
%$\mathbb{P}^1$-blowup of $5$
\\
\hline
%%%
8 & 
$SU(2)\times U(1)\times U(1)\times U(1)$
%&
%$\mathbb{P}(\mathcal{O}_{\text{dP}_1} \oplus \mathcal{O}_{\text{dP}_1}(l))$, $l^2|_{\text{dP}_1}=1$
\\
\hline
%%%
9 & 
$SU(2)\times SU(2)\times U(1)\times U(1)$
%&
%$\mathbb{P}(\mathcal{O}_{\mathbb{P}^1\times \mathbb{P}^1} \oplus \mathcal{O}_{\mathbb{P}^1 \times\mathbb{P}^1}(1,1))$
\\
\hline
%%%
10 & 
$SU(2)\times U(1)\times U(1)\times U(1)$
%&
%$\mathbb{P}^1$-blowup of $3$
\\
\hline
%%%
11 & 
$SU(2)\times SU(2)\times U(1)\times U(1)$
%&
%$\text{dP}_1 \times \mathbb{P}^1$
\\
\hline
%%%
12 & 
$SU(2)\times SU(2)\times SU(2) \times U(1)$
%&
%$\mathbb{P}^1\times\mathbb{P}^1\times\mathbb{P}^1$
\\
\hline
%%%
13 & 
$SU(2)\times U(1)\times U(1)\times U(1)$
%&
%$\text{dP}_2$ bundle of $\mathbb{P}^1$
\\
\hline
%%%
14 & 
$SU(2)\times U(1)\times U(1)\times U(1)$
%&
%$\text{dP}_2$ bundle of $\mathbb{P}^1$
\\
\hline
%%%
15 & 
$SU(2)\times U(1)\times U(1)\times U(1)$
%&
%$\text{dP}_2$ bundle of $\mathbb{P}^1$
\\
\hline
%%%
16 & 
$SU(2)\times U(1)\times U(1)\times U(1)$
%&
%$\text{dP}_2 \times \mathbb{P}^1$
\\
\hline
%%%
17 & 
$SU(2)\times U(1)\times U(1)\times U(1)$
%&
%$\text{dP}_3 \times \mathbb{P}^1$
\\
\hline
%%%
18 & 
$SU(2)\times U(1)\times U(1)\times U(1)$
%&
%$\text{dP}_3$ bundle of $\mathbb{P}^1$
\\
\hline
\end{tabular}

==> (inline-2) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{13}^{1}  : & Z_{34} Y_{41}  &-& Y_{34} Z_{41} &   P_{12} X_{23}  &-&  X_{12} P_{23} \\ 
\Lambda_{13}^{2}  : & X_{34} Z_{41}  &-&  Z_{34} X_{41}  &   P_{12} Y_{23}  &-&  Y_{12} P_{23} \\ 
\Lambda_{13}^{3}  : & Y_{34} X_{41}  &-& X_{34} Y_{41}  &   P_{12} Z_{23}  &-&  Z_{12} P_{23} \\ 
\Lambda_{24}^{1}  : & Z_{41} Y_{12}  &-& Y_{41} Z_{12}  &   P_{23} X_{34}  &-&  X_{23} P_{34} \\ 
\Lambda_{24}^{2}  : & X_{41} Z_{12}  &-&  Z_{41} X_{12}  &   P_{23} Y_{34}  &-&  Y_{23} P_{34} \\ 
\Lambda_{24}^{3}  : & Y_{41} X_{12}  &-& X_{41} Y_{12} &   P_{23} Z_{34}  &-&  Z_{23} P_{34} \\ 
\Lambda_{31}^{1}  : & Z_{12} Y_{23}  &-& Y_{12} Z_{23}  &   P_{34} X_{41}  &-&  X_{34} P_{41} \\ 
\Lambda_{31}^{2}  : & X_{12} Z_{23}  &-&  Z_{12} X_{23}  &   P_{34} Y_{41}  &-&  Y_{34} P_{41} \\ 
\Lambda_{31}^{3}  : & Y_{12} X_{23}   &-& X_{12} Y_{23} &   P_{34} Z_{41}  &-&  Z_{34} P_{41} \\ 
\Lambda_{42}^{1}  : & Z_{23} Y_{34}  &-& Y_{23} Z_{34}  &   P_{41} X_{12}  &-&  X_{41} P_{12} \\ 
\Lambda_{42}^{2}  : & X_{23} Z_{34}  &-&  Z_{23} X_{34}  &   P_{41} Y_{12}  &-&  Y_{41} P_{12} \\ 
\Lambda_{42}^{3}  : &  Y_{23} X_{34} &-& X_{23} Y_{34}  &   P_{41} Z_{12}  &-&  Z_{41} P_{12}
 \end{array}
\begin{array}{r|cccc|cccc}
\; & p_1 & p_2 & p_3 & p_4 & s_1 & s_2 & s_3 & s_4 \\
\hline
P_{12} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
P_{23} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
P_{34} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
P_{41} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
\hline
X_{12} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
X_{23} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
X_{34} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
X_{41} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
 \hline
Y_{12} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
Y_{23} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
Y_{34} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
Y_{41} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
 \hline
Z_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
Z_{23} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
Z_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
Z_{41} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
\end{array}
\begin{array}{cccc|cccc}
p_1 & p_2 & p_3 & p_4 & s_1 & s_2 & s_3 & s_4 \\
\hline
 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
\end{array}
\begin{array}{cccc|cccc}
p_1 & p_2 & p_3 & p_4 & s_1 & s_2 & s_3 & s_4 \\
\hline
 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 \\
\end{array}
\begin{array}{cccc|cccc}
p_1 & p_2 & p_3 & p_4 & s_1 & s_2 & s_3 & s_4 \\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 \\
\end{array}

==> (inline-3) <==
\begin{tabular}{|l|ccc|}
\hline
generator & \multicolumn{3}{c|}{$SU(4)_{(\tilde{x}_1,\tilde{x}_2,\tilde{x}_3)}$} \\
\hline
$P_{12} P_{23} P_{34} P_{41}$  &  (3, & 1, & -1) \\
$X_{12} X_{23} X_{34} X_{41}$  &  (2, & 1, & 0) \\
$Y_{12} Y_{23} Y_{34} Y_{41}$  &  (1, & 1, & 1) \\
$Z_{12} Z_{23} Z_{34} Z_{41}$  &  (0, & 1, & 2) \\
$P_{12} P_{23} P_{34} X_{41}=  P_{12} P_{23} X_{34} P_{41}=  P_{12} X_{23} P_{41} P_{34}=  X_{12} P_{23} P_{34} P_{41}$  &  (-1, & 1, & 3) \\
$P_{12} P_{23} P_{34} Y_{41}=  P_{12} P_{23} Y_{34} P_{41}=  P_{12} Y_{23} P_{41} P_{34}=  Y_{12} P_{23} P_{34} P_{41}$  &  (2, & 0, & -1) \\
$P_{12} P_{23} P_{34} Z_{41}=  P_{12} P_{23} Z_{34} P_{41}=  P_{12} Z_{23} P_{41} P_{34}=  Z_{12} P_{23} P_{34} P_{41}$  &  (1, & 0, & 0) \\
$P_{12} X_{23} X_{34} X_{41}=  X_{12} P_{23} X_{34} X_{41}=  X_{12} P_{34} X_{41} X_{23}=  X_{12} X_{23} X_{34} P_{41}$  &  (0, & 0, & 1) \\
$ P_{12} Y_{23} Y_{34} Y_{41}=  Y_{12} P_{23} Y_{34} Y_{41}=  Y_{12} P_{34} Y_{41} Y_{23}=  Y_{12} Y_{23} Y_{34} P_{41}s$  &  (-1, & 0, & 2) \\
$P_{12} Z_{23} Z_{34} Z_{41}=  Z_{12} P_{23} Z_{34} Z_{41}=  Z_{12} P_{34} Z_{41} Z_{23}=  Z_{12} Z_{23} Z_{34} P_{41}$  &  (1, & -1, & -1) \\
$X_{12} X_{23} X_{34} Y_{41}=  X_{12} X_{23} Y_{34} X_{41}=  X_{12} Y_{23} X_{41} X_{34}=  Y_{12} X_{23} X_{34} X_{41}$  &  (0, & -1, & 0) \\
$X_{12} X_{23} X_{34} Z_{41}=  X_{12} X_{23} Z_{34} X_{41}=  X_{12} Z_{23} X_{41} X_{34}=  Z_{12} X_{23} X_{34} X_{41}$  &  (-1, & -1, & 1) \\
$X_{12} Y_{23} Y_{34} Y_{41}=  Y_{12} X_{23} Y_{34} Y_{41}=  Y_{12} X_{34} Y_{41} Y_{23}=  Y_{12} Y_{23} Y_{34} X_{41}$  &  (0, & -2, & -1) \\
$X_{12} Z_{23} Z_{34} Z_{41}=  Z_{12} X_{23} Z_{34} Z_{41}=  Z_{12} X_{34} Z_{41} Z_{23}=  Z_{12} Z_{23} Z_{34} X_{41}$  &  (-1, & -2, & 0) \\
$Y_{12} Y_{23} Y_{34} Z_{41}=  Y_{12} Y_{23} Z_{34} Y_{41}=  Y_{12} Z_{23} Y_{41} Y_{34}=  Z_{12} Y_{23} Y_{34} Y_{41}$  &  (-1, & -3, & -1) \\
$Y_{12} Z_{23} Z_{34} Z_{41}=  Z_{12} Y_{23} Z_{34} Z_{41}=  Z_{12} Y_{34} Z_{41} Z_{23}=  Z_{12} Z_{23} Z_{34} Y_{41}$  &  (2, & 1, & -1) \\
$P_{12} P_{23} X_{34} X_{41}=  P_{12} X_{23} P_{34} X_{41}=  P_{12} X_{23} X_{34} P_{41}=  X_{12} P_{23} P_{34} X_{41}=  X_{12} P_{41} P_{23} X_{34}=  X_{12} X_{23} P_{34} P_{41}$  &  (1, & 1, & 0) \\
$P_{12} P_{23} Y_{34} Y_{41}=  P_{12} Y_{23} P_{34} Y_{41}=  P_{12} Y_{23} Y_{34} P_{41}=  Y_{12} P_{23} P_{34} Y_{41}=  Y_{12} P_{41} P_{23} Y_{34}=  Y_{12} Y_{23} P_{34} P_{41}$  &  (0, & 1, & 1) \\
$P_{12} P_{23} Z_{34} Z_{41}=  P_{12} Z_{23} P_{34} Z_{41}=  P_{12} Z_{23} Z_{34} P_{41}=  Z_{12} P_{23} P_{34} Z_{41}=  Z_{12} P_{41} P_{23} Z_{34}=  Z_{12} Z_{23} P_{34} P_{41}$  &  (-1, & 1, & 2) \\
$X_{12} X_{23} Y_{34} Y_{41}=  X_{12} Y_{23} X_{34} Y_{41}=  X_{12} Y_{23} Y_{34} X_{41}=  Y_{12} X_{23} X_{34} Y_{41}=  Y_{12} X_{41} X_{23} Y_{34}=  Y_{12} Y_{23} X_{34} X_{41}$  &  (1, & 0, & -1) \\
$X_{12} X_{23} Z_{34} Z_{41}=  X_{12} Z_{23} X_{34} Z_{41}=  X_{12} Z_{23} Z_{34} X_{41}=  Z_{12} X_{23} X_{34} Z_{41}=  Z_{12} X_{41} X_{23} Z_{34}=  Z_{12} Z_{23} X_{34} X_{41}$  &  (0, & 0, & 0) \\
$Y_{12} Y_{23} Z_{34} Z_{41}=  Y_{12} Z_{23} Y_{34} Z_{41}=  Y_{12} Z_{23} Z_{34} Y_{41}=  Z_{12} Y_{23} Y_{34} Z_{41}=  Z_{12} Y_{41} Y_{23} Z_{34}=  Z_{12} Z_{23} Y_{34} Y_{41}$  &  (-1, & 0, & 1) \\
$P_{12} P_{23} X_{34} Y_{41}=  P_{12} P_{23} Y_{34} X_{41}=  P_{12} X_{23} P_{34} Y_{41}=  P_{12} Y_{23} X_{41} P_{34}=  P_{12} X_{23} Y_{34} P_{41}=  P_{12} Y_{23} X_{34} P_{41}$  &  (0, & -1, & -1) \\
$=  X_{12} P_{23} P_{34} Y_{41}=  Y_{12} P_{23} P_{34} X_{41}=  X_{12} P_{41} P_{23} Y_{34}=  Y_{12} P_{23} X_{34} P_{41}=  X_{12} Y_{23} P_{34} P_{41}=  Y_{12} X_{23} P_{34} P_{41}$ & & &\\
$ P_{12} P_{23} X_{34} Z_{41}=  P_{12} P_{23} Z_{34} X_{41}=  P_{12} X_{23} P_{34} Z_{41}= 
 P_{12} Z_{23} X_{41} P_{34}=  P_{12} X_{23} Z_{34} P_{41}=  P_{12} Z_{23} X_{34} P_{41}$
 &  (-1, & -1, & 0) \\
 $=  X_{12} P_{23} P_{34} Z_{41}=  Z_{12} P_{23} P_{34} X_{41}=  X_{12} P_{41} P_{23} Z_{34}=  Z_{12} P_{23} X_{34} P_{41}=  X_{12} Z_{23} P_{34} P_{41}=  Z_{12} X_{23} P_{34} P_{41}$  & & &\\
$P_{12} P_{23} Y_{34} Z_{41}=  P_{12} P_{23} Z_{34} Y_{41}=  P_{12} Y_{23} P_{34} Z_{41}=  
P_{12} Z_{23} Y_{41} P_{34}=  P_{12} Y_{23} Z_{34} P_{41}=  P_{12} Z_{23} Y_{34} P_{41}
$  &(-1, & -2, & -1) \\
$=  Y_{12} P_{23} P_{34} Z_{41}=  Z_{12} P_{23} P_{34} Y_{41}=  Y_{12} P_{41} P_{23} Z_{34}=  Z_{12} P_{23} Y_{34} P_{41}=  Y_{12} Z_{23} P_{34} P_{41}=  Z_{12} Y_{23} P_{34} P_{41}$  &  & & \\
$P_{12} X_{23} X_{34} Y_{41}=  P_{12} X_{23} Y_{34} X_{41}=  P_{12} Y_{23} X_{41} X_{34}=  
X_{12} P_{23} X_{34} Y_{41}=  X_{12} P_{23} Y_{34} X_{41}=  Y_{12} P_{23} X_{34} X_{41}$
&  (1, & 1, & -1) \\
$=  X_{12} P_{34} Y_{41} X_{23}=  X_{12} Y_{23} P_{34} X_{41}=  Y_{12} X_{23} P_{34} X_{41}=  X_{12} X_{23} Y_{34} P_{41}=  X_{12} Y_{23} X_{34} P_{41}=  Y_{12} X_{34} X_{23} P_{41}$  & & & \\
$ P_{12} X_{23} X_{34} Z_{41}=  P_{12} X_{23} Z_{34} X_{41}=  P_{12} Z_{23} X_{41} X_{34}= 
 X_{12} P_{23} X_{34} Z_{41}=  X_{12} P_{23} Z_{34} X_{41}=  Z_{12} P_{23} X_{34} X_{41}$
 &  (0, & 1, & 0) \\
 $=  X_{12} P_{34} Z_{41} X_{23}=  X_{12} Z_{23} P_{34} X_{41}=  Z_{12} X_{23} P_{34} X_{41}=  X_{12} X_{23} Z_{34} P_{41}=  X_{12} Z_{23} X_{34} P_{41}=  Z_{12} X_{34} X_{23} P_{41}$  & & & \\
$P_{12} X_{23} Y_{34} Y_{41}=  P_{12} Y_{23} X_{34} Y_{41}=  P_{12} Y_{23} Y_{34} X_{41}=  
X_{12} P_{23} Y_{34} Y_{41}=  Y_{12} P_{23} X_{34} Y_{41}=  Y_{12} X_{41} P_{23} Y_{34}$
&  (-1, & 1, & 1) \\
$=  X_{12} P_{34} Y_{41} Y_{23}=  Y_{12} X_{23} P_{34} Y_{41}=  Y_{12} Y_{23} P_{34} X_{41}=  X_{12} Y_{23} Y_{34} P_{41}=  Y_{12} X_{23} Y_{34} P_{41}=  Y_{12} Y_{23} X_{34} P_{41}$  & & & \\
$ P_{12} X_{23} Z_{34} Z_{41}=  P_{12} Z_{23} X_{34} Z_{41}=  P_{12} Z_{23} Z_{34} X_{41}=  
X_{12} P_{23} Z_{34} Z_{41}=  Z_{12} P_{23} X_{34} Z_{41}=  Z_{12} X_{41} P_{23} Z_{34}$
&  (0, & 0, & -1) \\
$=  X_{12} P_{34} Z_{41} Z_{23}=  Z_{12} X_{23} P_{34} Z_{41}=  Z_{12} Z_{23} P_{34} X_{41}=  X_{12} Z_{23} Z_{34} P_{41}=  Z_{12} X_{23} Z_{34} P_{41}=  Z_{12} Z_{23} X_{34} P_{41}$  & & & \\
$ P_{12} Y_{23} Y_{34} Z_{41}=  P_{12} Y_{23} Z_{34} Y_{41}=  P_{12} Z_{23} Y_{41} Y_{34}=  
Y_{12} P_{23} Y_{34} Z_{41}=  Y_{12} P_{23} Z_{34} Y_{41}=  Z_{12} P_{23} Y_{34} Y_{41}$
&  (-1, & 0, & 0) \\
$=  Y_{12} P_{34} Z_{41} Y_{23}=  Y_{12} Z_{23} P_{34} Y_{41}=  Z_{12} Y_{23} P_{34} Y_{41}=  Y_{12} Y_{23} Z_{34} P_{41}=  Y_{12} Z_{23} Y_{34} P_{41}=  Z_{12} Y_{34} Y_{23} P_{41}$  & & & \\
$ P_{12} Y_{23} Z_{34} Z_{41}=  P_{12} Z_{23} Y_{34} Z_{41}=  P_{12} Z_{23} Z_{34} Y_{41}=  
Y_{12} P_{23} Z_{34} Z_{41}=  Z_{12} P_{23} Y_{34} Z_{41}=  Z_{12} Y_{41} P_{23} Z_{34}$
&  (-1, & -1, & -1) \\
$= Y_{12} P_{34} Z_{41} Z_{23}=  Z_{12} Y_{23} P_{34} Z_{41}=  Z_{12} Z_{23} P_{34} Y_{41}=  Y_{12} Z_{23} Z_{34} P_{41}=  Z_{12} Y_{23} Z_{34} P_{41}=  Z_{12} Z_{23} Y_{34} P_{41}$  & & & \\
$X_{12} X_{23} Y_{34} Z_{41}=  X_{12} X_{23} Z_{34} Y_{41}=  X_{12} Y_{23} X_{34} Z_{41}=  
X_{12} Z_{23} Y_{41} X_{34}=  X_{12} Y_{23} Z_{34} X_{41}=  X_{12} Z_{23} Y_{34} X_{41}$
&  (0, & 1, & -1) \\
$=  Y_{12} X_{23} X_{34} Z_{41}=  Z_{12} X_{23} X_{34} Y_{41}=  Y_{12} X_{41} X_{23} Z_{34}=  Z_{12} X_{23} Y_{34} X_{41}=  Y_{12} Z_{23} X_{34} X_{41}=  Z_{12} Y_{23} X_{34} X_{41}$  & & & \\
$X_{12} Y_{23} Y_{34} Z_{41}=  X_{12} Y_{23} Z_{34} Y_{41}=  X_{12} Z_{23} Y_{41} Y_{34}=  
Y_{12} X_{23} Y_{34} Z_{41}=  Y_{12} X_{23} Z_{34} Y_{41}=  Z_{12} X_{23} Y_{34} Y_{41}$
&  (-1, & 1, & 0) \\
$=  Y_{12} X_{34} Z_{41} Y_{23}=  Y_{12} Z_{23} X_{34} Y_{41}=  Z_{12} Y_{23} X_{34} Y_{41}=  Y_{12} Y_{23} Z_{34} X_{41}=  Y_{12} Z_{23} Y_{34} X_{41}=  Z_{12} Y_{34} Y_{23} X_{41}$  & & & \\
$ X_{12} Y_{23} Z_{34} Z_{41}=  X_{12} Z_{23} Y_{34} Z_{41}=  X_{12} Z_{23} Z_{34} Y_{41}=  
Y_{12} X_{23} Z_{34} Z_{41}=  Z_{12} X_{23} Y_{34} Z_{41}=  Z_{12} Y_{41} X_{23} Z_{34}$
&  (-1, & 0, & -1) \\
$=  Y_{12} X_{34} Z_{41} Z_{23}=  Z_{12} Y_{23} X_{34} Z_{41}=  Z_{12} Z_{23} X_{34} Y_{41}=  Y_{12} Z_{23} Z_{34} X_{41}=  Z_{12} Y_{23} Z_{34} X_{41}=  Z_{12} Z_{23} Y_{34} X_{41}$  & & & \\
$P_{12} X_{23} Y_{34} Z_{41}=  P_{12} X_{23} Z_{34} Y_{41}=  P_{12} Y_{23} X_{34} Z_{41}=  
P_{12} Z_{23} Y_{41} X_{34}=  P_{12} Y_{23} Z_{34} X_{41}=  P_{12} Z_{23} Y_{34} X_{41}$ &  (-1, & 1, & -1) \\
$=  X_{12} P_{23} Y_{34} Z_{41}=  X_{12} P_{23} Z_{34} Y_{41}=  Y_{12} P_{23} X_{34} Z_{41}= 
 Z_{12} P_{23} X_{34} Y_{41}=  Y_{12} X_{41} P_{23} Z_{34}=  Z_{12} P_{23} Y_{34} X_{41}$& & & \\
 $=  X_{12} P_{34} Z_{41} Y_{23}=  X_{12} Z_{23} P_{34} Y_{41}=  Y_{12} X_{23} P_{34} Z_{41}=  
 Z_{12} X_{23} P_{34} Y_{41}=  Y_{12} Z_{23} P_{34} X_{41}=  Z_{12} Y_{23} P_{34} X_{41}$& & & \\
 $=  X_{12} Y_{23} Z_{34} P_{41}=  X_{12} Z_{23} Y_{34} P_{41}=  Y_{12} X_{23} Z_{34} P_{41}= 
  Z_{12} Y_{34} X_{23} P_{41}=  Y_{12} Z_{23} X_{34} P_{41}=  Z_{12} Y_{23} X_{34} P_{41}$  & & & \\
\hline
\end{tabular}

==> (inline-4) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{12}^{1}  : & X_{23} X_{31}  &-&  Z_{23} Y_{31}  &   P_{14} X_{42}  &-&  Q_{14} R_{42} \\
\Lambda_{12}^{2}  : & Y_{23} Y_{31}  &-& X_{23} Z_{31}  &   P_{14} Y_{42}  &-&  Q_{14} S_{42} \\
\Lambda_{12}^{3}  : & Z_{23} Z_{31}  &-& Y_{23} X_{31}  &   P_{14} Z_{42}  &-&  Q_{14} T_{42} \\
\Lambda_{26}^{1}  : & X_{64} X_{42}  &-&  Z_{64} Y_{42}  &   P_{25} X_{56}  &-&  X_{23} P_{36} \\
\Lambda_{26}^{2}  : & Y_{64} Y_{42}   &-& X_{64} Z_{42}  &   P_{25} Y_{56}  &-&  Y_{23} P_{36} \\
\Lambda_{26}^{3}  : & Z_{64} Z_{42}  &-& Y_{64} X_{42} &   P_{25} Z_{56}  &-&  Z_{23} P_{36} \\
\Lambda_{26}^{4}  : & X_{64} R_{42}  &-&  Z_{64} S_{42}  &  X_{23} Q_{36}  &-& Q_{25} X_{56} \\
\Lambda_{26}^{5}  : & Y_{64} S_{42}  &-& X_{64} T_{42}  &  Y_{23} Q_{36}   &-& Q_{25} Y_{56} \\
\Lambda_{26}^{6}  : & Z_{64} T_{42}  &-& Y_{64} R_{42} &   Z_{23} Q_{36}  &-& Q_{25} Z_{56}\\
\Lambda_{34}^{1}  : & X_{42} X_{23}  &-&  Z_{42} Y_{23}  &   P_{36} X_{64}  &-&  X_{31} P_{14} \\
\Lambda_{34}^{2}  : & Y_{42} Y_{23}  &-& X_{42} Z_{23}  &   P_{36} Y_{64}  &-&  Y_{31} P_{14} \\
\Lambda_{34}^{3}  : & Z_{42} Z_{23}   &-& Y_{42} X_{23} &   P_{36} Z_{64}  &-&  Z_{31} P_{14} \\
\Lambda_{34}^{4}  : & R_{42} X_{23}  &-&  T_{42} Y_{23}  &  X_{31} Q_{14}  &-& Q_{36} X_{64}\\
\Lambda_{34}^{5}  : & S_{42} Y_{23}  &-& R_{42} Z_{23}  &   Y_{31} Q_{14}  &-& Q_{36} Y_{64}\\
\Lambda_{34}^{6}  : & T_{42} Z_{23}  &-& S_{42} X_{23}  &   Z_{31} Q_{14}  &-& Q_{36} Z_{64} \\
\Lambda_{45}^{1}  : & X_{56} X_{64}  &-&  Z_{56} Y_{64}  &   R_{42} Q_{25}  &-&  X_{42} P_{25} \\
\Lambda_{45}^{2}  : & Y_{56} Y_{64}   &-& X_{56} Z_{64} &   S_{42} Q_{25}  &-&  Y_{42} P_{25} \\
\Lambda_{45}^{3}  : & Z_{56} Z_{64}  &-& Y_{56} X_{64}   &   T_{42} Q_{25}  &-&  Z_{42} P_{25}
 \end{array}
\begin{array}{r|ccccc|ccccccccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9\\
\hline
P_{14} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
P_{25} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
P_{36} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 \\
\hline
Q_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
Q_{25} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
Q_{36} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 \\
\hline
R_{42} & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
S_{42} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
T_{42} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
\hline
X_{23} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
X_{31} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 \\
X_{42} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
X_{56} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 \\
X_{64} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
\hline
Y_{23} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
Y_{31} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 \\
Y_{42} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
Y_{56} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 \\
Y_{64} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
\hline
Z_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
Z_{31} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 \\
Z_{42} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
Z_{56} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 \\
Z_{64} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
\end{array}
\begin{array}{ccccc|ccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9\\
\hline
 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & -1 & 0 & 0 & 0 & 1 & 1 \\
 1 & 1 & -1 & -1 & -1 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 2 & 2 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
\end{array}
\begin{array}{ccccc|ccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9\\
\hline
 0 & 0 & -1 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 \\
\end{array}
\begin{array}{ccccc|ccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9\\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}

==> (inline-5) <==
\begin{tabular}{|l|cc|c|}
\hline
generator & \multicolumn{2}{c|}{$SU(3)_{(\tilde{x}_1,\tilde{x}_2)}$} & $SU(2)_{\tilde{z}}$ \\
\hline
$P_{14} R_{42} Y_{23} Z_{31}=  P_{25} Y_{56} Z_{64} R_{42}=  Y_{23} P_{36} Z_{64} R_{42}$ &   (1, &  1) &  1 \\
$P_{14} X_{42} Y_{23} Z_{31}=  P_{25} Y_{56} Z_{64} X_{42}=  Y_{23} P_{36} Z_{64} X_{42}=  Q_{14} R_{42} Y_{23} Z_{31}=  Q_{25} Y_{56} Z_{64} R_{42}=  Y_{23} Q_{36} Z_{64} R_{42}$ &   (1, &  1) &  0 \\
$Q_{14} X_{42} Y_{23} Z_{31}=  Q_{25} Y_{56} Z_{64} X_{42}=  Y_{23} Q_{36} Z_{64} X_{42}$ &   (1, &  1) &  -1 \\
$ P_{14} R_{42} Y_{23} X_{31}=  P_{14} R_{42} Z_{23} Z_{31}=  P_{14} S_{42} Y_{23} Z_{31}=  P_{25} Y_{56} X_{64} R_{42}=  P_{25} Z_{56} Z_{64} R_{42}=  P_{25} Y_{56} Z_{64} S_{42}$ &   (0, &  1) &  1 \\
$=  Y_{23} P_{36} X_{64} R_{42}=  Z_{23} P_{36} Z_{64} R_{42}=  Y_{23} P_{36} Z_{64} S_{42}$  & & & \\
$P_{14} X_{42} Y_{23} X_{31}=  P_{14} X_{42} Z_{23} Z_{31}=  P_{14} Y_{42} Y_{23} Z_{31}=  P_{25} Y_{56} X_{64} X_{42}=  P_{25} Z_{56} Z_{64} X_{42}=  P_{25} Y_{56} Z_{64} Y_{42}$ &   (0, &  1) &  0 \\
$=  Y_{23} P_{36} X_{64} X_{42}=  Z_{23} P_{36} Z_{64} X_{42}=  Y_{23} P_{36} Z_{64} Y_{42}=  Q_{14} R_{42} Y_{23} X_{31}=  Q_{14} R_{42} Z_{23} Z_{31}=  Q_{14} S_{42} Y_{23} Z_{31}$& & & \\
$=  Q_{25} Y_{56} X_{64} R_{42}=  Q_{25} Z_{56} Z_{64} R_{42}=  Q_{25} Y_{56} Z_{64} S_{42}=  Y_{23} Q_{36} X_{64} R_{42}=  Z_{23} Q_{36} Z_{64} R_{42}=  Y_{23} Q_{36} Z_{64} S_{42}$ & & & \\
$ Q_{14} X_{42} Y_{23} X_{31}=  Q_{14} X_{42} Z_{23} Z_{31}=  Q_{14} Y_{42} Y_{23} Z_{31}=  Q_{25} Y_{56} X_{64} X_{42}=  Q_{25} Z_{56} Z_{64} X_{42}=  Q_{25} Y_{56} Z_{64} Y_{42}$  & (0, &  1) &  -1 \\
$=  Y_{23} Q_{36} X_{64} X_{42}=  Z_{23} Q_{36} Z_{64} X_{42}=  Y_{23} Q_{36} Z_{64} Y_{42}$ & & & \\  
$P_{14} R_{42} Z_{23} X_{31}=  P_{14} S_{42} Y_{23} X_{31}=  P_{14} S_{42} Z_{23} Z_{31}=  P_{25} Z_{56} X_{64} R_{42}=  P_{25} Y_{56} X_{64} S_{42}=  P_{25} Z_{56} Z_{64} S_{42}$&   (-1, &  1) &  1 \\
$=  Z_{23} P_{36} X_{64} R_{42}=  Y_{23} P_{36} X_{64} S_{42}=  Z_{23} P_{36} Z_{64} S_{42}$ & & & \\  
$P_{14} X_{42} Z_{23} X_{31}=  P_{14} Y_{42} Y_{23} X_{31}=  P_{14} Y_{42} Z_{23} Z_{31}=  P_{25} Z_{56} X_{64} X_{42}=  P_{25} Y_{56} X_{64} Y_{42}=  P_{25} Z_{56} Z_{64} Y_{42}$ &   (-1, &  1) &  0 \\
$=  Z_{23} P_{36} X_{64} X_{42}=  Y_{23} P_{36} X_{64} Y_{42}=  Z_{23} P_{36} Z_{64} Y_{42}=  Q_{14} R_{42} Z_{23} X_{31}=  Q_{14} S_{42} Y_{23} X_{31}=  Q_{14} S_{42} Z_{23} Z_{31}$ & & & \\  
$=  Q_{25} Z_{56} X_{64} R_{42}=  Q_{25} Y_{56} X_{64} S_{42}=  Q_{25} Z_{56} Z_{64} S_{42}=  Z_{23} Q_{36} X_{64} R_{42}=  Y_{23} Q_{36} X_{64} S_{42}=  Z_{23} Q_{36} Z_{64} S_{42}$ & & & \\  
$ Q_{14} X_{42} Z_{23} X_{31}=  Q_{14} Y_{42} Y_{23} X_{31}=  Q_{14} Y_{42} Z_{23} Z_{31}=  Q_{25} Z_{56} X_{64} X_{42}=  Q_{25} Y_{56} X_{64} Y_{42}=  Q_{25} Z_{56} Z_{64} Y_{42}$&   (-1, &  1) &  -1 \\
$=  Z_{23} Q_{36} X_{64} X_{42}=  Y_{23} Q_{36} X_{64} Y_{42}=  Z_{23} Q_{36} Z_{64} Y_{42}$  & & & \\  
$ P_{14} S_{42} Z_{23} X_{31}=  P_{25} Z_{56} X_{64} S_{42}=  Z_{23} P_{36} X_{64} S_{42}$ &   (-2, &  1) &  1 \\
$P_{14} Y_{42} Z_{23} X_{31}=  P_{25} Z_{56} X_{64} Y_{42}=  Z_{23} P_{36} X_{64} Y_{42}=  Q_{14} S_{42} Z_{23} X_{31}=  Q_{25} Z_{56} X_{64} S_{42}=  Z_{23} Q_{36} X_{64} S_{42}$ &   (-2, &  1) &  0 \\
$ Q_{14} Y_{42} Z_{23} X_{31}=  Q_{25} Z_{56} X_{64} Y_{42}=  Z_{23} Q_{36} X_{64} Y_{42}$ &   (-2, &  1) &  -1 \\
$ P_{14} R_{42} X_{23} Z_{31}=  P_{14} R_{42} Y_{23} Y_{31}=  P_{14} T_{42} Y_{23} Z_{31}=  P_{25} X_{56} Z_{64} R_{42}=  P_{25} Y_{56} Y_{64} R_{42}=  P_{25} Y_{56} Z_{64} T_{42}$ &   (1, &  0) &  1 \\
$=  X_{23} P_{36} Z_{64} R_{42}=  Y_{23} P_{36} Y_{64} R_{42}=  Y_{23} P_{36} Z_{64} T_{42}$ & & & \\  
$P_{14} X_{42} X_{23} Z_{31}=  P_{14} X_{42} Y_{23} Y_{31}=  P_{14} Z_{42} Y_{23} Z_{31}=  P_{25} X_{56} Z_{64} X_{42}=  P_{25} Y_{56} Y_{64} X_{42}=  P_{25} Y_{56} Z_{64} Z_{42}$ &   (1, &  0) &  0 \\
$=  X_{23} P_{36} Z_{64} X_{42}=  Y_{23} P_{36} Y_{64} X_{42}=  Y_{23} P_{36} Z_{64} Z_{42}=  Q_{14} R_{42} X_{23} Z_{31}=  Q_{14} R_{42} Y_{23} Y_{31}=  Q_{14} T_{42} Y_{23} Z_{31}$ & & & \\  
$=  Q_{25} X_{56} Z_{64} R_{42}=  Q_{25} Y_{56} Y_{64} R_{42}=  Q_{25} Y_{56} Z_{64} T_{42}=  X_{23} Q_{36} Z_{64} R_{42}=  Y_{23} Q_{36} Y_{64} R_{42}=  Y_{23} Q_{36} Z_{64} T_{42}$  & & & \\  
$Q_{14} X_{42} X_{23} Z_{31}=  Q_{14} X_{42} Y_{23} Y_{31}=  Q_{14} Z_{42} Y_{23} Z_{31}=  Q_{25} X_{56} Z_{64} X_{42}=  Q_{25} Y_{56} Y_{64} X_{42}=  Q_{25} Y_{56} Z_{64} Z_{42}$ &   (1, &  0) &  -1 \\
$=  X_{23} Q_{36} Z_{64} X_{42}=  Y_{23} Q_{36} Y_{64} X_{42}=  Y_{23} Q_{36} Z_{64} Z_{42}$ & & & \\  
$P_{14} R_{42} X_{23} X_{31}=  P_{14} R_{42} Z_{23} Y_{31}=  P_{14} S_{42} X_{23} Z_{31}=  P_{14} S_{42} Y_{23} Y_{31}=  P_{14} T_{42} Y_{23} X_{31}=  P_{14} T_{42} Z_{23} Z_{31}$&   (0, &  0) &  1 \\
$=  P_{25} X_{56} X_{64} R_{42}=  P_{25} Z_{56} Y_{64} R_{42}=  P_{25} X_{56} Z_{64} S_{42}=  P_{25} Y_{56} Y_{64} S_{42}=  P_{25} Y_{56} X_{64} T_{42}=  P_{25} Z_{56} Z_{64} T_{42}$& & & \\  
$=  X_{23} P_{36} X_{64} R_{42}=  Z_{23} P_{36} Y_{64} R_{42}=  X_{23} P_{36} Z_{64} S_{42}=  Y_{23} P_{36} Y_{64} S_{42}=  Y_{23} P_{36} X_{64} T_{42}=  Z_{23} P_{36} Z_{64} T_{42}$ & & & \\  
$ P_{14} X_{42} X_{23} X_{31}=  P_{14} Y_{42} X_{23} Z_{31}=  P_{14} Z_{42} Y_{23} X_{31}=  P_{14} X_{42} Z_{23} Y_{31}=  P_{14} Y_{42} Y_{23} Y_{31}=  P_{14} Z_{42} Z_{23} Z_{31}$ &   (0, &  0) &  0 \\
$=  P_{25} X_{56} X_{64} X_{42}=  P_{25} Z_{56} Y_{64} X_{42}=  P_{25} X_{56} Z_{64} Y_{42}=  P_{25} Y_{56} X_{64} Z_{42}=  P_{25} Y_{56} Y_{64} Y_{42}=  P_{25} Z_{56} Z_{64} Z_{42}$ & & & \\  
$=  X_{23} P_{36} X_{64} X_{42}=  X_{23} P_{36} Z_{64} Y_{42}=  Z_{23} P_{36} Y_{64} X_{42}=  Y_{23} P_{36} X_{64} Z_{42}=  Y_{23} P_{36} Y_{64} Y_{42}=  Z_{23} P_{36} Z_{64} Z_{42}$ & & & \\  
$=  Q_{14} R_{42} X_{23} X_{31}=  Q_{14} R_{42} Z_{23} Y_{31}=  Q_{14} S_{42} X_{23} Z_{31}=  Q_{14} S_{42} Y_{23} Y_{31}=  Q_{14} T_{42} Y_{23} X_{31}=  Q_{14} T_{42} Z_{23} Z_{31}$ & & & \\  
$=  Q_{25} X_{56} X_{64} R_{42}=  Q_{25} Z_{56} Y_{64} R_{42}=  Q_{25} X_{56} Z_{64} S_{42}=  Q_{25} Y_{56} Y_{64} S_{42}=  Q_{25} Y_{56} X_{64} T_{42}=  Q_{25} Z_{56} Z_{64} T_{42}$ & & & \\  
$=  X_{23} Q_{36} X_{64} R_{42}=  Z_{23} Q_{36} Y_{64} R_{42}=  X_{23} Q_{36} Z_{64} S_{42}=  Y_{23} Q_{36} Y_{64} S_{42}=  Y_{23} Q_{36} X_{64} T_{42}=  Z_{23} Q_{36} Z_{64} T_{42}$ & & & \\  
$ Q_{14} X_{42} X_{23} X_{31}=  Q_{14} Y_{42} X_{23} Z_{31}=  Q_{14} Z_{42} Y_{23} X_{31}=  Q_{14} X_{42} Z_{23} Y_{31}=  Q_{14} Y_{42} Y_{23} Y_{31}=  Q_{14} Z_{42} Z_{23} Z_{31}$ &   (0, &  0) &  -1 \\
$=  Q_{25} X_{56} X_{64} X_{42}=  Q_{25} Z_{56} Y_{64} X_{42}=  Q_{25} X_{56} Z_{64} Y_{42}=  Q_{25} Y_{56} X_{64} Z_{42}=  Q_{25} Y_{56} Y_{64} Y_{42}=  Q_{25} Z_{56} Z_{64} Z_{42}$ & & & \\  
$=  X_{23} Q_{36} X_{64} X_{42}=  X_{23} Q_{36} Z_{64} Y_{42}=  Z_{23} Q_{36} Y_{64} X_{42}=  Y_{23} Q_{36} X_{64} Z_{42}=  Y_{23} Q_{36} Y_{64} Y_{42}=  Z_{23} Q_{36} Z_{64} Z_{42}$ & & & \\  
$P_{14} S_{42} X_{23} X_{31}=  P_{14} S_{42} Z_{23} Y_{31}=  P_{14} T_{42} Z_{23} X_{31}=  P_{25} X_{56} X_{64} S_{42}=  P_{25} Z_{56} Y_{64} S_{42}=  P_{25} Z_{56} X_{64} T_{42}$ & (-1, &  0) &  1 \\
$=  X_{23} P_{36} X_{64} S_{42}=  Z_{23} P_{36} Y_{64} S_{42}=  Z_{23} P_{36} X_{64} T_{42}$ & & & \\  
$P_{14} Y_{42} X_{23} X_{31}=  P_{14} Z_{42} Z_{23} X_{31}=  P_{14} Y_{42} Z_{23} Y_{31}=  P_{25} X_{56} X_{64} Y_{42}=  P_{25} Z_{56} X_{64} Z_{42}=  P_{25} Z_{56} Y_{64} Y_{42}$&   (-1, &  0) &  0 \\
$=  X_{23} P_{36} X_{64} Y_{42}=  Z_{23} P_{36} X_{64} Z_{42}=  Z_{23} P_{36} Y_{64} Y_{42}=  Q_{14} S_{42} X_{23} X_{31}=  Q_{14} S_{42} Z_{23} Y_{31}=  Q_{14} T_{42} Z_{23} X_{31}$& & & \\  
$=  Q_{25} X_{56} X_{64} S_{42}=  Q_{25} Z_{56} Y_{64} S_{42}=  Q_{25} Z_{56} X_{64} T_{42}=  X_{23} Q_{36} X_{64} S_{42}=  Z_{23} Q_{36} Y_{64} S_{42}=  Z_{23} Q_{36} X_{64} T_{42}$ & & & \\  
$Q_{14} Y_{42} X_{23} X_{31}=  Q_{14} Z_{42} Z_{23} X_{31}=  Q_{14} Y_{42} Z_{23} Y_{31}=  Q_{25} X_{56} X_{64} Y_{42}=  Q_{25} Z_{56} X_{64} Z_{42}=  Q_{25} Z_{56} Y_{64} Y_{42}$&   (-1, &  0) &  -1 \\
$=  X_{23} Q_{36} X_{64} Y_{42}=  Z_{23} Q_{36} X_{64} Z_{42}=  Z_{23} Q_{36} Y_{64} Y_{42}$ & & & \\  
$ P_{14} R_{42} X_{23} Y_{31}=  P_{14} T_{42} X_{23} Z_{31}=  P_{14} T_{42} Y_{23} Y_{31}=  P_{25} X_{56} Y_{64} R_{42}=  P_{25} X_{56} Z_{64} T_{42}=  P_{25} Y_{56} Y_{64} T_{42}$&   (1, &  -1) &  1 \\
$=  X_{23} P_{36} Y_{64} R_{42}=  X_{23} P_{36} Z_{64} T_{42}=  Y_{23} P_{36} Y_{64} T_{42}$  & & & \\  
$ P_{14} X_{42} X_{23} Y_{31}=  P_{14} Z_{42} X_{23} Z_{31}=  P_{14} Z_{42} Y_{23} Y_{31}=  P_{25} X_{56} Y_{64} X_{42}=  P_{25} X_{56} Z_{64} Z_{42}=  P_{25} Y_{56} Y_{64} Z_{42}$&   (1, &  -1) &  0 \\
$=  X_{23} P_{36} Y_{64} X_{42}=  X_{23} P_{36} Z_{64} Z_{42}=  Y_{23} P_{36} Y_{64} Z_{42}=  Q_{14} R_{42} X_{23} Y_{31}=  Q_{14} T_{42} X_{23} Z_{31}=  Q_{14} T_{42} Y_{23} Y_{31}$& & & \\  
$=  Q_{25} X_{56} Y_{64} R_{42}=  Q_{25} X_{56} Z_{64} T_{42}=  Q_{25} Y_{56} Y_{64} T_{42}=  X_{23} Q_{36} Y_{64} R_{42}=  X_{23} Q_{36} Z_{64} T_{42}=  Y_{23} Q_{36} Y_{64} T_{42}$ & & & \\  
$ Q_{14} X_{42} X_{23} Y_{31}=  Q_{14} Z_{42} X_{23} Z_{31}=  Q_{14} Z_{42} Y_{23} Y_{31}=  Q_{25} X_{56} Y_{64} X_{42}=  Q_{25} X_{56} Z_{64} Z_{42}=  Q_{25} Y_{56} Y_{64} Z_{42}$&   (1, &  -1) &  -1 \\
$=  X_{23} Q_{36} Y_{64} X_{42}=  X_{23} Q_{36} Z_{64} Z_{42}=  Y_{23} Q_{36} Y_{64} Z_{42}$  & & & \\  
$ P_{14} S_{42} X_{23} Y_{31}=  P_{14} T_{42} X_{23} X_{31}=  P_{14} T_{42} Z_{23} Y_{31}=  P_{25} X_{56} Y_{64} S_{42}=  P_{25} X_{56} X_{64} T_{42}=  P_{25} Z_{56} Y_{64} T_{42}$&   (0, &  -1) &  1 \\
$=  X_{23} P_{36} Y_{64} S_{42}=  X_{23} P_{36} X_{64} T_{42}=  Z_{23} P_{36} Y_{64} T_{42}$ & & & \\  
$P_{14} Z_{42} X_{23} X_{31}=  P_{14} Y_{42} X_{23} Y_{31}=  P_{14} Z_{42} Z_{23} Y_{31}=  P_{25} X_{56} X_{64} Z_{42}=  P_{25} X_{56} Y_{64} Y_{42}=  P_{25} Z_{56} Y_{64} Z_{42}$&   (0, &  -1) &  0 \\
$=  X_{23} P_{36} X_{64} Z_{42}=  X_{23} P_{36} Y_{64} Y_{42}=  Z_{23} P_{36} Y_{64} Z_{42}=  Q_{14} S_{42} X_{23} Y_{31}=  Q_{14} T_{42} X_{23} X_{31}=  Q_{14} T_{42} Z_{23} Y_{31}$& & & \\  
$=  Q_{25} X_{56} Y_{64} S_{42}=  Q_{25} X_{56} X_{64} T_{42}=  Q_{25} Z_{56} Y_{64} T_{42}=  X_{23} Q_{36} Y_{64} S_{42}=  X_{23} Q_{36} X_{64} T_{42}=  Z_{23} Q_{36} Y_{64} T_{42}$ & & & \\  
$ Q_{14} Z_{42} X_{23} X_{31}=  Q_{14} Y_{42} X_{23} Y_{31}=  Q_{14} Z_{42} Z_{23} Y_{31}=  Q_{25} X_{56} X_{64} Z_{42}=  Q_{25} X_{56} Y_{64} Y_{42}=  Q_{25} Z_{56} Y_{64} Z_{42}$&   (0, &  -1) &  -1 \\
$=  X_{23} Q_{36} X_{64} Z_{42}=  X_{23} Q_{36} Y_{64} Y_{42}=  Z_{23} Q_{36} Y_{64} Z_{42}$ & & & \\  
$ P_{14} T_{42} X_{23} Y_{31}=  P_{25} X_{56} Y_{64} T_{42}=  X_{23} P_{36} Y_{64} T_{42}$ &   (1, &  -2) &  1 \\
$ P_{14} Z_{42} X_{23} Y_{31}=  P_{25} X_{56} Y_{64} Z_{42}=  X_{23} P_{36} Y_{64} Z_{42}=  Q_{14} T_{42} X_{23} Y_{31}=  Q_{25} X_{56} Y_{64} T_{42}=  X_{23} Q_{36} Y_{64} T_{42}$ &   (1, &  -2) &  0 \\
$ Q_{14} Z_{42} X_{23} Y_{31}=  Q_{25} X_{56} Y_{64} Z_{42}=  X_{23} Q_{36} Y_{64} Z_{42}$ &   (1, &  -2) &  -1\\
\hline
\end{tabular}

==> (inline-6) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{16}^{1}  : & X_{63} P_{35} Z_{51}  &-&  Z_{63} P_{35} X_{51}   &    P_{12} X_{26}  &-&  Q_{14} X_{46} \\ 
\Lambda_{16}^{2}  : & P_{63} P_{35} X_{51}  &-&  X_{63} P_{35} Y_{51}   &    X_{12} X_{26}  &-& Q_{14} Y_{46} \\ 
\Lambda_{16}^{3}  : & P_{63} P_{35} Z_{51}  &-&  Z_{63} P_{35} Y_{51}   &    Q_{14} Z_{46}  &-&  Y_{12} X_{26} \\ 
\Lambda_{43}^{1}  : & P_{35} Z_{51} Q_{14}  &-&  Q_{31} X_{12} P_{24}   &    X_{46} X_{63}  &-&  Z_{46} P_{63} \\ 
\Lambda_{43}^{2}  : & P_{35} X_{51} Q_{14}  &-&  Q_{31} Y_{12} P_{24}   &    Y_{46} P_{63}  &-& X_{46} Z_{63} \\ 
\Lambda_{43}^{3}  : & P_{35} Y_{51} Q_{14}  &-&  Q_{31} P_{12} P_{24}   &    Z_{46} Z_{63}  &-& Y_{46} X_{63} \\ 
\Lambda_{52}^{1}  : & P_{24} X_{46} Q_{65}  &-&  X_{26} P_{63} P_{35}   &    X_{51} X_{12}  &-&  Z_{51} Y_{12} \\ 
\Lambda_{52}^{2}  : & P_{24} Y_{46} Q_{65}  &-&  X_{26} Z_{63} P_{35}   &    Y_{51} Y_{12}  &-& X_{51} P_{12} \\ 
\Lambda_{52}^{3}  : & P_{24} Z_{46} Q_{65}  &-&  X_{26} X_{63} P_{35}   &    Z_{51} P_{12}  &-& Y_{51} X_{12} \\ 
\Lambda_{61}^{1}  : & X_{12} P_{24} X_{46}  &-& P_{12} P_{24} Y_{46}   &    X_{63} Q_{31}  &-& Q_{65} X_{51}  \\ 
\Lambda_{61}^{2}  : & Y_{12} P_{24} Y_{46}  &-& X_{12} P_{24} Z_{46}   &    P_{63} Q_{31}  &-&  Q_{65} Y_{51} \\ 
\Lambda_{61}^{3}  : & P_{12} P_{24} Z_{46}  &-&  Y_{12} P_{24} X_{46}   &    Z_{63} Q_{31}  &-& Q_{65} Z_{51} 
 \end{array}
\begin{array}{c|ccccc|cccccc|cc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6  & o_1 & o_2\\
\hline
P_{12} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
P_{24} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
P_{35} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
P_{63} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
\hline
Q_{14} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
Q_{31} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
Q_{65} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
\hline
X_{12} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
X_{26} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
X_{46} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
X_{51} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
X_{63} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
\hline
Y_{12} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
Y_{46} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
Y_{51} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
\hline
Z_{4.6} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
Z_{51} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
Z_{63} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
\end{array}
\begin{array}{ccccc|cccccc|cc}
p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6  & o_1 & o_2\\
\hline
 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & -1 & 1 & 0 \\
 1 & 1 & 1 & 0 & 1 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 1 \\
\end{array}
\begin{array}{ccccc|cccccc|cc}
p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6  & o_1 & o_2\\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccc|cccccc|cc}
p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6  & o_1 & o_2\\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
 -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
\end{array}
\begin{tabular}{|c|cc|c|c|c|}
\hline
\; & \multicolumn{2}{c|}{$SU(3)_{(x_1,x_2)}$} & $U(1)_{b}$ & $U(1)$ & \text{fugacity} \\
\hline
$p_1$ & (1,& 0)  & 0 & $r_1$ & $t_1$ \\
$p_2$ & (-1,& +1)  & 0& $r_2$ & $t_2$ \\
$p_3$ & (0,&-1)  & 0 & $r_3$ & $t_3$ \\
$p_4$ & (0, &0) & +1 & $r_4$ & $t_4$ \\
$p_5$ & (0, &0) & -1 & $r_5$ & $t_5$ \\
\hline
\end{tabular}

==> (inline-7) <==
\begin{tabular}{|c|cc|c|}
\hline
generator & \multicolumn{2}{c|}{$SU(3)_{(\tilde{x}_1,\tilde{x}_2)}$} & $U(1)_{\tilde{b}}$ \\
\hline
$ p_1^2 p_5^2 s  o$ &    (1, &    1) &    -1 \\
$  p_1 p_2 p_5^2 s o$ &    (0, &    1) &    -1 \\
$  p_2^2 p_5^2 s o$ &    (-1, &    1) &    -1 \\
$  p_1 p_3 p_5^2 s o$ &    (1, &    0) &    -1 \\
$  p_2 p_3 p_5^2 s o$ &    (0, &    0) &    -1 \\
$  p_3^2 p_5^2 s o $ &    (1, &    -1) &    -1 \\
$  p_1^3 p_4 p_5 s o^2$ &    (1, &    1) &    0 \\
$  p_1^2 p_2 p_4 p_5 s o^2$ &    (0, &    1) &    0 \\
$  p_1 p_2^2 p_4 p_5 s o^2$ &    (-1, &    1) &    0 \\
$  p_2^3 p_4 p_5 s o^2$ &    (-2, &    1) &    0 \\
$  p_1^2 p_3 p_4 p_5 s o^2$ &    (1, &    0) &    0 \\
$  p_1 p_2 p_3 p_4 p_5 s o^2$ &    (0, &    0) &    0 \\
$  p_2^2 p_3 p_4 p_5 s o^2$ &    (-1, &    0) &    0 \\
$  p_1 p_3^2 p_4 p_5 s o^2$ &    (1, &    -1) &    0 \\
$  p_2 p_3^2 p_4 p_5 s o^2$ &    (0, &    -1) &    0 \\
$  p_3^3 p_4 p_5 s o^2$ &    (1, &    -2) &    0 \\
$  p_1^4 p_4^2 s o^3$ &    (1, &    1) &    1 \\
$  p_1^3 p_2 p_4^2 s o^3$ &    (0, &    1) &    1 \\
$  p_1^2 p_2^2 p_4^2 s o^3$ &    (-1, &    1) &    1 \\
$  p_1 p_2^3 p_4^2 s o^3$ &    (-2, &    1) &    1 \\
$  p_2^4 p_4^2 s o^3$ &    (-3, &    1) &    1 \\
$  p_1^3 p_3 p_4^2 s o^3$ &    (1, &    0) &    1 \\
$  p_1^2 p_2 p_3 p_4^2 s o^3$ &    (0, &    0) &    1 \\
$  p_1 p_2^2 p_3 p_4^2 s o^3$ &    (-1, &    0) &    1 \\
$  p_2^3 p_3 p_4^2 s o^3$ &    (-2, &    0) &    1 \\
$  p_1^2 p_3^2 p_4^2 s o^3$ &    (1, &    -1) &    1 \\
$  p_1 p_2 p_3^2 p_4^2 s o^3$ &    (0, &    -1) &    1 \\
$  p_2^2 p_3^2 p_4^2 s o^3$ &    (-1, &    -1) &    1 \\
$  p_1 p_3^3 p_4^2 s o^3$ &    (1, &    -2) &    1 \\
$  p_2 p_3^3 p_4^2 s o^3$ &    (0, &    -2) &    1 \\
$  p_3^4 p_4^2 s o^3$ &    (1, &    -3) &    1 \\
\hline
\end{tabular}
\begin{tabular}{|l|cc|c|}
\hline
generator & \multicolumn{2}{c|}{$SU(3)_{(\tilde{x}_1,\tilde{x}_2)}$} & $U(1)_{\tilde{b}}$ \\
\hline
$Q_{14} Z_{46} X_{63} Q_{31}=  Q_{14} Z_{46} Q_{65} X_{51}=  Y_{12} X_{26} X_{63} Q_{31}=  Y_{12} X_{26} Q_{65} X_{51}$ &    (1, &    1) &    -1 \\
$Q_{14} Y_{46} X_{63} Q_{31}=  Q_{14} Z_{46} Z_{63} Q_{31}=  Q_{14} Y_{46} Q_{65} X_{51}=  Q_{14} Z_{46} Q_{65} Z_{51}=  X_{12} X_{26} X_{63} Q_{31}=  Y_{12} X_{26} Z_{63} Q_{31}$ &    (0, &    1) &    -1 \\
$=  X_{12} X_{26} Q_{65} X_{51}=  Y_{12} X_{26} Q_{65} Z_{51}$ & & & \\
$ Q_{14} Y_{46} Z_{63} Q_{31}=  Q_{14} Y_{46} Q_{65} Z_{51}=  X_{12} X_{26} Z_{63} Q_{31}=  X_{12} X_{26} Q_{65} Z_{51}$ &    (-1, &    1) &    -1 \\
$ P_{12} X_{26} X_{63} Q_{31}=  P_{12} X_{26} Q_{65} X_{51}=  Q_{14} Z_{46} P_{63} Q_{31}=  Y_{12} X_{26} P_{63} Q_{31}=  Q_{14} X_{46} X_{63} Q_{31}=  Q_{14} X_{46} Q_{65} X_{51}$ &    (1, &    0) &    -1 \\
$=  Q_{14} Z_{46} Q_{65} Y_{51}=  Y_{12} X_{26} Q_{65} Y_{51}$& & & \\
$ P_{12} X_{26} Z_{63} Q_{31}=  P_{12} X_{26} Q_{65} Z_{51}=  Q_{14} Y_{46} P_{63} Q_{31}=  X_{12} X_{26} P_{63} Q_{31}=  Q_{14} X_{46} Z_{63} Q_{31}=  Q_{14} X_{46} Q_{65} Z_{51}$&    (0, &    0) &    -1 \\
$=  Q_{14} Y_{46} Q_{65} Y_{51}=  X_{12} X_{26} Q_{65} Y_{51}$& & & \\ 
$ P_{12} X_{26} P_{63} Q_{31}=  P_{12} X_{26} Q_{65} Y_{51}=  Q_{14} X_{46} P_{63} Q_{31}=  Q_{14} X_{46} Q_{65} Y_{51}$ &    (1, &    -1) &    -1 \\
$Y_{12} P_{24} Z_{46} X_{63} Q_{31}=  Y_{12} P_{24} Z_{46} Q_{65} X_{51}=  Q_{14} Z_{46} X_{63} P_{35} X_{51}=  Y_{12} X_{26} X_{63} P_{35} X_{51}$ &    (1, &    1) &    0 \\
$X_{12} P_{24} Z_{46} X_{63} Q_{31}=  Y_{12} P_{24} Y_{46} X_{63} Q_{31}=  Y_{12} P_{24} Z_{46} Z_{63} Q_{31}=  X_{12} P_{24} Z_{46} Q_{65} X_{51}=  Y_{12} P_{24} Y_{46} Q_{65} X_{51}=  Y_{12} P_{24} Z_{46} Q_{65} Z_{51}$ &    (0, &    1) &    0 \\
$=  Q_{14} Y_{46} X_{63} P_{35} X_{51}=  Q_{14} Z_{46} Z_{63} P_{35} X_{51}=  Q_{14} Z_{46} X_{63} P_{35} Z_{51}=  X_{12} X_{26} X_{63} P_{35} X_{51}=  Y_{12} X_{26} Z_{63} P_{35} X_{51}=  Y_{12} X_{26} X_{63} P_{35} Z_{51}$ & & & \\ 
$X_{12} P_{24} Y_{46} X_{63} Q_{31}=  X_{12} P_{24} Z_{46} Z_{63} Q_{31}=  Y_{12} P_{24} Y_{46} Z_{63} Q_{31}=  X_{12} P_{24} Y_{46} Q_{65} X_{51}=  X_{12} P_{24} Z_{46} Q_{65} Z_{51}=  Y_{12} P_{24} Y_{46} Q_{65} Z_{51}$&    (-1, &    1) &    0 \\
$=  Q_{14} Y_{46} Z_{63} P_{35} X_{51}=  Q_{14} Y_{46} X_{63} P_{35} Z_{51}=  Q_{14} Z_{46} Z_{63} P_{35} Z_{51}=  X_{12} X_{26} Z_{63} P_{35} X_{51}=  X_{12} X_{26} X_{63} P_{35} Z_{51}=  Y_{12} X_{26} Z_{63} P_{35} Z_{51}$ & & & \\ 
$X_{12} P_{24} Y_{46} Z_{63} Q_{31}=  X_{12} P_{24} Y_{46} Q_{65} Z_{51}=  Q_{14} Y_{46} Z_{63} P_{35} Z_{51}=  X_{12} X_{26} Z_{63} P_{35} Z_{51}$ &    (-2, &    1) &    0 \\
$ P_{12} P_{24} Z_{46} X_{63} Q_{31}=  P_{12} P_{24} Z_{46} Q_{65} X_{51}=  P_{12} X_{26} X_{63} P_{35} X_{51}=  Y_{12} P_{24} Z_{46} P_{63} Q_{31}=  Y_{12} P_{24} X_{46} X_{63} Q_{31}=  Y_{12} P_{24} X_{46} Q_{65} X_{51}$&    (1, &    0) &    0 \\
$=  Y_{12} P_{24} Z_{46} Q_{65} Y_{51}=  Q_{14} Z_{46} P_{63} P_{35} X_{51}=  Y_{12} X_{26} P_{63} P_{35} X_{51}=  Q_{14} X_{46} X_{63} P_{35} X_{51}=  Q_{14} Z_{46} X_{63} P_{35} Y_{51}=  Y_{12} X_{26} X_{63} P_{35} Y_{51}$& & & \\ 
$ P_{12} P_{24} Y_{46} X_{63} Q_{31}=  P_{12} P_{24} Z_{46} Z_{63} Q_{31}=  P_{12} P_{24} Y_{46} Q_{65} X_{51}=  P_{12} P_{24} Z_{46} Q_{65} Z_{51}=  P_{12} X_{26} Z_{63} P_{35} X_{51}=  P_{12} X_{26} X_{63} P_{35} Z_{51}$&    (0, &    0) &    0 \\
$=  X_{12} P_{24} Z_{46} P_{63} Q_{31}=  Y_{12} P_{24} Y_{46} P_{63} Q_{31}=  X_{12} P_{24} X_{46} X_{63} Q_{31}=  Y_{12} P_{24} X_{46} Z_{63} Q_{31}=  X_{12} P_{24} X_{46} Q_{65} X_{51}=  X_{12} P_{24} Z_{46} Q_{65} Y_{51}$& & & \\ 
$=  Y_{12} P_{24} X_{46} Q_{65} Z_{51}=  Y_{12} P_{24} Y_{46} Q_{65} Y_{51}=  Q_{14} Y_{46} P_{63} P_{35} X_{51}=  Q_{14} Z_{46} P_{63} P_{35} Z_{51}=  X_{12} X_{26} P_{63} P_{35} X_{51}=  Y_{12} X_{26} P_{63} P_{35} Z_{51}$& & & \\ 
$=  Q_{14} X_{46} Z_{63} P_{35} X_{51}=  Q_{14} X_{46} X_{63} P_{35} Z_{51}=  Q_{14} Y_{46} X_{63} P_{35} Y_{51}=  Q_{14} Z_{46} Z_{63} P_{35} Y_{51}=  X_{12} X_{26} X_{63} P_{35} Y_{51}=  Y_{12} X_{26} Z_{63} P_{35} Y_{51}$ & & & \\ 
$ P_{12} P_{24} Y_{46} Z_{63} Q_{31}=  P_{12} P_{24} Y_{46} Q_{65} Z_{51}=  P_{12} X_{26} Z_{63} P_{35} Z_{51}=  X_{12} P_{24} Y_{46} P_{63} Q_{31}=  X_{12} P_{24} X_{46} Z_{63} Q_{31}=  X_{12} P_{24} X_{46} Q_{65} Z_{51}$&    (-1, &    0) &    0 \\
$=  X_{12} P_{24} Y_{46} Q_{65} Y_{51}=  Q_{14} Y_{46} P_{63} P_{35} Z_{51}=  X_{12} X_{26} P_{63} P_{35} Z_{51}=  Q_{14} X_{46} Z_{63} P_{35} Z_{51}=  Q_{14} Y_{46} Z_{63} P_{35} Y_{51}=  X_{12} X_{26} Z_{63} P_{35} Y_{51}$ & & & \\ 
$ P_{12} P_{24} Z_{46} P_{63} Q_{31}=  P_{12} P_{24} X_{46} X_{63} Q_{31}=  P_{12} P_{24} X_{46} Q_{65} X_{51}=  P_{12} P_{24} Z_{46} Q_{65} Y_{51}=  P_{12} X_{26} P_{63} P_{35} X_{51}=  P_{12} X_{26} X_{63} P_{35} Y_{51}$& (1, &    -1) &    0 \\
$=  Y_{12} P_{24} X_{46} P_{63} Q_{31}=  Y_{12} P_{24} X_{46} Q_{65} Y_{51}=  Q_{14} X_{46} P_{63} P_{35} X_{51}=  Q_{14} Z_{46} P_{63} P_{35} Y_{51}=  Y_{12} X_{26} P_{63} P_{35} Y_{51}=  Q_{14} X_{46} X_{63} P_{35} Y_{51}$& & & \\  
$P_{12} P_{24} Y_{46} P_{63} Q_{31}=  P_{12} P_{24} X_{46} Z_{63} Q_{31}=  P_{12} P_{24} X_{46} Q_{65} Z_{51}=  P_{12} P_{24} Y_{46} Q_{65} Y_{51}=  P_{12} X_{26} P_{63} P_{35} Z_{51}=  P_{12} X_{26} Z_{63} P_{35} Y_{51}$& (0, &    -1) &    0 \\
$=  X_{12} P_{24} X_{46} P_{63} Q_{31}=  X_{12} P_{24} X_{46} Q_{65} Y_{51}=  Q_{14} X_{46} P_{63} P_{35} Z_{51}=  Q_{14} Y_{46} P_{63} P_{35} Y_{51}=  X_{12} X_{26} P_{63} P_{35} Y_{51}=  Q_{14} X_{46} Z_{63} P_{35} Y_{51}$& & & \\   
$P_{12} P_{24} X_{46} P_{63} Q_{31}=  P_{12} P_{24} X_{46} Q_{65} Y_{51}=  P_{12} X_{26} P_{63} P_{35} Y_{51}=  Q_{14} X_{46} P_{63} P_{35} Y_{51}$ &    (1, &    -2) &    0 \\
$ Y_{12} P_{24} Z_{46} X_{63} P_{35} X_{51}$ &    (1, &    1) &    1 \\
$X_{12} P_{24} Z_{46} X_{63} P_{35} X_{51}=  Y_{12} P_{24} Y_{46} X_{63} P_{35} X_{51}=  Y_{12} P_{24} Z_{46} Z_{63} P_{35} X_{51}=  Y_{12} P_{24} Z_{46} X_{63} P_{35} Z_{51}$ &    (0, &    1) &    1 \\
$X_{12} P_{24} Y_{46} X_{63} P_{35} X_{51}=  X_{12} P_{24} Z_{46} Z_{63} P_{35} X_{51}=  X_{12} P_{24} Z_{46} X_{63} P_{35} Z_{51}=  Y_{12} P_{24} Y_{46} Z_{63} P_{35} X_{51}=  Y_{12} P_{24} Y_{46} X_{63} P_{35} Z_{51}=  Y_{12} P_{24} Z_{46} Z_{63} P_{35} Z_{51}$ &    (-1, &    1) &    1 \\
$X_{12} P_{24} Y_{46} Z_{63} P_{35} X_{51}=  X_{12} P_{24} Y_{46} X_{63} P_{35} Z_{51}=  X_{12} P_{24} Z_{46} Z_{63} P_{35} Z_{51}=  Y_{12} P_{24} Y_{46} Z_{63} P_{35} Z_{51}$ &    (-2, &    1) &    1 \\
$X_{12} P_{24} Y_{46} Z_{63} P_{35} Z_{51}$ &    (-3, &    1) &    1 \\
$P_{12} P_{24} Z_{46} X_{63} P_{35} X_{51}=  Y_{12} P_{24} Z_{46} P_{63} P_{35} X_{51}=  Y_{12} P_{24} X_{46} X_{63} P_{35} X_{51}=  Y_{12} P_{24} Z_{46} X_{63} P_{35} Y_{51}$ &    (1, &    0) &    1 \\
$P_{12} P_{24} Y_{46} X_{63} P_{35} X_{51}=  P_{12} P_{24} Z_{46} Z_{63} P_{35} X_{51}=  P_{12} P_{24} Z_{46} X_{63} P_{35} Z_{51}=  X_{12} P_{24} Z_{46} P_{63} P_{35} X_{51}=  Y_{12} P_{24} Y_{46} P_{63} P_{35} X_{51}=  Y_{12} P_{24} Z_{46} P_{63} P_{35} Z_{51}$ &    (0, &    0) &    1 \\
$=  X_{12} P_{24} X_{46} X_{63} P_{35} X_{51}=  X_{12} P_{24} Z_{46} X_{63} P_{35} Y_{51}=  Y_{12} P_{24} X_{46} Z_{63} P_{35} X_{51}=  Y_{12} P_{24} X_{46} X_{63} P_{35} Z_{51}=  Y_{12} P_{24} Y_{46} X_{63} P_{35} Y_{51}=  Y_{12} P_{24} Z_{46} Z_{63} P_{35} Y_{51}$ & & & \\  
$ P_{12} P_{24} Y_{46} Z_{63} P_{35} X_{51}=  P_{12} P_{24} Y_{46} X_{63} P_{35} Z_{51}=  P_{12} P_{24} Z_{46} Z_{63} P_{35} Z_{51}=  X_{12} P_{24} Y_{46} P_{63} P_{35} X_{51}=  X_{12} P_{24} Z_{46} P_{63} P_{35} Z_{51}=  Y_{12} P_{24} Y_{46} P_{63} P_{35} Z_{51}$&    (-1, &    0) &    1 \\
$=  X_{12} P_{24} X_{46} Z_{63} P_{35} X_{51}=  X_{12} P_{24} X_{46} X_{63} P_{35} Z_{51}=  X_{12} P_{24} Y_{46} X_{63} P_{35} Y_{51}=  X_{12} P_{24} Z_{46} Z_{63} P_{35} Y_{51}=  Y_{12} P_{24} X_{46} Z_{63} P_{35} Z_{51}=  Y_{12} P_{24} Y_{46} Z_{63} P_{35} Y_{51}$& & & \\   
$P_{12} P_{24} Y_{46} Z_{63} P_{35} Z_{51}=  X_{12} P_{24} Y_{46} P_{63} P_{35} Z_{51}=  X_{12} P_{24} X_{46} Z_{63} P_{35} Z_{51}=  X_{12} P_{24} Y_{46} Z_{63} P_{35} Y_{51}$ &    (-2, &    0) &    1 \\
$ P_{12} P_{24} Z_{46} P_{63} P_{35} X_{51}=  P_{12} P_{24} X_{46} X_{63} P_{35} X_{51}=  P_{12} P_{24} Z_{46} X_{63} P_{35} Y_{51}=  Y_{12} P_{24} X_{46} P_{63} P_{35} X_{51}=  Y_{12} P_{24} Z_{46} P_{63} P_{35} Y_{51}=  Y_{12} P_{24} X_{46} X_{63} P_{35} Y_{51}$ &    (1, &    -1) &    1 \\
$P_{12} P_{24} Y_{46} P_{63} P_{35} X_{51}=  P_{12} P_{24} Z_{46} P_{63} P_{35} Z_{51}=  P_{12} P_{24} X_{46} Z_{63} P_{35} X_{51}=  P_{12} P_{24} X_{46} X_{63} P_{35} Z_{51}=  P_{12} P_{24} Y_{46} X_{63} P_{35} Y_{51}=  P_{12} P_{24} Z_{46} Z_{63} P_{35} Y_{51}$ &    (0, &    -1) &    1 \\
$=  X_{12} P_{24} X_{46} P_{63} P_{35} X_{51}=  X_{12} P_{24} Z_{46} P_{63} P_{35} Y_{51}=  Y_{12} P_{24} X_{46} P_{63} P_{35} Z_{51}=  Y_{12} P_{24} Y_{46} P_{63} P_{35} Y_{51}=  X_{12} P_{24} X_{46} X_{63} P_{35} Y_{51}=  Y_{12} P_{24} X_{46} Z_{63} P_{35} Y_{51}$& & & \\    
$ P_{12} P_{24} Y_{46} P_{63} P_{35} Z_{51}=  P_{12} P_{24} X_{46} Z_{63} P_{35} Z_{51}=  P_{12} P_{24} Y_{46} Z_{63} P_{35} Y_{51}=  X_{12} P_{24} X_{46} P_{63} P_{35} Z_{51}=  X_{12} P_{24} Y_{46} P_{63} P_{35} Y_{51}=  X_{12} P_{24} X_{46} Z_{63} P_{35} Y_{51}$ &    (-1, &    -1) &    1 \\
$P_{12} P_{24} X_{46} P_{63} P_{35} X_{51}=  P_{12} P_{24} Z_{46} P_{63} P_{35} Y_{51}=  P_{12} P_{24} X_{46} X_{63} P_{35} Y_{51}=  Y_{12} P_{24} X_{46} P_{63} P_{35} Y_{51}$ &    (1, &    -2) &    1 \\
$P_{12} P_{24} X_{46} P_{63} P_{35} Z_{51}=  P_{12} P_{24} Y_{46} P_{63} P_{35} Y_{51}=  P_{12} P_{24} X_{46} Z_{63} P_{35} Y_{51}=  X_{12} P_{24} X_{46} P_{63} P_{35} Y_{51}$ &    (0, &    -2) &    1 \\
$P_{12} P_{24} X_{46} P_{63} P_{35} Y_{51}$ &    (1, &    -3) &    1 \\
\hline
\end{tabular}

==> (inline-8) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{12}  : &  Z_{23} Z_{31}   &-& Y_{23} X_{31}  &   P_{14} Z_{42 }  &-&  Q_{14} T_{42} \\ 
\Lambda_{15}^{1}  : &  X_{53} X_{31}  &-&  Z_{56} Y_{61}  &   P_{14} X_{42} Q_{25 }  &-&  Q_{14} X_{42} P_{25} \\ 
\Lambda_{15}^{2}  : &  Y_{56} Y_{61}  &-& X_{53} Z_{31}  &   P_{14} Y_{42} Q_{25 }  &-&  Q_{14} Y_{42} P_{25} \\ 
\Lambda_{26}^{1}  : &  Y_{61} Q_{14} Y_{42}   &-& X_{64} Z_{42}  &   P_{25} Y_{56 }  &-&  Y_{23} P_{36} \\ 
\Lambda_{26}^{2}  : &  Z_{64} Z_{42 }  &-&  Y_{61} Q_{14} X_{42}  &   P_{25} Z_{56 }  &-&  Z_{23} P_{36} \\ 
\Lambda_{26}^{3}  : &   Y_{61} P_{14} Y_{42}  &-& X_{64} T_{42}   &   Y_{23} Q_{36}  &-& Q_{25} Y_{56} \\ 
\Lambda_{26}^{4}  : &  Z_{64} T_{42 }  &-&  Y_{61} P_{14} X_{42}  &    Z_{23} Q_{36}  &-& Q_{25} Z_{56}\\ 
\Lambda_{26}^{5}  : &  X_{64} X_{42 }  &-&  Z_{64} Y_{42}  &   P_{25} X_{53} Q_{36 }  &-&  Q_{25} X_{53} P_{36} \\ 
\Lambda_{34}^{1}  : &  X_{42} Q_{25} X_{53}   &-& Z_{42} Y_{23}  &   P_{36} X_{64 }  &-&  X_{31} P_{14} \\ 
\Lambda_{34}^{2}  : &  Z_{42} Z_{23 }  &-&  Y_{42} Q_{25} X_{53}  &   P_{36} Z_{64 }  &-&  Z_{31} P_{14} \\ 
\Lambda_{34}^{3}  : &  X_{42} P_{25} X_{53}  &-& T_{42} Y_{23}  &   X_{31} Q_{14}  &-& Q_{36} X_{64}  \\ 
\Lambda_{34}^{4}  : &  T_{42} Z_{23 }  &-&  Y_{42} P_{25} X_{53}  &   Z_{31} Q_{14}  &-& Q_{36} Z_{64} \\ 
\Lambda_{34}^{5}  : &  Y_{42} Y_{23}  &-& X_{42} Z_{23}  &   P_{36} Y_{61} Q_{14 }  &-&  Q_{36} Y_{61} P_{14} \\ 
\Lambda_{45}  : &  Z_{56} Z_{64}  &-& Y_{56} X_{64}  &   T_{42} Q_{25 }  &-&  Z_{42} P_{25}
 \end{array}
\begin{array}{c|ccccc|cccccc|cc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6  & o_1 & o_2\\
\hline
P_{14} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
P_{25} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
P_{36} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 \\
\hline
Q_{14} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
Q_{25} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
Q_{36} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 \\
\hline
T_{42} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 \\
\hline
X_{31} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 \\
X_{42} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
X_{53} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
X_{64} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
\hline
Y_{23} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
Y_{42} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
Y_{56} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 \\
Y_{61} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
\hline
Z_{23} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
Z_{31} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 \\
Z_{42} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 \\
Z_{56} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 \\
Z_{64} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccc|cccccc|cc}
p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6  & o_1 & o_2\\
\hline
 1 & 1 & 0 & 0 & -1 & -1 & -1 & -1 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 1 \\
 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 \\
\end{array}
\begin{array}{ccccc|cccccc|cc}
p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6  & o_1 & o_2\\
\hline
 0 & 0 & -1 & -1 & -1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 1 & 1 & 1 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccc|cccccc|cc}
p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6  & o_1 & o_2\\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 \\
 -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
\end{array}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\; & $SU(2)_{x}$ & $SU(2)_{y}$ &  $U(1)_{b}$ & $U(1)$ & \text{fugacity} \\
\hline
$p_1$ & +1 & 0 & +1 & $r_1$ & $t_1$ \\
$p_2$ & -1 & 0 & +1 & $r_2$ & $t_2$ \\
$p_3$ & 0 & +1  & 0 & $r_3$ & $t_3$ \\
$p_4$ & 0 & -1 & 0 & $r_4$ & $t_4$ \\
$p_5$ & 0 &0 & -2 & $r_5$ & $t_5$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $SU(2)_{\tilde{y}}$ & $U(1)_{\tilde{b}}$ \\
\hline
$p_1 p_3^3 ~s o $ & 2 &  0 &  1  \\
$p_2 p_3^3 ~s o $ & 2 &  1 &  1  \\
$p_1 p_3^2 p_4 ~s o $ & 1 &  0 &  1  \\
$p_2 p_3^2 p_4 ~s o $ & 1 &  1 &  1  \\
$p_1 p_3 p_4^2 ~s o $ & 0 &  0 &  1  \\
$p_2 p_3 p_4^2 ~s o $ & 0 &  1 &  1  \\
$p_1 p_4^3 ~s o $ & -1 &  0 &  1  \\
$p_2 p_4^3 ~s o $ & -1 &  1 &  1  \\
$p_1^2 p_3^2 p_5 ~s o^2 $ & 1 &  -1 &  0  \\
$p_1 p_2 p_3^2 p_5 ~s o^2 $ & 1 &  0 &  0  \\
$p_2^2 p_3^2 p_5 ~s o^2 $ & 1 &  1 &  0  \\
$p_1^2 p_3 p_4 p_5 ~s o^2 $ & 0 &  -1 &  0  \\
$p_1 p_2 p_3 p_4 p_5 ~s o^2 $ & 0 &  0 &  0  \\
$p_2^2 p_3 p_4 p_5 ~s o^2 $ & 0 &  1 &  0  \\
$p_1^2 p_4^2 p_5 ~s o^2 $ & -1 &  -1 &  0  \\
$p_1 p_2 p_4^2 p_5 ~s o^2 $ & -1 &  0 &  0  \\
$p_2^2 p_4^2 p_5 ~s o^2 $ & -1 &  1 &  0  \\
$p_1^3 p_3 p_5^2 ~s o^3 $ & 0 &  -2 &  -1  \\
$p_1^2 p_2 p_3 p_5^2 ~s o^3 $ & 0 &  -1 &  -1  \\
$p_1 p_2^2 p_3 p_5^2 ~s o^3 $ & 0 &  0 &  -1  \\
$p_2^3 p_3 p_5^2 ~s o^3 $ & 0 &  1 &  -1  \\
$p_1^3 p_4 p_5^2 ~s o^3 $ & -1 &  -2 &  -1  \\
$p_1^2 p_2 p_4 p_5^2 ~s o^3 $ & -1 &  -1 &  -1  \\
$p_1 p_2^2 p_4 p_5^2 ~s o^3 $ & -1 &  0 &  -1  \\
$p_2^3 p_4 p_5^2 ~s o^3 $ & -1 &  1 &  -1  \\
$p_1^4 p_5^3 ~s o^4 $ & -1 &  -3 &  -2  \\
$p_1^3 p_2 p_5^3 ~s o^4 $ & -1 &  -2 &  -2  \\
$p_1^2 p_2^2 p_5^3 ~s o^4 $ & -1 &  -1 &  -2  \\
$p_1 p_2^3 p_5^3 ~s o^4 $ & -1 &  0 &  -2  \\
$p_2^4 p_5^3 ~s o^4 $ & -1 &  1 &  -2 \\
\hline
\end{tabular}

==> (inline-9) <==
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $SU(2)_{\tilde{y}}$ & $U(1)_{\tilde{b}}$ \\
\hline
$ P_{14} Y_{42} Z_{23} X_{31}=  P_{25} Z_{56} X_{64} Y_{42}=  Z_{23} P_{36} X_{64} Y_{42}$ & 2 &  0 &  1  \\
$Q_{14} Y_{42} Z_{23} X_{31}=  Q_{25} Z_{56} X_{64} Y_{42}=  Z_{23} Q_{36} X_{64} Y_{42}$ & 2 &  1 &  1  \\
$P_{14} X_{42} Z_{23} X_{31}=  P_{14} Y_{42} Y_{23} X_{31}=  P_{14} Y_{42} Z_{23} Z_{31}=  P_{25} Z_{56} X_{64} X_{42}=  P_{25} Y_{56} X_{64} Y_{42}=  P_{25} Z_{56} Z_{64} Y_{42}$ & 1 &  0 &  1  \\
$=  Z_{23} P_{36} X_{64} X_{42}=  Y_{23} P_{36} X_{64} Y_{42}=  Z_{23} P_{36} Z_{64} Y_{42}$ & & & \\
$Q_{14} X_{42} Z_{23} X_{31}=  Q_{14} Y_{42} Y_{23} X_{31}=  Q_{14} Y_{42} Z_{23} Z_{31}=  Q_{25} Z_{56} X_{64} X_{42}=  Q_{25} Y_{56} X_{64} Y_{42}=  Q_{25} Z_{56} Z_{64} Y_{42}$& 1 &  1 &  1  \\
$=  Z_{23} Q_{36} X_{64} X_{42}=  Y_{23} Q_{36} X_{64} Y_{42}=  Z_{23} Q_{36} Z_{64} Y_{42}$ & & & \\ 
$P_{14} X_{42} Y_{23} X_{31}=  P_{14} X_{42} Z_{23} Z_{31}=  P_{14} Y_{42} Y_{23} Z_{31}=  P_{25} Y_{56} X_{64} X_{42}=  P_{25} Z_{56} Z_{64} X_{42}=  P_{25} Y_{56} Z_{64} Y_{42}$& 0 &  0 &  1  \\
$=  Y_{23} P_{36} X_{64} X_{42}=  Z_{23} P_{36} Z_{64} X_{42}=  Y_{23} P_{36} Z_{64} Y_{42}$ & & & \\ 
$Q_{14} X_{42} Y_{23} X_{31}=  Q_{14} X_{42} Z_{23} Z_{31}=  Q_{14} Y_{42} Y_{23} Z_{31}=  Q_{25} Y_{56} X_{64} X_{42}=  Q_{25} Z_{56} Z_{64} X_{42}=  Q_{25} Y_{56} Z_{64} Y_{42}$& 0 &  1 &  1  \\
$=  Y_{23} Q_{36} X_{64} X_{42}=  Z_{23} Q_{36} Z_{64} X_{42}=  Y_{23} Q_{36} Z_{64} Y_{42}$& & & \\  
$ P_{14} X_{42} Y_{23} Z_{31}=  P_{25} Y_{56} Z_{64} X_{42}=  Y_{23} P_{36} Z_{64} X_{42}$ & -1 &  0 &  1  \\
$ Q_{14} X_{42} Y_{23} Z_{31}=  Q_{25} Y_{56} Z_{64} X_{42}=  Y_{23} Q_{36} Z_{64} X_{42}$ & -1 &  1 &  1  \\
$P_{14} T_{42} Z_{23} X_{31}=  P_{25} Z_{56} X_{64} T_{42}=  Z_{23} P_{36} X_{64} T_{42}=  P_{14} Y_{42} P_{25} X_{53} X_{31}=  P_{14} Y_{42} P_{25} Z_{56} Y_{61}$& 1 &  -1 &  0  \\
$=  P_{14} Y_{42} Z_{23} P_{36} Y_{61}=  P_{25} X_{53} P_{36} X_{64} Y_{42}$ & & & \\  
$ P_{14} Z_{42} Z_{23} X_{31}=  P_{25} Z_{56} X_{64} Z_{42}=  Z_{23} P_{36} X_{64} Z_{42}=  Q_{14} T_{42} Z_{23} X_{31}=  Q_{25} Z_{56} X_{64} T_{42}=  Z_{23} Q_{36} X_{64} T_{42}$& 1 &  0 &  0  \\
$=  P_{14} Y_{42} Q_{25} X_{53} X_{31}=  P_{14} Y_{42} Q_{25} Z_{56} Y_{61}=  P_{14} Y_{42} Z_{23} Q_{36} Y_{61}=  Q_{14} Y_{42} P_{25} X_{53} X_{31}=  Q_{14} Y_{42} P_{25} Z_{56} Y_{61}$& & & \\  
$=  P_{25} X_{53} Q_{36} X_{64} Y_{42}=  Q_{14} Y_{42} Z_{23} P_{36} Y_{61}=  Q_{25} X_{53} P_{36} X_{64} Y_{42}$ & & & \\  
$ Q_{14} Z_{42} Z_{23} X_{31}=  Q_{25} Z_{56} X_{64} Z_{42}=  Z_{23} Q_{36} X_{64} Z_{42}=  Q_{14} Y_{42} Q_{25} X_{53} X_{31}=  Q_{14} Y_{42} Q_{25} Z_{56} Y_{61}$& 1 &  1 &  0  \\
$=  Q_{14} Y_{42} Z_{23} Q_{36} Y_{61}=  Q_{25} X_{53} Q_{36} X_{64} Y_{42}$ & & & \\  
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $SU(2)_{\tilde{y}}$ & $U(1)_{\tilde{b}}$ \\
\hline
$P_{14} T_{42} Y_{23} X_{31}=  P_{14} T_{42} Z_{23} Z_{31}=  P_{25} Y_{56} X_{64} T_{42}=  P_{25} Z_{56} Z_{64} T_{42}=  Y_{23} P_{36} X_{64} T_{42}=  Z_{23} P_{36} Z_{64} T_{42}$& 0 &  -1 &  0  \\
$=  P_{14} X_{42} P_{25} X_{53} X_{31}=  P_{14} X_{42} P_{25} Z_{56} Y_{61}=  P_{14} Y_{42} P_{25} X_{53} Z_{31}=  P_{14} Y_{42} P_{25} Y_{56} Y_{61}=  P_{14} X_{42} Z_{23} P_{36} Y_{61}$& & & \\  
$=  P_{14} Y_{42} Y_{23} P_{36} Y_{61}=  P_{25} X_{53} P_{36} X_{64} X_{42}=  P_{25} X_{53} P_{36} Z_{64} Y_{42}$ & & & \\  
$P_{14} Z_{42} Y_{23} X_{31}=  P_{14} Z_{42} Z_{23} Z_{31}=  P_{25} Y_{56} X_{64} Z_{42}=  P_{25} Z_{56} Z_{64} Z_{42}=  Y_{23} P_{36} X_{64} Z_{42}=  Z_{23} P_{36} Z_{64} Z_{42}$ & 0 &  0 &  0  \\
$=  Q_{14} T_{42} Y_{23} X_{31}=  Q_{14} T_{42} Z_{23} Z_{31}=  Q_{25} Y_{56} X_{64} T_{42}=  Q_{25} Z_{56} Z_{64} T_{42}=  Y_{23} Q_{36} X_{64} T_{42}=  Z_{23} Q_{36} Z_{64} T_{42}$& & & \\  
$=  P_{14} X_{42} Q_{25} X_{53} X_{31}=  P_{14} X_{42} Q_{25} Z_{56} Y_{61}=  P_{14} Y_{42} Q_{25} X_{53} Z_{31}=  P_{14} Y_{42} Q_{25} Y_{56} Y_{61}=  P_{14} X_{42} Z_{23} Q_{36} Y_{61}$& & & \\  
$=  P_{14} Y_{42} Y_{23} Q_{36} Y_{61}=  Q_{14} X_{42} P_{25} X_{53} X_{31}=  Q_{14} X_{42} P_{25} Z_{56} Y_{61}=  Q_{14} Y_{42} P_{25} X_{53} Z_{31}=  Q_{14} Y_{42} P_{25} Y_{56} Y_{61}$& & & \\  
$=  P_{25} X_{53} Q_{36} X_{64} X_{42}=  P_{25} X_{53} Q_{36} Z_{64} Y_{42}=  Q_{14} X_{42} Z_{23} P_{36} Y_{61}=  Q_{14} Y_{42} Y_{23} P_{36} Y_{61}=  Q_{25} X_{53} P_{36} X_{64} X_{42}$& & & \\  
$=  Q_{25} X_{53} P_{36} Z_{64} Y_{42}$ & & & \\  
$ Q_{14} Z_{42} Y_{23} X_{31}=  Q_{14} Z_{42} Z_{23} Z_{31}=  Q_{25} Y_{56} X_{64} Z_{42}=  Q_{25} Z_{56} Z_{64} Z_{42}=  Y_{23} Q_{36} X_{64} Z_{42}=  Z_{23} Q_{36} Z_{64} Z_{42}$& 0 &  1 &  0  \\
$=  Q_{14} X_{42} Q_{25} X_{53} X_{31}=  Q_{14} X_{42} Q_{25} Z_{56} Y_{61}=  Q_{14} Y_{42} Q_{25} X_{53} Z_{31}=  Q_{14} Y_{42} Q_{25} Y_{56} Y_{61}=  Q_{14} X_{42} Z_{23} Q_{36} Y_{61}$& & & \\
$=  Q_{14} Y_{42} Y_{23} Q_{36} Y_{61}=  Q_{25} X_{53} Q_{36} X_{64} X_{42}=  Q_{25} X_{53} Q_{36} Z_{64} Y_{42}$ & & & \\
$ P_{14} T_{42} Y_{23} Z_{31}=  P_{25} Y_{56} Z_{64} T_{42}=  Y_{23} P_{36} Z_{64} T_{42}=  P_{14} X_{42} P_{25} X_{53} Z_{31}=  P_{14} X_{42} P_{25} Y_{56} Y_{61}$& -1 &  -1 &  0  \\
$=  P_{14} X_{42} Y_{23} P_{36} Y_{61}=  P_{25} X_{53} P_{36} Z_{64} X_{42}$ & & & \\
$ P_{14} Z_{42} Y_{23} Z_{31}=  P_{25} Y_{56} Z_{64} Z_{42}=  Y_{23} P_{36} Z_{64} Z_{42}=  Q_{14} T_{42} Y_{23} Z_{31}=  Q_{25} Y_{56} Z_{64} T_{42}=  Y_{23} Q_{36} Z_{64} T_{42}$& -1 &  0 &  0  \\
$=  P_{14} X_{42} Q_{25} X_{53} Z_{31}=  P_{14} X_{42} Q_{25} Y_{56} Y_{61}=  P_{14} X_{42} Y_{23} Q_{36} Y_{61}=  Q_{14} X_{42} P_{25} X_{53} Z_{31}=  Q_{14} X_{42} P_{25} Y_{56} Y_{61}$& & & \\
$=  P_{25} X_{53} Q_{36} Z_{64} X_{42}=  Q_{14} X_{42} Y_{23} P_{36} Y_{61}=  Q_{25} X_{53} P_{36} Z_{64} X_{42}$ & & & \\
$ Q_{14} Z_{42} Y_{23} Z_{31}=  Q_{25} Y_{56} Z_{64} Z_{42}=  Y_{23} Q_{36} Z_{64} Z_{42}=  Q_{14} X_{42} Q_{25} X_{53} Z_{31}=  Q_{14} X_{42} Q_{25} Y_{56} Y_{61}$& -1 &  1 &  0  \\
$=  Q_{14} X_{42} Y_{23} Q_{36} Y_{61}=  Q_{25} X_{53} Q_{36} Z_{64} X_{42}$ & & & \\
$ P_{14} Y_{42} P_{25} X_{53} P_{36} Y_{61}=  P_{14} T_{42} P_{25} X_{53} X_{31}=  P_{14} T_{42} P_{25} Z_{56} Y_{61}=  P_{14} T_{42} Z_{23} P_{36} Y_{61}=  P_{25} X_{53} P_{36} X_{64} T_{42}$ & 0 &  -2 &  -1  \\
$ P_{14} Y_{42} P_{25} X_{53} Q_{36} Y_{61}=  P_{14} Y_{42} Q_{25} X_{53} P_{36} Y_{61}=  Q_{14} Y_{42} P_{25} X_{53} P_{36} Y_{61}=  P_{14} Z_{42} P_{25} X_{53} X_{31}$& 0 &  -1 &  -1  \\
$=  P_{14} Z_{42} P_{25} Z_{56} Y_{61}=  P_{14} Z_{42} Z_{23} P_{36} Y_{61}=  P_{14} T_{42} Q_{25} X_{53} X_{31}=  P_{14} T_{42} Q_{25} Z_{56} Y_{61}=  P_{14} T_{42} Z_{23} Q_{36} Y_{61}$& & & \\
$=  P_{25} X_{53} P_{36} X_{64} Z_{42}=  Q_{14} T_{42} P_{25} X_{53} X_{31}=  Q_{14} T_{42} P_{25} Z_{56} Y_{61}=  P_{25} X_{53} Q_{36} X_{64} T_{42}=  Q_{14} T_{42} Z_{23} P_{36} Y_{61}$& & & \\
$=  Q_{25} X_{53} P_{36} X_{64} T_{42}$ & & & \\
$ P_{14} Y_{42} Q_{25} X_{53} Q_{36} Y_{61}=  Q_{14} Y_{42} P_{25} X_{53} Q_{36} Y_{61}=  Q_{14} Y_{42} Q_{25} X_{53} P_{36} Y_{61}=  P_{14} Z_{42} Q_{25} X_{53} X_{31}$& 0 &  0 &  -1  \\
$=  P_{14} Z_{42} Q_{25} Z_{56} Y_{61}=  P_{14} Z_{42} Z_{23} Q_{36} Y_{61}=  Q_{14} Z_{42} P_{25} X_{53} X_{31}=  Q_{14} Z_{42} P_{25} Z_{56} Y_{61}=  P_{25} X_{53} Q_{36} X_{64} Z_{42}$& & & \\
$=  Q_{14} Z_{42} Z_{23} P_{36} Y_{61}=  Q_{25} X_{53} P_{36} X_{64} Z_{42}=  Q_{14} T_{42} Q_{25} X_{53} X_{31}=  Q_{14} T_{42} Q_{25} Z_{56} Y_{61}=  Q_{14} T_{42} Z_{23} Q_{36} Y_{61}$ & & & \\
$=  Q_{25} X_{53} Q_{36} X_{64} T_{42}$ & & & \\
$ Q_{14} Y_{42} Q_{25} X_{53} Q_{36} Y_{61}=  Q_{14} Z_{42} Q_{25} X_{53} X_{31}=  Q_{14} Z_{42} Q_{25} Z_{56} Y_{61}=  Q_{14} Z_{42} Z_{23} Q_{36} Y_{61}=  Q_{25} X_{53} Q_{36} X_{64} Z_{42}$ & 0 &  1 &  -1  \\
$P_{14} X_{42} P_{25} X_{53} P_{36} Y_{61}=  P_{14} T_{42} P_{25} X_{53} Z_{31}=  P_{14} T_{42} P_{25} Y_{56} Y_{61}=  P_{14} T_{42} Y_{23} P_{36} Y_{61}=  P_{25} X_{53} P_{36} Z_{64} T_{42}$ & -1 &  -2 &  -1  \\
$ P_{14} X_{42} P_{25} X_{53} Q_{36} Y_{61}=  P_{14} X_{42} Q_{25} X_{53} P_{36} Y_{61}=  Q_{14} X_{42} P_{25} X_{53} P_{36} Y_{61}=  P_{14} Z_{42} P_{25} X_{53} Z_{31}$& -1 &  -1 &  -1  \\
$=  P_{14} Z_{42} P_{25} Y_{56} Y_{61}=  P_{14} Z_{42} Y_{23} P_{36} Y_{61}=  P_{14} T_{42} Q_{25} X_{53} Z_{31}=  P_{14} T_{42} Q_{25} Y_{56} Y_{61}=  P_{14} T_{42} Y_{23} Q_{36} Y_{61}$& & & \\
$=  P_{25} X_{53} P_{36} Z_{64} Z_{42}=  Q_{14} T_{42} P_{25} X_{53} Z_{31}=  Q_{14} T_{42} P_{25} Y_{56} Y_{61}=  P_{25} X_{53} Q_{36} Z_{64} T_{42}=  Q_{14} T_{42} Y_{23} P_{36} Y_{61}$& & & \\
$=  Q_{25} X_{53} P_{36} Z_{64} T_{42}$ & & & \\
$ P_{14} X_{42} Q_{25} X_{53} Q_{36} Y_{61}=  Q_{14} X_{42} P_{25} X_{53} Q_{36} Y_{61}=  Q_{14} X_{42} Q_{25} X_{53} P_{36} Y_{61}=  P_{14} Z_{42} Q_{25} X_{53} Z_{31}$ & -1 &  0 &  -1  \\
$=  P_{14} Z_{42} Q_{25} Y_{56} Y_{61}=  P_{14} Z_{42} Y_{23} Q_{36} Y_{61}=  Q_{14} Z_{42} P_{25} X_{53} Z_{31}=  Q_{14} Z_{42} P_{25} Y_{56} Y_{61}=  P_{25} X_{53} Q_{36} Z_{64} Z_{42}$& & & \\
$=  Q_{14} Z_{42} Y_{23} P_{36} Y_{61}=  Q_{25} X_{53} P_{36} Z_{64} Z_{42}=  Q_{14} T_{42} Q_{25} X_{53} Z_{31}=  Q_{14} T_{42} Q_{25} Y_{56} Y_{61}=  Q_{14} T_{42} Y_{23} Q_{36} Y_{61}$& & & \\
$=  Q_{25} X_{53} Q_{36} Z_{64} T_{42}$ & & & \\
$ Q_{14} X_{42} Q_{25} X_{53} Q_{36} Y_{61}=  Q_{14} Z_{42} Q_{25} X_{53} Z_{31}=  Q_{14} Z_{42} Q_{25} Y_{56} Y_{61}=  Q_{14} Z_{42} Y_{23} Q_{36} Y_{61}=  Q_{25} X_{53} Q_{36} Z_{64} Z_{42}$ & -1 &  1 &  -1  \\
$ P_{14} T_{42} P_{25} X_{53} P_{36} Y_{61}$ & -1 &  -3 &  -2  \\
$P_{14} Z_{42} P_{25} X_{53} P_{36} Y_{61}=  P_{14} T_{42} P_{25} X_{53} Q_{36} Y_{61}=  P_{14} T_{42} Q_{25} X_{53} P_{36} Y_{61}=  Q_{14} T_{42} P_{25} X_{53} P_{36} Y_{61}$ & -1 &  -2 &  -2  \\
$P_{14} Z_{42} P_{25} X_{53} Q_{36} Y_{61}=  P_{14} Z_{42} Q_{25} X_{53} P_{36} Y_{61}=  P_{14} T_{42} Q_{25} X_{53} Q_{36} Y_{61}=  Q_{14} Z_{42} P_{25} X_{53} P_{36} Y_{61}$& -1 &  -1 &  -2  \\
$=  Q_{14} T_{42} P_{25} X_{53} Q_{36} Y_{61}=  Q_{14} T_{42} Q_{25} X_{53} P_{36} Y_{61}$ & & & \\
$P_{14} Z_{42} Q_{25} X_{53} Q_{36} Y_{61}=  Q_{14} Z_{42} P_{25} X_{53} Q_{36} Y_{61}=  Q_{14} Z_{42} Q_{25} X_{53} P_{36} Y_{61}=  Q_{14} T_{42} Q_{25} X_{53} Q_{36} Y_{61}$ & -1 &  0 &  -2  \\
$ Q_{14} Z_{42} Q_{25} X_{53} Q_{36} Y_{61}$ & -1 &  1 &  -2 \\
\hline
\end{tabular}

==> (inline-10) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{12}^{1}  : &  X_{25} X_{51}  &-& Q_{25} Z_{51} &   P_{13} X_{32}  &-&  X_{14} P_{42} \\ 
\Lambda_{12}^{2}  : &  X_{25} R_{51}   &-& P_{25} Z_{51} &   X_{14} Q_{42}  &-& Q_{13} X_{32} \\ 
\Lambda_{16}^{1}  : &  X_{64} Q_{42} Y_{21}   &-& X_{65} X_{51}  &   P_{13} X_{36}  &-&  X_{13} P_{36} \\ 
\Lambda_{16}^{2}  : &  X_{65} Z_{51}  &-&  X_{64} X_{42} Y_{21}  &   P_{13} Q_{36}  &-&  Q_{13} P_{36} \\ 
\Lambda_{16}^{3}  : &  X_{64} P_{42} Y_{21}  &-& X_{65} R_{51}  &   X_{13} Q_{36}  &-& Q_{13} X_{36}  \\ 
\Lambda_{21}^{1}  : &  X_{14} X_{42}   &-& X_{13} X_{32} &   P_{25} X_{51}  &-&  Q_{25} R_{51} \\ 
\Lambda_{23}^{1}  : &  X_{36} X_{64} Q_{42}  &-& Q_{36} X_{64} X_{42}  &   P_{25} Y_{53}  &-&  Y_{21} P_{13} \\ 
\Lambda_{23}^{2}  : &  X_{36} X_{64} P_{42}  &-& P_{36} X_{64} X_{42}  &   Y_{21} Q_{13}  &-& Q_{25} Y_{53} \\ 
\Lambda_{32}^{1}  : &  Y_{21} X_{13}  &-& X_{25} Y_{53}  &   P_{36} X_{64} Q_{42}  &-&  Q_{36} X_{64} P_{42} \\ 
\Lambda_{35}^{1}  : &  Z_{51} Q_{13}   &-& X_{51} X_{13} &   P_{36} X_{65}  &-&  X_{32} P_{25} \\ 
\Lambda_{35}^{2}  : &  Z_{51} P_{13}   &-& R_{51} X_{13} &   X_{32} Q_{25}  &-& Q_{36} X_{65} \\ 
\Lambda_{45}^{1}  : &  X_{51} X_{14}  &-&  Y_{53} Q_{36} X_{64}  &   P_{42} X_{25}  &-&  X_{42} P_{25} \\ 
\Lambda_{45}^{2}  : &  Y_{53} X_{36} X_{64}  &-& Z_{51} X_{14}  &   P_{42} Q_{25}  &-&  Q_{42} P_{25} \\ 
\Lambda_{45}^{3}  : &  R_{51} X_{14}  &-&  Y_{53} P_{36} X_{64}  &   X_{42} Q_{25}  &-& Q_{42} X_{25} \\ 
\Lambda_{53}^{1}  : &  X_{32} X_{25}  &-&  X_{36} X_{65}  &   R_{51} Q_{13}  &-&  X_{51} P_{13}
 \end{array}
\begin{array}{c|ccccc|cccccc|cccccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6  & o_1 & o_2 & o_3 & o_4 & o_5 & o_6\\
\hline
P_{13} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 \\
P_{25} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 \\
P_{36} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 \\
P_{42} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 \\
\hline
Q_{13} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 \\
Q_{25} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 \\
Q_{36} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 \\
Q_{42} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 \\
\hline
R_{51} & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
\hline
X_{13} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 \\
X_{14} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 \\
X_{25} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 \\
X_{32} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
X_{36} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 \\
X_{42} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 \\
X_{51} & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
X_{64} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
X_{65} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
\hline
Y_{21} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
Y_{53} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
\hline
Z_{51} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
\end{array}
\begin{array}{ccccc|cccccc|cccccc}
 p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6  & o_1 & o_2 & o_3 & o_4 & o_5 & o_6\\
\hline
 1 & 1 & 1 & 0 & 2 & 0 & -1 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccc|cccccc|cccccc}
 p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6  & o_1 & o_2 & o_3 & o_4 & o_5 & o_6\\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccc|cccccc|cccccc}
 p_1 & p_2 & p_3 & p_4 & p_5 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6  & o_1 & o_2 & o_3 & o_4 & o_5 & o_6\\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2 \\
 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 2 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}

==> (inline-11) <==
\begin{tabular}{|l|cc|c|}
\hline
generator & \multicolumn{2}{c|}{$SU(3)_{(\tilde{x}_1,\tilde{x}_2)}$} & $U(1)_{\tilde{b}}$ \\
\hline
$P_{13} X_{32} Y_{21}=  P_{25} Y_{53} X_{32}=  P_{36} X_{65} Y_{53}=  X_{14} P_{42} Y_{21}$  &  (1, & 1) & -1 \\
$ Q_{13} X_{32} Y_{21}=  Q_{25} Y_{53} X_{32}=  Q_{36} X_{65} Y_{53}=  X_{14} Q_{42} Y_{21}$  &  (0, & 1) & -1 \\
$ X_{13} X_{32} Y_{21}=  X_{14} X_{42} Y_{21}=  X_{25} Y_{53} X_{32}=  X_{36} X_{65} Y_{53}$  &  (1, & 0) & -1 \\
$P_{13} P_{36} X_{64} P_{42} Y_{21}=  P_{25} Y_{53} P_{36} X_{64} P_{42}=  P_{13} X_{32} P_{25} R_{51}=  P_{13} P_{36} X_{65} R_{51}=  X_{14} P_{42} P_{25} R_{51}$  &  (1, & 1) & 0 \\
$P_{13} P_{36} X_{64} Q_{42} Y_{21}=  P_{13} Q_{36} X_{64} P_{42} Y_{21}=  P_{25} Y_{53} P_{36} X_{64} Q_{42}=  P_{25} Y_{53} Q_{36} X_{64} P_{42}=  Q_{13} P_{36} X_{64} P_{42} Y_{21}$&  (0, & 1) & 0 \\
$=  Q_{25} Y_{53} P_{36} X_{64} P_{42}=  P_{13} X_{32} P_{25} X_{51}=  P_{13} P_{36} X_{65} X_{51}=  P_{13} X_{32} Q_{25} R_{51}=  P_{13} Q_{36} X_{65} R_{51}$& & & \\
$=  X_{14} P_{42} P_{25} X_{51}=  Q_{13} X_{32} P_{25} R_{51}=  X_{14} Q_{42} P_{25} R_{51}=  Q_{13} P_{36} X_{65} R_{51}=  X_{14} P_{42} Q_{25} R_{51}$  & & & \\
$P_{13} Q_{36} X_{64} Q_{42} Y_{21}=  P_{25} Y_{53} Q_{36} X_{64} Q_{42}=  Q_{13} P_{36} X_{64} Q_{42} Y_{21}=  Q_{25} Y_{53} P_{36} X_{64} Q_{42}=  Q_{13} Q_{36} X_{64} P_{42} Y_{21}$ &  (-1, & 1) & 0 \\
$=  Q_{25} Y_{53} Q_{36} X_{64} P_{42}=  P_{13} X_{32} Q_{25} X_{51}=  P_{13} Q_{36} X_{65} X_{51}=  Q_{13} X_{32} P_{25} X_{51}=  X_{14} Q_{42} P_{25} X_{51}$& & & \\
$=  Q_{13} P_{36} X_{65} X_{51}=  X_{14} P_{42} Q_{25} X_{51}=  Q_{13} X_{32} Q_{25} R_{51}=  Q_{13} Q_{36} X_{65} R_{51}=  X_{14} Q_{42} Q_{25} R_{51}$  & & & \\
$Q_{13} Q_{36} X_{64} Q_{42} Y_{21}=  Q_{25} Y_{53} Q_{36} X_{64} Q_{42}=  Q_{13} X_{32} Q_{25} X_{51}=  Q_{13} Q_{36} X_{65} X_{51}=  X_{14} Q_{42} Q_{25} X_{51}$  &  (-2, & 1) & 0 \\
$ P_{13} P_{36} X_{64} X_{42} Y_{21}=  P_{13} X_{36} X_{64} P_{42} Y_{21}=  P_{25} Y_{53} P_{36} X_{64} X_{42}=  P_{25} Y_{53} X_{36} X_{64} P_{42}=  X_{13} P_{36} X_{64} P_{42} Y_{21}$&  (1, & 0) & 0 \\
$=  X_{25} Y_{53} P_{36} X_{64} P_{42}=  P_{13} X_{32} P_{25} Z_{51}=  P_{13} P_{36} X_{65} Z_{51}=  P_{13} X_{32} X_{25} R_{51}=  P_{13} X_{36} X_{65} R_{51}$& & & \\
$=  X_{14} P_{42} P_{25} Z_{51}=  X_{13} X_{32} P_{25} R_{51}=  X_{14} X_{42} P_{25} R_{51}=  X_{13} P_{36} X_{65} R_{51}=  X_{14} P_{42} X_{25} R_{51}$  & & & \\
$P_{13} Q_{36} X_{64} X_{42} Y_{21}=  P_{13} X_{36} X_{64} Q_{42} Y_{21}=  P_{25} Y_{53} Q_{36} X_{64} X_{42}=  P_{25} Y_{53} X_{36} X_{64} Q_{42}=  Q_{13} P_{36} X_{64} X_{42} Y_{21}$&  (0, & 0) & 0 \\
$=  Q_{25} Y_{53} P_{36} X_{64} X_{42}=  X_{13} P_{36} X_{64} Q_{42} Y_{21}=  X_{25} Y_{53} P_{36} X_{64} Q_{42}=  Q_{13} X_{36} X_{64} P_{42} Y_{21}=  Q_{25} Y_{53} X_{36} X_{64} P_{42}$& & & \\
$=  X_{13} Q_{36} X_{64} P_{42} Y_{21}=  X_{25} Y_{53} Q_{36} X_{64} P_{42}=  P_{13} X_{32} Q_{25} Z_{51}=  P_{13} Q_{36} X_{65} Z_{51}=  P_{13} X_{32} X_{25} X_{51}$& & & \\
$=  P_{13} X_{36} X_{65} X_{51}=  Q_{13} X_{32} P_{25} Z_{51}=  X_{14} Q_{42} P_{25} Z_{51}=  X_{13} X_{32} P_{25} X_{51}=  X_{14} X_{42} P_{25} X_{51}=  Q_{13} P_{36} X_{65} Z_{51}$& & & \\
$=  X_{13} P_{36} X_{65} X_{51}=  X_{14} P_{42} Q_{25} Z_{51}=  X_{14} P_{42} X_{25} X_{51}=  Q_{13} X_{32} X_{25} R_{51}=  Q_{13} X_{36} X_{65} R_{51}=  X_{13} X_{32} Q_{25} R_{51}$& & & \\
$=  X_{14} X_{42} Q_{25} R_{51}=  X_{13} Q_{36} X_{65} R_{51}=  X_{14} Q_{42} X_{25} R_{51}$  & & & \\
$ Q_{13} Q_{36} X_{64} X_{42} Y_{21}=  Q_{13} X_{36} X_{64} Q_{42} Y_{21}=  Q_{25} Y_{53} Q_{36} X_{64} X_{42}=  Q_{25} Y_{53} X_{36} X_{64} Q_{42}=  X_{13} Q_{36} X_{64} Q_{42} Y_{21}$&  (-1, & 0) & 0 \\
$=  X_{25} Y_{53} Q_{36} X_{64} Q_{42}=  Q_{13} X_{32} Q_{25} Z_{51}=  Q_{13} Q_{36} X_{65} Z_{51}=  Q_{13} X_{32} X_{25} X_{51}=  Q_{13} X_{36} X_{65}X_{51}$& & & \\
$=  X_{14} Q_{42} Q_{25} Z_{51}=  X_{13} X_{32} Q_{25} X_{51}=  X_{14} X_{42} Q_{25} X_{51}=  X_{13} Q_{36} X_{65} X_{51}=  X_{14} Q_{42} X_{25} X_{51}$  & & & \\
$ P_{13} X_{36} X_{64} X_{42} Y_{21}=  P_{25} Y_{53} X_{36} X_{64} X_{42}=  X_{13} P_{36} X_{64} X_{42} Y_{21}=  X_{25} Y_{53} P_{36} X_{64} X_{42}=  X_{13} X_{36} X_{64} P_{42} Y_{21}$ &  (1, & -1) & 0 \\
$=  X_{25} Y_{53} X_{36} X_{64} P_{42}=  P_{13} X_{32} X_{25} Z_{51}=  P_{13} X_{36} X_{65} Z_{51}=  X_{13} X_{32} P_{25} Z_{51}=  X_{14} X_{42} P_{25} Z_{51}$  & & & \\
$=  X_{13} P_{36} X_{65} Z_{51}=  X_{14} P_{42} X_{25} Z_{51}=  X_{13} X_{32} X_{25} R_{51}=  X_{13} X_{36} X_{65} R_{51}=  X_{14} X_{42} X_{25} R_{51}$   & & & \\
$ Q_{13} X_{36} X_{64} X_{42} Y_{21}=  Q_{25} Y_{53} X_{36} X_{64} X_{42}=  X_{13} Q_{36} X_{64} X_{42} Y_{21}=  X_{25} Y_{53} Q_{36} X_{64} X_{42}=  X_{13} X_{36} X_{64} Q_{42} Y_{21}$ &  (0, & -1) & 0 \\
$=  X_{25} Y_{53} X_{36} X_{64} Q_{42}=  Q_{13} X_{32} X_{25} Z_{51}=  Q_{13} X_{36} X_{65} Z_{51}=  X_{13} X_{32} Q_{25} Z_{51}=  X_{14} X_{42} Q_{25} Z_{51}$& & & \\
$=  X_{13} Q_{36} X_{65} Z_{51}=  X_{14} Q_{42} X_{25} Z_{51}=  X_{13} X_{32} X_{25} X_{51}=  X_{13} X_{36} X_{65} X_{51}=  X_{14} X_{42} X_{25} X_{51}$  & & & \\
$X_{13} X_{36} X_{64} X_{42} Y_{21}=  X_{25} Y_{53} X_{36} X_{64} X_{42}=  X_{13} X_{32} X_{25} Z_{51}=  X_{13} X_{36} X_{65} Z_{51}=  X_{14} X_{42} X_{25} Z_{51}$  &  (1, & -2) & 0 \\
$ P_{13} P_{36} X_{64} P_{42} P_{25} R_{51}$  &  (1, & 1) & 1 \\
$ P_{13} P_{36} X_{64} P_{42} P_{25} X_{51}=  P_{13} P_{36} X_{64} Q_{42} P_{25} R_{51}=  P_{13} Q_{36} X_{64} P_{42} P_{25} R_{51}=  P_{13} P_{36} X_{64} P_{42} Q_{25} R_{51}$ &  (0, & 1) & 1 \\
$=  Q_{13} P_{36} X_{64} P_{42} P_{25} R_{51}$  & & & \\
$P_{13} P_{36} X_{64} Q_{42} P_{25} X_{51}=  P_{13} Q_{36} X_{64} P_{42} P_{25} X_{51}=  P_{13} Q_{36} X_{64} Q_{42} P_{25} R_{51}=  P_{13} P_{36} X_{64} P_{42} Q_{25} X_{51}$ &  (-1, & 1) & 1 \\
$=  P_{13} P_{36} X_{64} Q_{42} Q_{25} R_{51}=  P_{13} Q_{36} X_{64} P_{42} Q_{25} R_{51}=  Q_{13} P_{36} X_{64} P_{42} P_{25} X_{51}=  Q_{13} P_{36} X_{64} Q_{42} P_{25} R_{51}$ & & & \\
$=  Q_{13} Q_{36} X_{64} P_{42} P_{25} R_{51}=  Q_{13} P_{36} X_{64} P_{42} Q_{25} R_{51}$  & & & \\
$P_{13} Q_{36} X_{64} Q_{42} P_{25} X_{51}=  P_{13} P_{36} X_{64} Q_{42} Q_{25} X_{51}=  P_{13} Q_{36} X_{64} P_{42} Q_{25} X_{51}=  P_{13} Q_{36} X_{64} Q_{42} Q_{25} R_{51}$ &  (-2, & 1) & 1 \\
$=  Q_{13} P_{36} X_{64} Q_{42} P_{25} X_{51}=  Q_{13} Q_{36} X_{64} P_{42} P_{25} X_{51}=  Q_{13} Q_{36} X_{64} Q_{42} P_{25} R_{51}=  Q_{13} P_{36} X_{64} P_{42} Q_{25} X_{51}$ & & & \\
$=  Q_{13} P_{36} X_{64} Q_{42} Q_{25} R_{51}=  Q_{13} Q_{36} X_{64} P_{42} Q_{25} R_{51}$  & & & \\
$ P_{13} Q_{36} X_{64} Q_{42} Q_{25} X_{51}=  Q_{13} Q_{36} X_{64} Q_{42} P_{25} X_{51}=  Q_{13} P_{36} X_{64} Q_{42} Q_{25} X_{51}=  Q_{13} Q_{36} X_{64} P_{42} Q_{25} X_{51}$ &  (-3, & 1) & 1 \\
$=  Q_{13} Q_{36} X_{64} Q_{42} Q_{25} R_{51}$  & & & \\
$ Q_{13} Q_{36} X_{64} Q_{42} Q_{25} X_{51}$  &  (-4, & 1) & 1 \\
$P_{13} P_{36} X_{64} P_{42} P_{25} Z_{51}=  P_{13} P_{36} X_{64} X_{42} P_{25} R_{51}=  P_{13} X_{36} X_{64} P_{42} P_{25} R_{51}=  P_{13} P_{36} X_{64} P_{42} X_{25} R_{51}$ &  (1, & 0) & 1 \\
$=  X_{13} P_{36} X_{64} P_{42} P_{25} R_{51}$ & & & \\
$P_{13} P_{36} X_{64} Q_{42} P_{25} Z_{51}=  P_{13} P_{36} X_{64} X_{42} P_{25} X_{51}=  P_{13} Q_{36} X_{64} P_{42} P_{25} Z_{51}=  P_{13} X_{36} X_{64} P_{42} P_{25} X_{51}$ &  (0, & 0) & 1 \\
$=  P_{13} Q_{36} X_{64} X_{42} P_{25} R_{51}=  P_{13} X_{36} X_{64} Q_{42} P_{25} R_{51}=  P_{13} P_{36} X_{64} P_{42} Q_{25} Z_{51}=  P_{13} P_{36} X_{64} P_{42} X_{25} X_{51}$& & & \\
$=  P_{13} P_{36} X_{64} X_{42} Q_{25} R_{51}=  P_{13} P_{36} X_{64} Q_{42} X_{25} R_{51}=  P_{13} X_{36} X_{64} P_{42} Q_{25} R_{51}=  P_{13} Q_{36} X_{64} P_{42} X_{25} R_{51}$& & & \\
$=  Q_{13} P_{36} X_{64} P_{42} P_{25} Z_{51}=  X_{13} P_{36} X_{64} P_{42} P_{25} X_{51}=  Q_{13} P_{36} X_{64} X_{42} P_{25} R_{51}=  X_{13} P_{36} X_{64} Q_{42} P_{25} R_{51}$& & & \\
$=  Q_{13} X_{36} X_{64} P_{42} P_{25} R_{51}=  X_{13} Q_{36} X_{64} P_{42} P_{25} R_{51}=  Q_{13} P_{36} X_{64} P_{42} X_{25} R_{51}=  X_{13} P_{36} X_{64} P_{42} Q_{25} R_{51}$  & & & \\
\hline
\end{tabular}
\begin{tabular}{|l|cc|c|}
\hline
generator & \multicolumn{2}{c|}{$SU(3)_{(\tilde{x}_1,\tilde{x}_2)}$} & $U(1)_{\tilde{b}}$ \\
\hline
$ P_{13} Q_{36} X_{64} Q_{42} P_{25} Z_{51}=  P_{13} Q_{36} X_{64} X_{42} P_{25} X_{51}=  P_{13} X_{36} X_{64} Q_{42} P_{25} X_{51}=  P_{13} P_{36} X_{64} Q_{42} Q_{25} Z_{51}$ &  (-1, & 0) & 1 \\
$=  P_{13} P_{36} X_{64} X_{42} Q_{25} X_{51}=  P_{13} P_{36} X_{64} Q_{42} X_{25} X_{51}=  P_{13} Q_{36} X_{64} P_{42} Q_{25} Z_{51}=  P_{13} X_{36} X_{64} P_{42} Q_{25} X_{51}$  & & & \\
$=  P_{13} Q_{36} X_{64} P_{42} X_{25} X_{51}=  P_{13} Q_{36} X_{64} X_{42} Q_{25} R_{51}=  P_{13} X_{36} X_{64} Q_{42} Q_{25} R_{51}=  P_{13} Q_{36} X_{64} Q_{42} X_{25} R_{51}$ & & & \\
$=  Q_{13} P_{36} X_{64} Q_{42} P_{25} Z_{51}=  Q_{13} P_{36} X_{64} X_{42} P_{25} X_{51}=  X_{13} P_{36} X_{64} Q_{42} P_{25} X_{51}=  Q_{13} Q_{36} X_{64} P_{42} P_{25} Z_{51}$ & & & \\
$=  Q_{13} X_{36} X_{64} P_{42} P_{25} X_{51}=  X_{13} Q_{36} X_{64} P_{42} P_{25} X_{51}=  Q_{13} Q_{36} X_{64} X_{42} P_{25} R_{51}=  Q_{13} X_{36} X_{64} Q_{42} P_{25} R_{51}$ & & & \\
$=  X_{13} Q_{36} X_{64} Q_{42} P_{25} R_{51}=  Q_{13} P_{36} X_{64} P_{42} Q_{25} Z_{51}=  Q_{13} P_{36} X_{64} P_{42} X_{25} X_{51}=  X_{13} P_{36} X_{64} P_{42} Q_{25} X_{51}$ & & & \\
$=  Q_{13} P_{36} X_{64} X_{42} Q_{25} R_{51}=  Q_{13} P_{36} X_{64} Q_{42} X_{25} R_{51}=  X_{13} P_{36} X_{64} Q_{42} Q_{25} R_{51}=  Q_{13} X_{36} X_{64} P_{42} Q_{25} R_{51}$ & & & \\
$=  Q_{13} Q_{36} X_{64} P_{42} X_{25} R_{51}=  X_{13} Q_{36} X_{64} P_{42} Q_{25} R_{51}$   & & & \\
$ P_{13} Q_{36} X_{64} Q_{42} Q_{25} Z_{51}=  P_{13} Q_{36} X_{64} X_{42} Q_{25} X_{51}=  P_{13} X_{36} X_{64} Q_{42} Q_{25} X_{51}=  P_{13} Q_{36} X_{64} Q_{42} X_{25} X_{51}$ &  (-2, & 0) & 1 \\
$=  Q_{13} Q_{36} X_{64} Q_{42} P_{25} Z_{51}=  Q_{13} Q_{36} X_{64} X_{42} P_{25} X_{51}=  Q_{13} X_{36} X_{64} Q_{42} P_{25} X_{51}=  X_{13} Q_{36} X_{64} Q_{42} P_{25} X_{51}$ & & & \\
$=  Q_{13} P_{36} X_{64} Q_{42} Q_{25} Z_{51}=  Q_{13} P_{36} X_{64} X_{42} Q_{25} X_{51}=  Q_{13} P_{36} X_{64} Q_{42} X_{25} X_{51}=  X_{13} P_{36} X_{64} Q_{42} Q_{25} X_{51}$& & & \\
$=  Q_{13} Q_{36} X_{64} P_{42} Q_{25} Z_{51}=  Q_{13} X_{36} X_{64} P_{42} Q_{25} X_{51}=  Q_{13} Q_{36} X_{64} P_{42} X_{25} X_{51}= X_{13} Q_{36} X_{64} P_{42} Q_{25} X_{51}$& & & \\
$=  Q_{13} Q_{36} X_{64} X_{42} Q_{25} R_{51}=  Q_{13} X_{36} X_{64} Q_{42} Q_{25} R_{51}=  Q_{13} Q_{36} X_{64} Q_{42} X_{25} R_{51}=  X_{13} Q_{36} X_{64} Q_{42} Q_{25} R_{51}$  & & & \\
$ Q_{13} Q_{36} X_{64} Q_{42} Q_{25} Z_{51}=  Q_{13} Q_{36} X_{64} X_{42} Q_{25} X_{51}=  Q_{13} X_{36} X_{64} Q_{42} Q_{25} X_{51}=  Q_{13} Q_{36} X_{64} Q_{42} X_{25} X_{51}$ &  (-3, & 0) & 1 \\
$=  X_{13} Q_{36} X_{64} Q_{42} Q_{25} X_{51}$  & & & \\
$P_{13} P_{36} X_{64} X_{42} P_{25} Z_{51}=  P_{13} X_{36} X_{64} P_{42} P_{25} Z_{51}=  P_{13} X_{36} X_{64} X_{42} P_{25} R_{51}=  P_{13} P_{36} X_{64} P_{42} X_{25} Z_{51}$ &  (1, & -1) & 1 \\
$=  P_{13} P_{36} X_{64} X_{42} X_{25} R_{51}=  P_{13} X_{36} X_{64} P_{42} X_{25} R_{51}=  X_{13} P_{36} X_{64} P_{42} P_{25} Z_{51}=  X_{13} P_{36} X_{64} X_{42} P_{25} R_{51}$& & & \\
$=  X_{13} X_{36} X_{64} P_{42} P_{25} R_{51}=  X_{13} P_{36} X_{64} P_{42} X_{25} R_{51}$  & & & \\
$P_{13} Q_{36} X_{64} X_{42} P_{25} Z_{51}=  P_{13} X_{36} X_{64} Q_{42} P_{25} Z_{51}=  P_{13} X_{36} X_{64} X_{42} P_{25} X_{51}=  P_{13} P_{36} X_{64} X_{42} Q_{25} Z_{51}$  &  (0, & -1) & 1 \\
$=  P_{13} P_{36} X_{64} Q_{42} X_{25} Z_{51}=  P_{13} P_{36} X_{64} X_{42} X_{25} X_{51}=  P_{13} X_{36} X_{64} P_{42} Q_{25} Z_{51}=  P_{13} Q_{36} X_{64} P_{42} X_{25} Z_{51}$& & & \\
$=  P_{13} X_{36} X_{64} P_{42} X_{25} X_{51}=  P_{13} X_{36} X_{64} X_{42} Q_{25} R_{51}=  P_{13} Q_{36} X_{64} X_{42} X_{25} R_{51}=  P_{13} X_{36} X_{64} Q_{42} X_{25} R_{51}$& & & \\
$=  Q_{13} P_{36} X_{64} X_{42} P_{25} Z_{51}=  X_{13} P_{36} X_{64} Q_{42} P_{25} Z_{51}=  X_{13} P_{36} X_{64} X_{42} P_{25} X_{51}=  Q_{13} X_{36} X_{64} P_{42} P_{25} Z_{51}$& & & \\
$=  X_{13} Q_{36} X_{64} P_{42} P_{25} Z_{51}=  X_{13} X_{36} X_{64} P_{42} P_{25} X_{51}=  Q_{13} X_{36} X_{64} X_{42} P_{25} R_{51}=  X_{13} Q_{36} X_{64} X_{42} P_{25} R_{51}$& & & \\
$=  X_{13} X_{36} X_{64} Q_{42} P_{25} R_{51}=  Q_{13} P_{36} X_{64} P_{42} X_{25} Z_{51}=  X_{13} P_{36} X_{64} P_{42} Q_{25} Z_{51}=  X_{13} P_{36} X_{64} P_{42} X_{25} X_{51}$& & & \\
$=  Q_{13} P_{36} X_{64} X_{42} X_{25} R_{51}=  X_{13} P_{36} X_{64} X_{42} Q_{25} R_{51}=  X_{13} P_{36} X_{64} Q_{42} X_{25} R_{51}=  Q_{13} X_{36} X_{64} P_{42} X_{25} R_{51}$& & & \\
$=  X_{13} X_{36} X_{64} P_{42} Q_{25} R_{51}=  X_{13} Q_{36} X_{64} P_{42} X_{25} R_{51}$ & & & \\
$P_{13} Q_{36} X_{64} X_{42} Q_{25} Z_{51}=  P_{13} X_{36} X_{64} Q_{42} Q_{25} Z_{51}=  P_{13} X_{36} X_{64} X_{42} Q_{25} X_{51}=  P_{13} Q_{36} X_{64} Q_{42} X_{25} Z_{51}$ &  (-1, & -1) & 1 \\
$=  P_{13} Q_{36} X_{64} X_{42} X_{25} X_{51}=  P_{13} X_{36} X_{64} Q_{42} X_{25} X_{51}=  Q_{13} Q_{36} X_{64} X_{42} P_{25} Z_{51}=  Q_{13} X_{36} X_{64} Q_{42} P_{25} Z_{51}$& & & \\
$=  Q_{13} X_{36} X_{64} X_{42} P_{25} X_{51}=  X_{13} Q_{36} X_{64} Q_{42} P_{25} Z_{51}=  X_{13} Q_{36} X_{64} X_{42} P_{25} X_{51}=  X_{13} X_{36} X_{64} Q_{42} P_{25} X_{51}$& & & \\
$=  Q_{13} P_{36} X_{64} X_{42} Q_{25} Z_{51}=  Q_{13} P_{36} X_{64} Q_{42} X_{25} Z_{51}=  Q_{13} P_{36} X_{64} X_{42} X_{25} X_{51}=  X_{13} P_{36} X_{64} Q_{42} Q_{25} Z_{51}$& & & \\
$=  X_{13} P_{36} X_{64} X_{42} Q_{25} X_{51}=  X_{13} P_{36} X_{64} Q_{42} X_{25} X_{51}=  Q_{13} X_{36} X_{64} P_{42} Q_{25} Z_{51}=  Q_{13} Q_{36} X_{64} P_{42} X_{25} Z_{51}$& & & \\
$=  Q_{13} X_{36} X_{64} P_{42} X_{25} X_{51}=  X_{13} Q_{36} X_{64} P_{42} Q_{25} Z_{51}=  X_{13} X_{36} X_{64} P_{42} Q_{25} X_{51}=  X_{13} Q_{36} X_{64} P_{42} X_{25} X_{51}$& & & \\
$=  Q_{13} X_{36} X_{64} X_{42} Q_{25} R_{51}=  Q_{13} Q_{36} X_{64} X_{42} X_{25} R_{51}=  Q_{13} X_{36} X_{64} Q_{42} X_{25} R_{51}=  X_{13} Q_{36} X_{64} X_{42} Q_{25} R_{51}$& & & \\
$=  X_{13} X_{36} X_{64} Q_{42} Q_{25} R_{51}=  X_{13} Q_{36} X_{64} Q_{42} X_{25} R_{51}$  & & & \\
$Q_{13} Q_{36} X_{64} X_{42} Q_{25} Z_{51}=  Q_{13} X_{36} X_{64} Q_{42} Q_{25} Z_{51}=  Q_{13} X_{36} X_{64} X_{42} Q_{25} X_{51}=  Q_{13} Q_{36} X_{64} Q_{42} X_{25} Z_{51}$&  (-2, & -1) & 1 \\
$=  Q_{13} Q_{36} X_{64} X_{42} X_{25} X_{51}=  Q_{13} X_{36} X_{64} Q_{42} X_{25} X_{51}=  X_{13} Q_{36} X_{64} Q_{42} Q_{25} Z_{51}=  X_{13} Q_{36} X_{64} X_{42} Q_{25} X_{51}$& & & \\
$=  X_{13} X_{36} X_{64} Q_{42} Q_{25} X_{51}=  X_{13} Q_{36} X_{64} Q_{42} X_{25} X_{51}$  & & & \\
$P_{13} X_{36} X_{64} X_{42} P_{25} Z_{51}=  P_{13} P_{36} X_{64} X_{42} X_{25} Z_{51}=  P_{13} X_{36} X_{64} P_{42} X_{25} Z_{51}=  P_{13} X_{36} X_{64} X_{42} X_{25} R_{51}$&  (1, & -2) & 1 \\
$=  X_{13} P_{36} X_{64} X_{42} P_{25} Z_{51}=  X_{13} X_{36} X_{64} P_{42} P_{25} Z_{51}=  X_{13} X_{36} X_{64} X_{42} P_{25} R_{51}=  X_{13} P_{36} X_{64} P_{42} X_{25} Z_{51}$& & & \\
$=  X_{13} P_{36} X_{64} X_{42} X_{25} R_{51}=  X_{13} X_{36} X_{64} P_{42} X_{25} R_{51}$  & & & \\
$ P_{13} X_{36} X_{64} X_{42} Q_{25} Z_{51}=  P_{13} Q_{36} X_{64} X_{42} X_{25} Z_{51}=  P_{13} X_{36} X_{64} Q_{42} X_{25} Z_{51}=  P_{13} X_{36} X_{64} X_{42} X_{25} X_{51}$  &  (0, & -2) & 1 \\
$=  Q_{13} X_{36} X_{64} X_{42} P_{25} Z_{51}=  X_{13} Q_{36} X_{64} X_{42} P_{25} Z_{51}=  X_{13} X_{36} X_{64} Q_{42} P_{25} Z_{51}=  X_{13} X_{36} X_{64} X_{42} P_{25} X_{51}$& & & \\
$=  Q_{13} P_{36} X_{64} X_{42} X_{25} Z_{51}=  X_{13} P_{36} X_{64} X_{42} Q_{25} Z_{51}=  X_{13} P_{36} X_{64} Q_{42} X_{25} Z_{51}=  X_{13} P_{36} X_{64} X_{42} X_{25} X_{51}$& & & \\
$=  Q_{13} X_{36} X_{64} P_{42} X_{25} Z_{51}=  X_{13} X_{36} X_{64} P_{42} Q_{25} Z_{51}=  X_{13} Q_{36} X_{64} P_{42} X_{25} Z_{51}=  X_{13} X_{36} X_{64} P_{42} X_{25} X_{51}$& & & \\
$=  Q_{13} X_{36} X_{64} X_{42} X_{25} R_{51}=  X_{13} X_{36} X_{64} X_{42} Q_{25} R_{51}=  X_{13} Q_{36} X_{64} X_{42} X_{25} R_{51}=  X_{13} X_{36} X_{64} Q_{42} X_{25} R_{51}$& & & \\
$ Q_{13} X_{36} X_{64} X_{42} Q_{25} Z_{51}=  Q_{13} Q_{36} X_{64} X_{42} X_{25} Z_{51}=  Q_{13} X_{36} X_{64} Q_{42} X_{25} Z_{51}=  Q_{13} X_{36} X_{64} X_{42} X_{25} X_{51}$ &  (-1, & -2) & 1 \\
$=  X_{13} Q_{36} X_{64} X_{42} Q_{25} Z_{51}=  X_{13} X_{36} X_{64} Q_{42} Q_{25} Z_{51}=  X_{13} X_{36} X_{64} X_{42} Q_{25} X_{51}=  X_{13} Q_{36} X_{64}Q_{42} X_{25} Z_{51}$& & & \\
$=  X_{13} Q_{36} X_{64} X_{42} X_{25} X_{51}=  X_{13} X_{36} X_{64} Q_{42} X_{25} X_{51}$ & & & \\
$P_{13} X_{36} X_{64} X_{42} X_{25} Z_{51}=  X_{13} X_{36} X_{64} X_{42} P_{25} Z_{51}=  X_{13} P_{36} X_{64} X_{42} X_{25} Z_{51}=  X_{13} X_{36} X_{64} P_{42} X_{25} Z_{51}$&  (1, & -3) & 1 \\
$=  X_{13} X_{36} X_{64} X_{42} X_{25} R_{51}$  & & & \\
$ Q_{13} X_{36} X_{64} X_{42} X_{25} Z_{51}=  X_{13} X_{36} X_{64} X_{42} Q_{25} Z_{51}=  X_{13} Q_{36} X_{64} X_{42} X_{25} Z_{51}=  X_{13} X_{36} X_{64} Q_{42} X_{25} Z_{51}$ &  (0, & -3) & 1 \\
$=  X_{13} X_{36} X_{64} X_{42} X_{25} X_{51}$  & & & \\
$ X_{13} X_{36} X_{64} X_{42} X_{25} Z_{51}$  &  (1, & -4) & 1  \\
\hline
\end{tabular}

==> (inline-12) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{17}^{1} : &  X_{78} Y_{86} Y_{61}  &-& X_{72} Q_{26} X_{61} &   P_{15} X_{57}  &-&  X_{13} P_{37} \\ 
\Lambda_{17}^{2} : &  X_{72} Q_{26} Z_{61}  &-&  X_{78} X_{86} Y_{61}  &   P_{15} Y_{57}  &-&  Y_{13} P_{37} \\ 
\Lambda_{17}^{3} : &  X_{78} Y_{86} R_{61}  &-& X_{72} P_{26} X_{61}  &  X_{13} Q_{37}   &-& Q_{15} X_{57} \\ 
\Lambda_{17}^{4} : &  X_{72} P_{26} Z_{61}  &-&  X_{78} X_{86} R_{61}  &  Y_{13} Q_{37}  &-& Q_{15} Y_{57} \\ 
\Lambda_{18}^{1} : &  X_{86} X_{61}  &-&  Y_{86} Z_{61}  &   P_{15} X_{54} Q_{48}  &-&  Q_{15} X_{54} P_{48} \\ 
\Lambda_{21}^{1} : &  X_{13} X_{34} Y_{42}  &-&  Y_{13} X_{34} X_{42}  &   P_{26} Y_{61}  &-&  Q_{26} R_{61} \\ 
\Lambda_{25}^{1} : &  X_{54} X_{42}  &-&  X_{57} X_{72}  &   P_{26} X_{61} Q_{15}  &-&  Q_{26} X_{61} P_{15} \\ 
\Lambda_{25}^{2} : &  Y_{57} X_{72}  &-& X_{54} Y_{42}  &   P_{26} Z_{61} Q_{15}  &-&  Q_{26} Z_{61} P_{15} \\ 
\Lambda_{36}^{1} : &  Z_{61} Y_{13}  &-& X_{61} X_{13} &   P_{37} X_{72} Q_{26}  &-&  Q_{37} X_{72} P_{26} \\ 
\Lambda_{38}^{1} : &  Y_{86} Y_{61} X_{13}  &-& X_{86} Y_{61} Y_{13}  &   P_{37} X_{78}  &-&  X_{34} P_{48} \\ 
\Lambda_{38}^{2} : &  Y_{86} R_{61} X_{13}  &-& X_{86} R_{61} Y_{13}  &   X_{34} Q_{48}  &-& Q_{37} X_{78} \\ 
\Lambda_{46}^{1} : &  X_{61} Q_{15} X_{54}  &-&  Y_{61} Y_{13} X_{34}  &   P_{48} X_{86}  &-&  X_{42} P_{26} \\ 
\Lambda_{46}^{2} : &  Y_{61} X_{13} X_{34}  &-&  Z_{61} Q_{15} X_{54}  &   P_{48} Y_{86}  &-&  Y_{42} P_{26} \\ 
\Lambda_{46}^{3} : &  X_{61} P_{15} X_{54}  &-& R_{61} Y_{13} X_{34}  &  X_{42} Q_{26}   &-& Q_{48} X_{86}  \\ 
\Lambda_{46}^{4} : &  R_{61} X_{13} X_{34}  &-&  Z_{61} P_{15} X_{54}  &   Y_{42} Q_{26}  &-& Q_{48} Y_{86} \\ 
\Lambda_{65}^{1} : &  X_{57} X_{78} Y_{86}  &-&  Y_{57} X_{78} X_{86}  &   R_{61} Q_{15}  &-&  Y_{61} P_{15}
 \end{array}
\begin{array}{c|cccccc|ccccccccccc|cccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & o_1 & o_2 & o_3 & o_4 \\
\hline 
P_{15} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 \\
P_{26} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
P_{37} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 \\
P_{48} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 \\
\hline
Q_{15} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 \\
Q_{26} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
Q_{37} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 \\
Q_{48} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 \\
\hline
R_{61} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
Z_{61} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
\hline
X_{13} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
X_{42} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
X_{54} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
X_{57} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 \\
X_{61} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
X_{72} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
X_{78} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
X_{86} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
\hline
Y_{13} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
Y_{42} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
Y_{57} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 \\
Y_{61} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
Y_{86} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
\end{array}
\begin{array}{cccccc|ccccccccccc|cccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & o_1 & o_2 & o_3 & o_4 \\
\hline
 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0
   \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccc|ccccccccccc|cccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & o_1 & o_2 & o_3 & o_4 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccc|ccccccccccc|cccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & o_1 & o_2 & o_3 & o_4 \\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 \\
 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 \\
\end{array}

==> (inline-13) <==
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\; & $SU(2)_{x}$ & $SU(2)_{y}$ &  $U(1)_{b}$ & $U(1)$ & \text{fugacity} \\
\hline
$p_1$ & +1 & 0 & 0 & $r_1$ & $t_1$ \\
$p_2$ & -1 & 0 & 0 & $r_2$ & $t_2$ \\
$p_3$ & 0 & +1  & 0 & $r_3$ & $t_3$ \\
$p_4$ & 0 & -1 & 0 & $r_4$ & $t_4$ \\
$p_5$ & 0 &0 & +1 & $r_5$ & $t_5$ \\
$p_6$ & 0 &0 &  -1 & $r_6$ & $t_6$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $SU(2)_{\tilde{y}}$ & $U(1)_{\tilde{b}}$ \\
\hline
$p_1 p_3^3 p_5^2 ~s o_1^3 o_2 $ &  1 &  2 &  1 \\ 
$p_2 p_3^3 p_5^2 ~s o_1^3 o_2 $ &  0 &  2 &  1 \\ 
$p_1 p_3^2 p_4 p_5^2 ~s o_1^3 o_2 $ &  1 &  1 &  1 \\ 
$p_2 p_3^2 p_4 p_5^2 ~s o_1^3 o_2 $ &  0 &  1 &  1 \\ 
$p_1 p_3 p_4^2 p_5^2 ~s o_1^3 o_2 $ &  1 &  0 &  1 \\ 
$p_2 p_3 p_4^2 p_5^2 ~s o_1^3 o_2 $ &  0 &  0 &  1 \\ 
$p_1 p_4^3 p_5^2 ~s o_1^3 o_2 $ &  1 &  -1 &  1 \\ 
$p_2 p_4^3 p_5^2 ~s o_1^3 o_2 $ &  0 &  -1 &  1 \\ 
$p_1^2 p_3^2 p_5 p_6 ~s o_1^2 o_2^2 $ &  1 &  1 &  0 \\ 
$p_1 p_2 p_3^2 p_5 p_6 ~s o_1^2 o_2^2 $ &  0 &  1 &  0 \\ 
$p_2^2 p_3^2 p_5 p_6 ~s o_1^2 o_2^2 $ &  -1 &  1 &  0 \\ 
$p_1^2 p_3 p_4 p_5 p_6 ~s o_1^2 o_2^2 $ &  1 &  0 &  0 \\ 
$p_1 p_2 p_3 p_4 p_5 p_6 ~s o_1^2 o_2^2 $ &  0 &  0 &  0 \\ 
$p_2^2 p_3 p_4 p_5 p_6 ~s o_1^2 o_2^2 $ &  -1 &  0 &  0 \\ 
$p_1^2 p_4^2 p_5 p_6 ~s o_1^2 o_2^2 $ &  1 &  -1 &  0 \\ 
$p_1 p_2 p_4^2 p_5 p_6 ~s o_1^2 o_2^2 $ &  0 &  -1 &  0 \\ 
$p_2^2 p_4^2 p_5 p_6 ~s o_1^2 o_2^2 $ &  -1 &  -1 &  0 \\ 
$p_1^3 p_3 p_6^2 ~s o_1 o_2^3 $ &  1 &  0 &  -1 \\ 
$p_1^2 p_2 p_3 p_6^2 ~s o_1 o_2^3 $ &  0 &  0 &  -1 \\ 
$p_1 p_2^2 p_3 p_6^2 ~s o_1 o_2^3 $ &  -1 &  0 &  -1 \\ 
$p_2^3 p_3 p_6^2 ~s o_1 o_2^3 $ &  -2 &  0 &  -1 \\ 
$p_1^3 p_4 p_6^2 ~s o_1 o_2^3 $ &  1 &  -1 &  -1 \\ 
$p_1^2 p_2 p_4 p_6^2 ~s o_1 o_2^3 $ &  0 &  -1 &  -1 \\ 
$p_1 p_2^2 p_4 p_6^2 ~s o_1 o_2^3 $ &  -1 &  -1 &  -1 \\ 
$p_2^3 p_4 p_6^2 ~s o_1 o_2^3 $ &  -2 &  -1 &  -1\\
\hline
\end{tabular}

==> (inline-14) <==
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $SU(2)_{\tilde{y}}$ & $U(1)_{\tilde{b}}$ \\
\hline
$ P_{15} X_{57} X_{78} X_{86} Z_{61}=  X_{13} X_{34} X_{42} P_{26} Z_{61}=  X_{13} P_{37} X_{78} X_{86} Z_{61}=  X_{13} X_{34} P_{48} X_{86} Z_{61}$ &  1 &  2 &  1 \\ 
$ Q_{15} X_{57} X_{78} X_{86} Z_{61}=  X_{13} X_{34} X_{42} Q_{26} Z_{61}=  X_{13} Q_{37} X_{78} X_{86} Z_{61}=  X_{13} X_{34} Q_{48} X_{86} Z_{61} $ &  0 &  2 &  1 \\ 
$ P_{15} X_{57} X_{78} X_{86} X_{61}=  P_{15} X_{57} X_{78} Y_{86} Z_{61}=  P_{15} Y_{57} X_{78} X_{86} Z_{61}=  X_{13} X_{34} X_{42} P_{26} X_{61}=  X_{13} X_{34} Y_{42} P_{26} Z_{61}$&  1 &  1 &  1 \\ 
$=  Y_{13} X_{34} X_{42} P_{26} Z_{61}=  X_{13} P_{37} X_{78} X_{86} X_{61}=  X_{13} P_{37} X_{78} Y_{86} Z_{61}=  Y_{13} P_{37} X_{78} X_{86} Z_{61}=  X_{13} X_{34} P_{48} X_{86} X_{61}$ & & &\\
$=  X_{13} X_{34} P_{48} Y_{86} Z_{61}=  Y_{13} X_{34} P_{48} X_{86} Z_{61}$ & & &\\
$ Q_{15} X_{57} X_{78} X_{86} X_{61}=  Q_{15} X_{57} X_{78} Y_{86} Z_{61}=  Q_{15} Y_{57} X_{78} X_{86} Z_{61}=  X_{13} X_{34} X_{42} Q_{26} X_{61}=  X_{13} X_{34} Y_{42} Q_{26} Z_{61}$&  0 &  1 &  1 \\ 
$=  Y_{13} X_{34} X_{42} Q_{26} Z_{61}=  X_{13} Q_{37} X_{78} X_{86} X_{61}=  X_{13} Q_{37} X_{78} Y_{86} Z_{61}=  Y_{13} Q_{37} X_{78} X_{86} Z_{61}=  X_{13} X_{34} Q_{48} X_{86} X_{61}$& & &\\
$=  X_{13} X_{34} Q_{48} Y_{86} Z_{61}=  Y_{13} X_{34} Q_{48} X_{86} Z_{61}$ & & &\\
$ P_{15} X_{57} X_{78} Y_{86} X_{61}=  P_{15} Y_{57} X_{78} X_{86} X_{61}=  P_{15} Y_{57} X_{78} Y_{86} Z_{61}=  X_{13} X_{34} Y_{42} P_{26} X_{61}=  Y_{13} X_{34} X_{42} P_{26} X_{61}$&  1 &  0 &  1 \\ 
$=  Y_{13} X_{34} Y_{42} P_{26} Z_{61}=  X_{13} P_{37} X_{78} Y_{86} X_{61}=  Y_{13} P_{37} X_{78} X_{86} X_{61}=  Y_{13} P_{37} X_{78} Y_{86} Z_{61}=  X_{13} X_{34} P_{48} Y_{86} X_{61}$& & &\\
$=  Y_{13} X_{34} P_{48} X_{86} X_{61}=  Y_{13} X_{34} P_{48} Y_{86} Z_{61}$ & & &\\
$Q_{15} X_{57} X_{78} Y_{86} X_{61}=  Q_{15} Y_{57} X_{78} X_{86} X_{61}=  Q_{15} Y_{57} X_{78} Y_{86} Z_{61}=  X_{13} X_{34} Y_{42} Q_{26} X_{61}=  Y_{13} X_{34} X_{42} Q_{26} X_{61}$&  0 &  0 &  1 \\ 
$=  Y_{13} X_{34} Y_{42} Q_{26} Z_{61}=  X_{13} Q_{37} X_{78} Y_{86} X_{61}=  Y_{13} Q_{37} X_{78} X_{86} X_{61}=  Y_{13} Q_{37} X_{78} Y_{86} Z_{61}=  X_{13} X_{34} Q_{48} Y_{86} X_{61}$& & &\\
$=  Y_{13} X_{34} Q_{48} X_{86} X_{61}=  Y_{13} X_{34} Q_{48} Y_{86} Z_{61}$ & & &\\
$P_{15} Y_{57} X_{78} Y_{86} X_{61}=  Y_{13} X_{34} Y_{42} P_{26} X_{61}=  Y_{13} P_{37} X_{78} Y_{86} X_{61}=  Y_{13} X_{34} P_{48} Y_{86} X_{61}$ &  1 &  -1 &  1 \\ 
$Q_{15} Y_{57} X_{78} Y_{86} X_{61}=  Y_{13} X_{34} Y_{42} Q_{26} X_{61}=  Y_{13} Q_{37} X_{78} Y_{86} X_{61}=  Y_{13} X_{34} Q_{48} Y_{86} X_{61}$ &  0 &  -1 &  1 \\ 
$ P_{15} X_{54} X_{42} P_{26} Z_{61}=  P_{15} X_{57} X_{72} P_{26} Z_{61}=  P_{15} X_{54} P_{48} X_{86} Z_{61}=  P_{15} X_{57} X_{78} X_{86} R_{61}=  X_{13} P_{37} X_{72} P_{26} Z_{61}$&  1 &  1 &  0 \\ 
$=  X_{13} X_{34} X_{42} P_{26} R_{61}=  X_{13} P_{37} X_{78} X_{86} R_{61}=  X_{13} X_{34} P_{48} X_{86} R_{61}$ & & &\\
$ P_{15} X_{54} X_{42} Q_{26} Z_{61}=  P_{15} X_{57} X_{72} Q_{26} Z_{61}=  P_{15} X_{54} Q_{48} X_{86} Z_{61}=  P_{15} X_{57} X_{78} X_{86} Y_{61}=  Q_{15} X_{54} X_{42} P_{26} Z_{61}$&  0 &  1 &  0 \\ 
$=  Q_{15} X_{57} X_{72} P_{26} Z_{61}=  X_{13} Q_{37} X_{72} P_{26} Z_{61}=  X_{13} X_{34} X_{42} P_{26} Y_{61}=  X_{13} P_{37} X_{72} Q_{26} Z_{61}=  X_{13} P_{37} X_{78} X_{86} Y_{61}$& & &\\
$=  Q_{15} X_{54} P_{48} X_{86} Z_{61}=  X_{13} X_{34} P_{48} X_{86} Y_{61}=  Q_{15} X_{57} X_{78} X_{86} R_{61}=  X_{13} X_{34} X_{42} Q_{26} R_{61}=  X_{13} Q_{37} X_{78} X_{86} R_{61}$& & &\\
$=  X_{13} X_{34} Q_{48} X_{86} R_{61}$ & & &\\
$Q_{15} X_{54} X_{42} Q_{26} Z_{61}=  Q_{15} X_{57} X_{72} Q_{26} Z_{61}=  Q_{15} X_{54} Q_{48} X_{86} Z_{61}=  Q_{15} X_{57} X_{78} X_{86} Y_{61}=  X_{13} Q_{37} X_{72} Q_{26} Z_{61}$&  -1 &  1 &  0 \\ 
$=  X_{13} X_{34} X_{42} Q_{26} Y_{61}=  X_{13} Q_{37} X_{78} X_{86} Y_{61}=  X_{13} X_{34} Q_{48} X_{86} Y_{61}$ & & &\\
$ P_{15} X_{54} X_{42} P_{26} X_{61}=  P_{15} X_{54} Y_{42} P_{26} Z_{61}=  P_{15} X_{57} X_{72} P_{26} X_{61}=  P_{15} Y_{57} X_{72} P_{26} Z_{61}=  P_{15} X_{54} P_{48} X_{86} X_{61}$ &  1 &  0 &  0 \\ 
$=  P_{15} X_{54} P_{48} Y_{86} Z_{61}=  P_{15} X_{57} X_{78} Y_{86} R_{61}=  P_{15} Y_{57} X_{78} X_{86} R_{61}=  X_{13} P_{37} X_{72} P_{26} X_{61}=  Y_{13} P_{37} X_{72} P_{26} Z_{61}$& & &\\
$=  X_{13} X_{34} Y_{42} P_{26} R_{61}=  Y_{13} X_{34} X_{42} P_{26} R_{61}=  X_{13} P_{37} X_{78} Y_{86} R_{61}=  Y_{13} P_{37} X_{78} X_{86} R_{61}=  X_{13} X_{34}P_{48} Y_{86} R_{61}$& & &\\
$=  Y_{13} X_{34} P_{48} X_{86} R_{61}$ & & &\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $SU(2)_{\tilde{y}}$ & $U(1)_{\tilde{b}}$ \\
\hline
$P_{15} X_{54} X_{42} Q_{26} X_{61}=  P_{15} X_{54} Y_{42} Q_{26} Z_{61}=  P_{15} X_{57} X_{72} Q_{26} X_{61}=  P_{15} Y_{57} X_{72} Q_{26} Z_{61}=  P_{15} X_{54} Q_{48} X_{86} X_{61}$ &  0 &  0 &  0 \\ 
$=  P_{15} X_{54} Q_{48} Y_{86} Z_{61}=  P_{15} X_{57} X_{78} Y_{86} Y_{61}=  P_{15} Y_{57} X_{78} X_{86} Y_{61}=  Q_{15} X_{54} X_{42} P_{26} X_{61}=  Q_{15} X_{54} Y_{42} P_{26} Z_{61}$& & &\\
$=  Q_{15} X_{57} X_{72} P_{26} X_{61}=  Q_{15} Y_{57} X_{72} P_{26} Z_{61}=  X_{13} Q_{37} X_{72} P_{26} X_{61}=  Y_{13} Q_{37} X_{72} P_{26} Z_{61}=  X_{13} X_{34} Y_{42} P_{26} Y_{61}$& & &\\
$=  Y_{13} X_{34} X_{42} P_{26} Y_{61}=  X_{13} P_{37} X_{72} Q_{26} X_{61}=  Y_{13} P_{37} X_{72} Q_{26} Z_{61}=  X_{13} P_{37} X_{78} Y_{86} Y_{61}=  Y_{13} P_{37} X_{78} X_{86} Y_{61}$& & &\\
$=  Q_{15} X_{54} P_{48} X_{86} X_{61}=  Q_{15} X_{54} P_{48} Y_{86} Z_{61}=  X_{13} X_{34} P_{48} Y_{86} Y_{61}=  Y_{13} X_{34} P_{48} X_{86} Y_{61}=  Q_{15} X_{57} X_{78} Y_{86} R_{61}$& & &\\
$=  Q_{15} Y_{57} X_{78} X_{86} R_{61}=  X_{13} X_{34} Y_{42} Q_{26} R_{61}=  Y_{13} X_{34} X_{42} Q_{26} R_{61}=  X_{13} Q_{37} X_{78} Y_{86} R_{61}=  Y_{13} Q_{37} X_{78} X_{86} R_{61}$& & &\\
$=  X_{13} X_{34} Q_{48} Y_{86} R_{61}=  Y_{13} X_{34} Q_{48} X_{86} R_{61}$ & & &\\
$ Q_{15} X_{54} X_{42} Q_{26} X_{61}=  Q_{15} X_{54} Y_{42} Q_{26} Z_{61}=  Q_{15} X_{57} X_{72} Q_{26} X_{61}=  Q_{15} Y_{57} X_{72} Q_{26} Z_{61}=  Q_{15} X_{54} Q_{48} X_{86} X_{61}$ &  -1 &  0 &  0 \\ 
$=  Q_{15} X_{54} Q_{48} Y_{86} Z_{61}=  Q_{15} X_{57} X_{78} Y_{86} Y_{61}=  Q_{15} Y_{57} X_{78} X_{86} Y_{61}=  X_{13} Q_{37} X_{72} Q_{26} X_{61}=  Y_{13} Q_{37} X_{72} Q_{26} Z_{61}$& & &\\
$=  X_{13} X_{34} Y_{42} Q_{26} Y_{61}=  Y_{13} X_{34} X_{42} Q_{26} Y_{61}=  X_{13} Q_{37} X_{78} Y_{86} Y_{61}=  Y_{13} Q_{37} X_{78} X_{86} Y_{61}=  X_{13} X_{34} Q_{48} Y_{86} Y_{61}$& & &\\
$=  Y_{13} X_{34} Q_{48} X_{86} Y_{61}$ & & &\\
$P_{15} X_{54} Y_{42} P_{26} X_{61}=  P_{15} Y_{57} X_{72} P_{26} X_{61}=  P_{15} X_{54} P_{48} Y_{86} X_{61}=  P_{15} Y_{57} X_{78} Y_{86} R_{61}=  Y_{13} P_{37} X_{72} P_{26} X_{61}$&  1 &  -1 &  0 \\ 
$=  Y_{13} X_{34} Y_{42} P_{26} R_{61}=  Y_{13} P_{37} X_{78} Y_{86} R_{61}=  Y_{13} X_{34} P_{48} Y_{86} R_{61}$ & & &\\
$ P_{15} X_{54} Y_{42} Q_{26} X_{61}=  P_{15} Y_{57} X_{72} Q_{26} X_{61}=  P_{15} X_{54} Q_{48} Y_{86} X_{61}=  P_{15} Y_{57} X_{78} Y_{86} Y_{61}=  Q_{15} X_{54} Y_{42} P_{26} X_{61}$&  0 &  -1 &  0 \\ 
$=  Q_{15} Y_{57} X_{72} P_{26} X_{61}=  Y_{13} Q_{37} X_{72} P_{26} X_{61}=  Y_{13} X_{34} Y_{42} P_{26} Y_{61}=  Y_{13} P_{37} X_{72} Q_{26} X_{61}=  Y_{13} P_{37} X_{78} Y_{86} Y_{61}$& & &\\
$=  Q_{15} X_{54} P_{48} Y_{86} X_{61}=  Y_{13} X_{34} P_{48} Y_{86} Y_{61}=  Q_{15} Y_{57} X_{78} Y_{86} R_{61}=  Y_{13} X_{34} Y_{42} Q_{26} R_{61}=  Y_{13} Q_{37} X_{78} Y_{86} R_{61}$& & &\\
$=  Y_{13} X_{34} Q_{48} Y_{86} R_{61}$ & & &\\
$ Q_{15} X_{54} Y_{42} Q_{26} X_{61}=  Q_{15} Y_{57} X_{72} Q_{26} X_{61}=  Q_{15} X_{54} Q_{48} Y_{86} X_{61}=  Q_{15} Y_{57} X_{78} Y_{86} Y_{61}=  Y_{13} Q_{37} X_{72} Q_{26} X_{61}$&  -1 &  -1 &  0 \\ 
$=  Y_{13} X_{34} Y_{42} Q_{26} Y_{61}=  Y_{13} Q_{37} X_{78} Y_{86} Y_{61}=  Y_{13} X_{34} Q_{48} Y_{86} Y_{61}$ & & &\\
$P_{15} X_{54} X_{42} P_{26} R_{61}=  P_{15} X_{57} X_{72} P_{26} R_{61}=  P_{15} X_{54} P_{48} X_{86} R_{61}=  X_{13} P_{37} X_{72} P_{26} R_{61}$ &  1 &  0 &  -1 \\ 
$P_{15} X_{54} X_{42} P_{26} Y_{61}=  P_{15} X_{57} X_{72} P_{26} Y_{61}=  P_{15} X_{54} P_{48} X_{86} Y_{61}=  P_{15} X_{54} X_{42} Q_{26} R_{61}=  P_{15} X_{57} X_{72} Q_{26} R_{61}$ &  0 &  0 &  -1 \\
$=  P_{15} X_{54} Q_{48} X_{86} R_{61}=  X_{13} P_{37} X_{72} P_{26} Y_{61}=  Q_{15} X_{54} X_{42} P_{26} R_{61}=  Q_{15} X_{57} X_{72} P_{26} R_{61}=  X_{13} Q_{37} X_{72} P_{26} R_{61}$& & &\\
$=  X_{13} P_{37} X_{72} Q_{26} R_{61}=  Q_{15} X_{54} P_{48} X_{86} R_{61}$ & & &\\
$ P_{15} X_{54} X_{42} Q_{26} Y_{61}=  P_{15} X_{57} X_{72} Q_{26} Y_{61}=  P_{15} X_{54} Q_{48} X_{86} Y_{61}=  Q_{15} X_{54} X_{42} P_{26} Y_{61}=  Q_{15} X_{57} X_{72} P_{26} Y_{61}$ &  -1 &  0 &  -1 \\  
$=  X_{13} Q_{37} X_{72} P_{26} Y_{61}=  X_{13} P_{37} X_{72} Q_{26} Y_{61}=  Q_{15} X_{54} P_{48} X_{86} Y_{61}=  Q_{15} X_{54} X_{42} Q_{26} R_{61}=  Q_{15} X_{57} X_{72} Q_{26} R_{61}$& & &\\
$=  Q_{15} X_{54} Q_{48} X_{86} R_{61}=  X_{13} Q_{37} X_{72} Q_{26} R_{61}$ & & &\\
$ Q_{15} X_{54} X_{42} Q_{26} Y_{61}=  Q_{15} X_{57} X_{72} Q_{26} Y_{61}=  Q_{15} X_{54} Q_{48} X_{86} Y_{61}=  X_{13} Q_{37} X_{72} Q_{26} Y_{61}$ &  -2 &  0 &  -1 \\ 
$P_{15} X_{54} Y_{42} P_{26} R_{61}=  P_{15} Y_{57} X_{72} P_{26} R_{61}=  P_{15} X_{54} P_{48} Y_{86} R_{61}=  Y_{13} P_{37} X_{72} P_{26} R_{61}$&  1 &  -1 &  -1 \\ 
$P_{15} X_{54} Y_{42} P_{26} Y_{61}=  P_{15} Y_{57} X_{72} P_{26} Y_{61}=  P_{15} X_{54} P_{48} Y_{86} Y_{61}=  P_{15} X_{54} Y_{42} Q_{26} R_{61}=  P_{15} Y_{57} X_{72} Q_{26} R_{61}$ &  0 &  -1 &  -1 \\ 
$=  P_{15} X_{54} Q_{48} Y_{86} R_{61}=  Y_{13} P_{37} X_{72} P_{26} Y_{61}=  Q_{15} X_{54} Y_{42} P_{26} R_{61}=  Q_{15} Y_{57} X_{72} P_{26} R_{61}=  Y_{13} Q_{37} X_{72} P_{26} R_{61}$& & &\\
$=  Y_{13} P_{37} X_{72} Q_{26} R_{61}=  Q_{15} X_{54} P_{48} Y_{86} R_{61}$ & & &\\
$ P_{15} X_{54} Y_{42} Q_{26} Y_{61}=  P_{15} Y_{57} X_{72} Q_{26} Y_{61}=  P_{15} X_{54} Q_{48} Y_{86} Y_{61}=  Q_{15} X_{54} Y_{42} P_{26} Y_{61}=  Q_{15} Y_{57} X_{72} P_{26} Y_{61}$&  -1 &  -1 &  -1 \\ 
$=  Y_{13} Q_{37} X_{72} P_{26} Y_{61}=  Y_{13} P_{37} X_{72} Q_{26} Y_{61}=  Q_{15} X_{54} P_{48} Y_{86} Y_{61}=  Q_{15} X_{54} Y_{42} Q_{26} R_{61}=  Q_{15} Y_{57} X_{72} Q_{26} R_{61}$& & &\\
$=  Q_{15} X_{54} Q_{48} Y_{86} R_{61}=  Y_{13} Q_{37} X_{72} Q_{26} R_{61}$ & & &\\
$ Q_{15} X_{54} Y_{42} Q_{26} Y_{61}=  Q_{15} Y_{57} X_{72} Q_{26} Y_{61}=  Q_{15} X_{54} Q_{48} Y_{86} Y_{61}=  Y_{13} Q_{37} X_{72} Q_{26} Y_{61}$ &  -2 &  -1 &  -1\\
\hline
\end{tabular}

==> (inline-15) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{25}^{1} : &  X_{51} X_{12}  &-&  Z_{51} Y_{12} &  P_{24} X_{48} Q_{85}  &-&  X_{28} P_{83} P_{35} \\ 
\Lambda_{25}^{2} : &  Y_{51} Y_{12}  &-&  X_{51} Z_{17} P_{72} &  P_{24} Y_{48} Q_{85}  &-& Y_{23} P_{35} \\ 
\Lambda_{25}^{3} : &  Z_{51} Z_{17} P_{72}  &-& Y_{51} X_{12}  &  P_{24} Z_{48} Q_{85}  &-& Z_{23} P_{35} \\ 
\Lambda_{31}^{1} : &  Y_{12} Y_{23}  &-& X_{12} Z_{23} &  P_{35} Y_{51}  &-&  Y_{36} P_{61} \\ 
\Lambda_{62}^{1} : &  X_{28} X_{86}  &-&  Z_{23} Y_{36} &  P_{61} X_{12}  &-&  X_{67} P_{72} \\ 
\Lambda_{62}^{2} : &  Y_{23} Y_{36}  &-& X_{28} Z_{86}  &  P_{61} Y_{12}  &-&  Y_{67} P_{72} \\ 
\Lambda_{64}^{1} : &  X_{48} X_{86}  &-&  Z_{48} P_{83} Y_{36} &  X_{67} Q_{74}  &-&  Q_{61} X_{12} P_{24} \\ 
\Lambda_{64}^{2} : &  Y_{48} P_{83} Y_{36}  &-& X_{48} Z_{86} &  Y_{67} Q_{74}  &-&  Q_{61} Y_{12} P_{24} \\ 
\Lambda_{64}^{3} : &  Z_{48} Z_{86}  &-& Y_{48} X_{86}  &  P_{61} Z_{17} Q_{74}  &-&  Q_{61} Z_{17} P_{72} P_{24} \\ 
\Lambda_{73}^{1} : &  Y_{36} Y_{67}  &-&  P_{35} X_{51} Z_{17} &  P_{72} Y_{23}  &-&  Q_{74} Y_{48} P_{83} \\ 
\Lambda_{73}^{2} : &  P_{35} Z_{51} Z_{17}  &-& Y_{36} X_{67}  &  P_{72} Z_{23}  &-&  Q_{74} Z_{48} P_{83} \\ 
\Lambda_{78}^{1} : &  X_{86} X_{67}  &-&  Z_{86} Y_{67} &  P_{72} X_{28}  &-&  Q_{74} X_{48} \\ 
\Lambda_{81}^{1} : &  X_{12} P_{24} X_{48}  &-&  Z_{17} P_{72} P_{24} Y_{48} & X_{86} Q_{61}   &-& Q_{85} X_{51}\\ 
\Lambda_{81}^{2} : &  Y_{12} P_{24} Y_{48}  &-& X_{12} P_{24} Z_{48} &  P_{83} Y_{36} Q_{61}  &-& Q_{85} Y_{51} \\ 
\Lambda_{81}^{3} : &  Z_{17} P_{72} P_{24} Z_{48}  &-& Y_{12} P_{24} X_{48}  &  Z_{86} Q_{61}  &-& Q_{85} Z_{51} \\ 
\Lambda_{81}^{4} : &  X_{12} X_{28}  &-&  Z_{17} Q_{74} Y_{48} &  P_{83} P_{35} X_{51}  &-& X_{86} P_{61} \\ 
\Lambda_{81}^{5} : &  Z_{17} Q_{74} Z_{48}  &-& Y_{12} X_{28} &  P_{83} P_{35} Z_{51}  &-& Z_{86} P_{61} 
 \end{array}
\begin{array}{c|cccccc|ccccccccc|cccccccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 &  o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8  \\
\hline
P_{24} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
P_{35} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 \\
P_{61} & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
P_{72} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 \\
P_{83} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
\hline
Q_{61} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 \\
Q_{74} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
Q_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
\hline
X_{12} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
X_{28} & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 \\
X_{48} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 2 & 1 & 1 & 1 & 0 & 1 \\
X_{51} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
X_{67} & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 \\
X_{86} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
\hline
Y_{12} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
Y_{23} & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
Y_{36} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 \\
Y_{48} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
Y_{51} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 0 \\
Y_{67} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 \\
\hline
Z_{17} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
Z_{23} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
Z_{48} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
Z_{51} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
Z_{86} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
\end{array}
\begin{array}{cccccc|ccccccccc|cccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 &  o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8  \\
\hline
 1 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & -1 & -1 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccc|ccccccccc|cccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 &  o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8  \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccc|ccccccccc|cccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 &  o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8  \\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
  0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 \\
  1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
\end{array}

==> (inline-16) <==
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$X_{12} Y_{23} P_{35} Z_{51}=  Y_{48} Z_{86} X_{67} Q_{74}=  X_{12} P_{24} Y_{48} Z_{86} Q_{61}=  X_{12} P_{24} Y_{48} Q_{85} Z_{51}$ &2& 0& -1\\
$Z_{17} Q_{74} Y_{48} Z_{86} Q_{61}=  Z_{17} Q_{74} Y_{48} Q_{85} Z_{51}=  X_{12} X_{28} Z_{86} Q_{61}=  X_{12} Y_{23} Y_{36} Q_{61}=  X_{12} X_{28} Q_{85} Z_{51}$ &1& 1& 0\\
$X_{12} Y_{23} P_{35} X_{51}=  X_{12} Z_{23} P_{35} Z_{51}=  Y_{12} Y_{23} P_{35} Z_{51}=  Y_{48} X_{86} X_{67} Q_{74}=  Z_{48} Z_{86} X_{67} Q_{74}=  Y_{48} Z_{86} Y_{67} Q_{74}$ &1& 0& -1\\
$=  X_{12} P_{24} Y_{48} X_{86} Q_{61}=  X_{12} P_{24} Z_{48} Z_{86} Q_{61}=  Y_{12} P_{24} Y_{48} Z_{86} Q_{61}=  X_{12} P_{24} Y_{48} Q_{85} X_{51}=  X_{12} P_{24} Z_{48} Q_{85} Z_{51}$ & & & \\
$=  Y_{12} P_{24} Y_{48} Q_{85} Z_{51}$ & & & \\
$Z_{17} Q_{74} Y_{48} X_{86} Q_{61}=  Z_{17} Q_{74} Z_{48} Z_{86} Q_{61}=  Z_{17} Q_{74} Y_{48} Q_{85} X_{51}=  Z_{17} Q_{74} Z_{48} Q_{85} Z_{51}=  X_{12} X_{28} X_{86} Q_{61}$ &0& 1& 0\\
$=  X_{12} Z_{23} Y_{36} Q_{61}=  Y_{12} X_{28} Z_{86} Q_{61}=  Y_{12} Y_{23} Y_{36} Q_{61}=X_{12} X_{28} Q_{85} X_{51}=  Y_{12} X_{28} Q_{85} Z_{51}$ & & & \\
$X_{12} Z_{23} P_{35} X_{51}=  Y_{12} Y_{23} P_{35} X_{51}=  Y_{12} Z_{23} P_{35} Z_{51}=  Z_{48} X_{86} X_{67} Q_{74}=  Y_{48} X_{86} Y_{67} Q_{74}=  Z_{48} Z_{86} Y_{67} Q_{74}$ &0& 0& -1\\
$=  X_{12} P_{24} Z_{48} X_{86} Q_{61}=  Y_{12} P_{24} Y_{48} X_{86} Q_{61}=  Y_{12} P_{24} Z_{48} Z_{86} Q_{61}=  X_{12} P_{24} Z_{48} Q_{85} X_{51}=  Y_{12} P_{24} Y_{48} Q_{85} X_{51}$& & & \\
$=  Y_{12} P_{24} Z_{48} Q_{85} Z_{51}$ & & & \\
$Z_{17} Q_{74} Z_{48} X_{86} Q_{61}=  Z_{17} Q_{74} Z_{48} Q_{85} X_{51}=  Y_{12} X_{28} X_{86} Q_{61}=  Y_{12} Z_{23} Y_{36} Q_{61}=  Y_{12} X_{28} Q_{85} X_{51}$ &-1& 1& 0\\
$Y_{12} Z_{23} P_{35} X_{51}=  Z_{48} X_{86} Y_{67} Q_{74}=  Y_{12} P_{24} Z_{48} X_{86} Q_{61}=  Y_{12} P_{24} Z_{48} Q_{85} X_{51}$ &-1& 0& -1\\
$ X_{12} P_{24} Y_{48} P_{83} P_{35} Z_{51}=  X_{12} P_{24} Y_{48} Z_{86} P_{61}=  P_{24} Y_{48} Z_{86} X_{67} P_{72}$ &2& -1& -1\\
$ Z_{17} P_{72} P_{24} Y_{48} Z_{86} Q_{61}=  Z_{17} P_{72} P_{24} Y_{48} Q_{85} Z_{51}=  X_{12} P_{24} Y_{48} P_{83} Y_{36} Q_{61}=  Z_{17} Q_{74} Y_{48} P_{83} P_{35} Z_{51}$ &1& 0& 0\\
$=  X_{12} Y_{23} P_{35} Y_{51}=  X_{12} X_{28} Z_{86} P_{61}=  X_{12} Y_{23} Y_{36} P_{61}=  X_{28} Z_{86} X_{67} P_{72}=  Y_{23} Y_{36} X_{67} P_{72}=  X_{48} Z_{86} X_{67} Q_{74}$& & & \\
$=  X_{12} P_{24} X_{48} Z_{86} Q_{61}=  X_{12} P_{24} X_{48} Q_{85} Z_{51}=  X_{12} P_{24} Y_{48} Q_{85} Y_{51}=  Z_{17} P_{72} Y_{23} P_{35} Z_{51}=  X_{12} X_{28} P_{83} P_{35} Z_{51}$& & & \\
$=  Z_{17} Q_{74} Y_{48} Z_{86} P_{61}=  Y_{36} X_{67} Q_{74} Y_{48} P_{83}$ & & & \\
$X_{12} X_{28} Q_{85} Y_{51}=  Z_{17} Q_{74} Y_{48} P_{83} Y_{36} Q_{61}=  Z_{17} P_{72} X_{28} Z_{86} Q_{61}=  Z_{17} P_{72} Y_{23} Y_{36} Q_{61}=  Z_{17} P_{72} X_{28} Q_{85} Z_{51}$ &0& 1& 1\\
$=  X_{12} X_{28} P_{83} Y_{36} Q_{61}=  Z_{17} Q_{74} X_{48} Z_{86} Q_{61}=  Z_{17} Q_{74} X_{48} Q_{85} Z_{51}=  Z_{17} Q_{74} Y_{48} Q_{85} Y_{51}$ & & & \\
$X_{12} P_{24} Y_{48} P_{83} P_{35} X_{51}=  X_{12} P_{24} Z_{48} P_{83} P_{35} Z_{51}=  Y_{12} P_{24} Y_{48} P_{83} P_{35} Z_{51}=  X_{12} P_{24} Y_{48} X_{86} P_{61}$&1& -1& -1\\
$=  X_{12} P_{24} Z_{48} Z_{86} P_{61}=  Y_{12} P_{24} Y_{48} Z_{86} P_{61}=  P_{24} Y_{48} X_{86} X_{67} P_{72}=  P_{24} Z_{48} Z_{86} X_{67} P_{72}=  P_{24} Y_{48} Z_{86} Y_{67} P_{72}$ & & & \\
$Z_{17} P_{72} P_{24} Y_{48} X_{86} Q_{61}=  Z_{17} P_{72} P_{24} Z_{48} Z_{86} Q_{61}=  Z_{17} P_{72} P_{24} Y_{48} Q_{85} X_{51}=  Z_{17} P_{72} P_{24} Z_{48} Q_{85} Z_{51}$&0& 0& 0\\
$=  X_{12} P_{24} Z_{48} P_{83} Y_{36} Q_{61}=  Y_{12} P_{24} Y_{48} P_{83} Y_{36} Q_{61}=  Z_{17} Q_{74} Y_{48} P_{83} P_{35} X_{51}=  Z_{17} Q_{74} Z_{48} P_{83} P_{35} Z_{51}$ & & & \\
$=  X_{12} Z_{23} P_{35} Y_{51}=  Y_{12} Y_{23} P_{35} Y_{51}=  X_{12} X_{28} X_{86} P_{61}=  X_{12} Z_{23} Y_{36} P_{61}=  Y_{12} X_{28} Z_{86} P_{61}=  Y_{12} Y_{23} Y_{36} P_{61}$ & & & \\
$=  X_{28} X_{86} X_{67} P_{72}=  X_{28} Z_{86} Y_{67} P_{72}=  Z_{23} Y_{36} X_{67} P_{72}=  Y_{23} Y_{36} Y_{67} P_{72}=  X_{48} X_{86} X_{67} Q_{74}=  X_{48} Z_{86} Y_{67} Q_{74}$ & & & \\
$=  X_{12} P_{24} X_{48} X_{86} Q_{61}=  Y_{12} P_{24} X_{48} Z_{86} Q_{61}=  X_{12} P_{24} X_{48} Q_{85} X_{51}=  X_{12} P_{24} Z_{48} Q_{85} Y_{51}=  Y_{12} P_{24} X_{48} Q_{85} Z_{51}$ & & & \\
$=  Y_{12} P_{24} Y_{48} Q_{85} Y_{51}=  Z_{17} P_{72} Y_{23} P_{35} X_{51}=  Z_{17} P_{72} Z_{23} P_{35} Z_{51}=  X_{12} X_{28} P_{83} P_{35} X_{51}=  Y_{12} X_{28} P_{83} P_{35} Z_{51}$ & & & \\
$=  Z_{17} Q_{74} Y_{48} X_{86} P_{61}=  Z_{17} Q_{74} Z_{48} Z_{86} P_{61}=  Y_{36} X_{67} Q_{74} Z_{48} P_{83}=  Y_{36} Y_{67} Q_{74} Y_{48} P_{83}$  & & & \\
$Y_{12} X_{28} Q_{85} Y_{51}=  Z_{17} Q_{74} Z_{48} P_{83} Y_{36} Q_{61}=  Z_{17} P_{72} X_{28} X_{86} Q_{61}=  Z_{17} P_{72} Z_{23} Y_{36} Q_{61}=  Z_{17} P_{72} X_{28} Q_{85} X_{51}$ &-1& 1& 1\\
$=  Y_{12} X_{28} P_{83} Y_{36} Q_{61}=  Z_{17} Q_{74} X_{48} X_{86} Q_{61}=  Z_{17} Q_{74} X_{48} Q_{85} X_{51}=  Z_{17} Q_{74} Z_{48} Q_{85} Y_{51}$  & & & \\
$X_{12} P_{24} Z_{48} P_{83} P_{35} X_{51}=  Y_{12} P_{24} Y_{48} P_{83} P_{35} X_{51}=  Y_{12} P_{24} Z_{48} P_{83} P_{35} Z_{51}=  X_{12} P_{24} Z_{48} X_{86} P_{61}$&0& -1& -1\\
$=  Y_{12} P_{24} Y_{48} X_{86} P_{61}=  Y_{12} P_{24} Z_{48} Z_{86} P_{61}=  P_{24} Z_{48} X_{86} X_{67} P_{72}=  P_{24} Y_{48} X_{86} Y_{67} P_{72}=  P_{24} Z_{48} Z_{86} Y_{67} P_{72}$ & & & \\
$ Z_{17} P_{72} P_{24} Z_{48} X_{86} Q_{61}=  Z_{17} P_{72} P_{24} Z_{48} Q_{85} X_{51}=  Y_{12} P_{24} Z_{48} P_{83} Y_{36} Q_{61}=  Z_{17} Q_{74} Z_{48} P_{83} P_{35} X_{51}$ &-1& 0& 0\\
$=  Y_{12} Z_{23} P_{35} Y_{51}=  Y_{12} X_{28} X_{86} P_{61}=  Y_{12} Z_{23} Y_{36} P_{61}=  X_{28} X_{86} Y_{67} P_{72}=  Z_{23} Y_{36} Y_{67} P_{72}=  X_{48} X_{86} Y_{67} Q_{74}$& & & \\
$=  Y_{12} P_{24} X_{48} X_{86} Q_{61}=  Y_{12} P_{24} X_{48} Q_{85} X_{51}=  Y_{12} P_{24} Z_{48} Q_{85} Y_{51}=  Z_{17} P_{72} Z_{23} P_{35} X_{51}$& & & \\
$=  Y_{12} X_{28} P_{83} P_{35} X_{51}=  Z_{17} Q_{74} Z_{48} X_{86} P_{61}=  Y_{36} Y_{67} Q_{74} Z_{48} P_{83} $ & & & \\
\hline
\end{tabular}
\begin{tabular}{|l|cc|c|}
\hline
generator & \multicolumn{2}{c|}{$SU(3)_{(\tilde{x}_1,\tilde{x}_2)}$} & $U(1)_{\tilde{b}}$ \\
\hline
$Y_{12} P_{24} Z_{48} P_{83} P_{35} X_{51}=  Y_{12} P_{24} Z_{48} X_{86} P_{61}=  P_{24} Z_{48} X_{86} Y_{67} P_{72}$ &-1& -1& -1\\
$Z_{17} P_{72} P_{24} Y_{48} P_{83} P_{35} Z_{51}=  X_{12} P_{24} X_{48} Z_{86} P_{61}=  P_{24} X_{48} Z_{86} X_{67} P_{72}=  X_{12} P_{24} X_{48} P_{83} P_{35} Z_{51}$ &1& -1& 0\\
$=  X_{12} P_{24} Y_{48} P_{83} P_{35} Y_{51}=  Z_{17} P_{72} P_{24} Y_{48} Z_{86} P_{61}=  X_{12} P_{24} Y_{48} P_{83} Y_{36} P_{61}=  P_{24} Y_{48} P_{83} Y_{36} X_{67} P_{72}$ & & & \\
$Z_{17} P_{72} P_{24} Y_{48} P_{83} Y_{36} Q_{61}=  Z_{17} P_{72} P_{24} X_{48} Z_{86} Q_{61}=  Z_{17} P_{72} P_{24} X_{48} Q_{85} Z_{51}=  Z_{17} P_{72} P_{24} Y_{48} Q_{85} Y_{51}$  &0& 0& 1\\
$=  X_{12} P_{24} X_{48} P_{83} Y_{36} Q_{61}=  Z_{17} P_{72} X_{28} P_{83} P_{35} Z_{51}=  Z_{17} Q_{74} X_{48} P_{83} P_{35} Z_{51}=  Z_{17} Q_{74} Y_{48} P_{83} P_{35} Y_{51}$& & & \\
$=  Z_{17} Q_{74} Y_{48} P_{83} Y_{36} P_{61}=  X_{12} P_{24} X_{48} Q_{85} Y_{51}=  Z_{17} P_{72} Y_{23} P_{35} Y_{51}=  X_{12} X_{28} P_{83} P_{35} Y_{51}$& & & \\
$=  Z_{17} P_{72} X_{28} Z_{86} P_{61}=  Z_{17} P_{72} Y_{23} Y_{36} P_{61}=  X_{12} X_{28} P_{83} Y_{36} P_{61}=  Z_{17} Q_{74} X_{48} Z_{86} P_{61}=  X_{28} P_{83} Y_{36} X_{67} P_{72}$& & & \\
$=  Y_{36} X_{67} Q_{74} X_{48} P_{83}$& & & \\
$Z_{17} P_{72} X_{28} Q_{85} Y_{51}=  Z_{17} Q_{74} X_{48} Q_{85} Y_{51}=  Z_{17} P_{72} X_{28} P_{83} Y_{36} Q_{61}=  Z_{17} Q_{74} X_{48} P_{83} Y_{36} Q_{61}$ &-1& 1& 2\\
$Z_{17} P_{72} P_{24} Y_{48} P_{83} P_{35} X_{51}=  Z_{17} P_{72} P_{24} Z_{48} P_{83} P_{35} Z_{51}=  X_{12} P_{24} X_{48} X_{86} P_{61}=  Y_{12} P_{24} X_{48} Z_{86} P_{61}$ &0& -1& 0\\
$=  P_{24} X_{48} X_{86} X_{67} P_{72}=  P_{24} X_{48} Z_{86} Y_{67} P_{72}=  X_{12} P_{24} X_{48} P_{83} P_{35} X_{51}=  X_{12} P_{24} Z_{48} P_{83} P_{35} Y_{51}$& & & \\
$=  Y_{12} P_{24} X_{48} P_{83} P_{35} Z_{51}=  Y_{12} P_{24} Y_{48} P_{83} P_{35} Y_{51}=  Z_{17} P_{72} P_{24} Y_{48} X_{86} P_{61}=  Z_{17} P_{72} P_{24} Z_{48} Z_{86} P_{61}$& & & \\
$=  X_{12} P_{24} Z_{48} P_{83} Y_{36} P_{61}=  Y_{12} P_{24} Y_{48} P_{83} Y_{36} P_{61}=  P_{24} Z_{48} P_{83} Y_{36} X_{67} P_{72}=  P_{24} Y_{48} P_{83} Y_{36} Y_{67} P_{72}$ & & & \\
$Z_{17} P_{72} P_{24} Z_{48} P_{83} Y_{36} Q_{61}=  Z_{17} P_{72} P_{24} X_{48} X_{86} Q_{61}=  Z_{17} P_{72} P_{24} X_{48} Q_{85} X_{51}=  Z_{17} P_{72} P_{24} Z_{48} Q_{85} Y_{51}$ &-1& 0& 1\\
$=  Y_{12} P_{24} X_{48} P_{83} Y_{36} Q_{61}=  Z_{17} P_{72} X_{28} P_{83} P_{35} X_{51}=  Z_{17} Q_{74} X_{48} P_{83} P_{35} X_{51}=  Z_{17} Q_{74} Z_{48} P_{83} P_{35} Y_{51}$& & & \\
$=  Z_{17} Q_{74} Z_{48} P_{83} Y_{36} P_{61}=  Y_{12} P_{24} X_{48} Q_{85} Y_{51}=  Z_{17} P_{72} Z_{23} P_{35} Y_{51}=  Y_{12} X_{28} P_{83} P_{35} Y_{51}$& & & \\
$=  Z_{17} P_{72} X_{28} X_{86} P_{61}=  Z_{17} P_{72} Z_{23} Y_{36} P_{61}=  Y_{12} X_{28} P_{83} Y_{36} P_{61}=  Z_{17} Q_{74} X_{48} X_{86} P_{61}$& & & \\
$=  X_{28} P_{83} Y_{36} Y_{67} P_{72}=  Y_{36} Y_{67} Q_{74} X_{48} P_{83}$ & & & \\
$Z_{17} P_{72} P_{24} Z_{48} P_{83} P_{35} X_{51}=  Y_{12} P_{24} X_{48} X_{86} P_{61}=  P_{24} X_{48} X_{86} Y_{67} P_{72}=  Y_{12} P_{24} X_{48} P_{83} P_{35} X_{51}$&-1& -1& 0\\
$=  Y_{12} P_{24} Z_{48} P_{83} P_{35} Y_{51}=  Z_{17} P_{72} P_{24} Z_{48} X_{86} P_{61}=  Y_{12} P_{24} Z_{48} P_{83} Y_{36} P_{61}=  P_{24} Z_{48} P_{83} Y_{36} Y_{67} P_{72}$ & & & \\
$Z_{17} P_{72} P_{24} X_{48} P_{83} P_{35} Z_{51}=  Z_{17} P_{72} P_{24} Y_{48} P_{83} P_{35} Y_{51}=  Z_{17} P_{72} P_{24} Y_{48} P_{83} Y_{36} P_{61}$&0& -1& 1\\
$=  X_{12} P_{24} X_{48} P_{83} P_{35} Y_{51}=  Z_{17} P_{72} P_{24} X_{48} Z_{86} P_{61}=  X_{12} P_{24} X_{48} P_{83} Y_{36} P_{61}=  P_{24} X_{48} P_{83} Y_{36} X_{67} P_{72}$& & & \\ 
$Z_{17} P_{72} P_{24} X_{48} P_{83} Y_{36} Q_{61}=  Z_{17} P_{72} P_{24} X_{48} Q_{85} Y_{51}=  Z_{17} P_{72} X_{28} P_{83} P_{35} Y_{51}=  Z_{17} Q_{74} X_{48} P_{83} P_{35} Y_{51}$ &-1& 0& 2\\
$=  Z_{17} P_{72} X_{28} P_{83} Y_{36} P_{61}=  Z_{17} Q_{74} X_{48} P_{83} Y_{36} P_{61}$ & & & \\ 
$Z_{17} P_{72} P_{24} X_{48} P_{83} P_{35} X_{51}=  Z_{17} P_{72} P_{24} Z_{48} P_{83} P_{35} Y_{51}=  Z_{17} P_{72} P_{24} Z_{48} P_{83} Y_{36} P_{61}$ &-1& -1& 1\\
$=  Y_{12} P_{24} X_{48} P_{83} P_{35} Y_{51}=  Z_{17} P_{72} P_{24} X_{48} X_{86} P_{61}=  Y_{12} P_{24} X_{48} P_{83} Y_{36} P_{61}=  P_{24} X_{48} P_{83} Y_{36} Y_{67} P_{72} $ & & & \\ 
$Z_{17} P_{72} P_{24} X_{48} P_{83} P_{35} Y_{51}=  Z_{17} P_{72} P_{24} X_{48} P_{83} Y_{36} P_{61}$ &-1& -1& 2\\
\hline
\end{tabular}

==> (inline-17) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{16}^{1}  : &  X_{67} Y_{75} Q_{58} X_{81}  &-& X_{62} X_{21} &   P_{14} X_{46}  &-&   X_{13} P_{36} \\ 
\Lambda_{16}^{2}  : &  X_{67} Y_{75} P_{58} X_{81}  &-& R_{62} X_{21} &   X_{13} Q_{36}  &-& Q_{14} X_{46}  \\ 
\Lambda_{17}^{1}  : &  X_{72} X_{21}  &-&   Y_{75} Y_{58} X_{81}  &   P_{14} Q_{47}  &-&   Q_{14} P_{47} \\ 
\Lambda_{24}^{1}  : &  Q_{47} X_{72}  &-&   X_{46} X_{62}  &   P_{25} X_{53} X_{34}  &-& X_{21} P_{14}  \\ 
\Lambda_{24}^{2}  : &  P_{47} X_{72}  &-&   X_{46} R_{62}  &   X_{21} Q_{14}  &-&   Q_{25} X_{53} X_{34} \\ 
\Lambda_{28}^{1}  : &  X_{86} X_{62}  &-&   X_{81} Q_{14} Y_{42}  &   P_{25} Y_{58}  &-&   Y_{25} P_{58} \\ 
\Lambda_{28}^{2}  : &  X_{81} X_{13} X_{34} Y_{42}   &-& X_{86} X_{67} X_{72} &   P_{25} Q_{58}  &-&   Q_{25} P_{58} \\ 
\Lambda_{28}^{3}  : &  X_{86} R_{62}  &-&   X_{81} P_{14} Y_{42}  &    Y_{25} Q_{58} &-& Q_{25} Y_{58} \\ 
\Lambda_{32}^{1}  : &  Y_{25} X_{53}    &-& X_{21} X_{13}  &   P_{36} X_{62}  &-&   Q_{36} R_{62} \\ 
\Lambda_{37}^{1}  : &  Y_{75} Q_{58} X_{81} X_{13}   &-& X_{72} Q_{25} X_{53}  &   P_{36} X_{67}  &-&   X_{34} P_{47} \\ 
\Lambda_{37}^{2}  : &  Y_{75} P_{58} X_{81} X_{13}   &-& X_{72} P_{25} X_{53}  &    X_{34} Q_{47}  &-& Q_{36} X_{67}  \\ 
\Lambda_{45}^{1}  : &   Q_{58} X_{81} X_{13} X_{34}   &-& Y_{58} X_{81} Q_{14}  &   P_{47} Y_{75}  &-&   Y_{42} P_{25} \\ 
\Lambda_{45}^{2}  : &   P_{58} X_{81} X_{13} X_{34}  &-& Y_{58} X_{81} P_{14}  &   Y_{42} Q_{25}  &-& Q_{47} Y_{75}  \\ 
\Lambda_{54}^{1}  : &   X_{46} X_{67} Y_{75}  &-& Y_{42} Y_{25}  &   P_{58} X_{81} Q_{14}  &-&   Q_{58} X_{81} P_{14} \\ 
\Lambda_{56}^{1}  : &  X_{62} Y_{25}  &-&   X_{67} X_{72} Q_{25}  &   P_{58} X_{86}  &-&   X_{53} P_{36} \\ 
\Lambda_{56}^{2}  : &  R_{62} Y_{25}  &-&   X_{67} X_{72} P_{25}  &   X_{53} Q_{36}  &-& Q_{58} X_{86}  \\ 
\Lambda_{65}^{1}  : &  Y_{58} X_{86}  &-&   X_{53} X_{34} X_{46}  &   R_{62} Q_{25}  &-&   X_{62} P_{25}
 \end{array}
\begin{array}{c|cccccc|cccccccc|ccccccccccccccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 &  o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8  & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15}\\
\hline
P_{14} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
P_{25} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 \\
P_{36} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 \\
P_{47} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
P_{58} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 \\
\hline
Q_{14} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
Q_{25} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 \\
Q_{36} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 \\
Q_{47} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
Q_{58} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 \\
\hline
R_{62} & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 \\
\hline
X_{13} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
X_{21} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 \\
X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
X_{46} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
X_{53} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
X_{62} & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 \\
X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
X_{72} & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 \\
X_{81} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
X_{86} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
\hline
Y_{25} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 \\
Y_{42} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
Y_{58} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 \\
Y_{75} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccc|cccccccc|ccccccccccccccc}
 p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 &  o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8  & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15}\\
\hline
 1 & 1 & 2 & 3 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 2 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 2 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 1 & 2 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 2 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccc|cccccccc|ccccccccccccccc}
 p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 &  o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8  & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15}\\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccc|cccccccc|ccccccccccccccc}
 p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 &  o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8  & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15}\\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 2 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\; & $SU(2)_{x}$ & $U(1)_{b_1}$ &  $U(1)_{b_2}$ & $U(1)$ & \text{fugacity} \\
\hline
$p_1$ & +1 & 0 & 0 & $r_1$ & $t_1$ \\
$p_2$ & -1 & 0 & 0 & $r_2$ & $t_2$ \\
$p_3$ & 0 & +1  & 0 & $r_3$ & $t_3$ \\
$p_4$ & 0 & -1 & 0 & $r_4$ & $t_4$ \\
$p_5$ & 0 &0 & +1 & $r_5$ & $t_5$ \\
$p_6$ & 0 &0 &  -1 & $r_6$ & $t_6$ \\
\hline
\end{tabular}

==> (inline-18) <==
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$ P_{14} Y_{42} X_{21}=  P_{25} X_{53} X_{34} Y_{42}=  P_{36} X_{67} Y_{75} X_{53}=  X_{34} P_{47} Y_{75} X_{53}=  P_{58} X_{86} X_{67} Y_{75}$ & 1& 0& 1 \\ 
$ Q_{14} Y_{42} X_{21}=  Q_{25} X_{53} X_{34} Y_{42}=  Q_{36} X_{67} Y_{75} X_{53}=  X_{34} Q_{47} Y_{75} X_{53}=  Q_{58} X_{86} X_{67} Y_{75}$ & 0& 0& 1 \\ 
$X_{34} X_{46} X_{67} Y_{75} X_{53}=  X_{13} X_{34} Y_{42} X_{21}=  Y_{25} X_{53} X_{34} Y_{42}=  Y_{58} X_{86} X_{67} Y_{75}$ & 1& 1& 1 \\ 
$P_{25} X_{53} P_{36} R_{62}=  P_{25} P_{58} X_{86} R_{62}=  P_{14} Y_{42} P_{25} P_{58} X_{81}=  P_{14} P_{47} Y_{75} P_{58} X_{81}$ & 1& -1& 0 \\ 
$ P_{25} X_{53} P_{36} X_{62}=  P_{25} P_{58} X_{86} X_{62}=  P_{25} X_{53} Q_{36} R_{62}=  P_{25} Q_{58} X_{86} R_{62}=  Q_{25} X_{53} P_{36} R_{62}=  Q_{25} P_{58} X_{86} R_{62}$ & 0& -1& 0 \\ 
$=  P_{14} Y_{42} P_{25} Q_{58} X_{81}=  P_{14} P_{47} Y_{75} Q_{58} X_{81}=  P_{14} Y_{42} Q_{25} P_{58} X_{81}=  P_{14} Q_{47} Y_{75} P_{58} X_{81}=  Q_{14} Y_{42} P_{25} P_{58} X_{81}$ & & & \\
$=  Q_{14} P_{47} Y_{75} P_{58} X_{81}$ & & & \\
$ P_{25} X_{53} Q_{36} X_{62}=  P_{25} Q_{58} X_{86} X_{62}=  Q_{25} X_{53} P_{36} X_{62}=  Q_{25} P_{58} X_{86} X_{62}=  Q_{25} X_{53} Q_{36} R_{62}=  Q_{25} Q_{58} X_{86} R_{62}$ & -1& -1& 0 \\ 
$=  P_{14} Y_{42} Q_{25} Q_{58} X_{81}=  P_{14} Q_{47} Y_{75} Q_{58} X_{81}=  Q_{14} Y_{42} P_{25} Q_{58} X_{81}=  Q_{14} P_{47} Y_{75} Q_{58} X_{81}=  Q_{14} Y_{42} Q_{25} P_{58} X_{81}$ & & & \\
$=  Q_{14} Q_{47} Y_{75} P_{58} X_{81}$ & & & \\
$Q_{25} X_{53} Q_{36} X_{62}=  Q_{25} Q_{58} X_{86} X_{62}=  Q_{14} Y_{42} Q_{25} Q_{58} X_{81}=  Q_{14} Q_{47} Y_{75} Q_{58} X_{81}$ & -2& -1& 0 \\ 
$P_{14} X_{46} X_{67} Y_{75} P_{58} X_{81}=  X_{13} X_{34} Y_{42} P_{25} P_{58} X_{81}=  X_{13} P_{36} X_{67} Y_{75} P_{58} X_{81}=  X_{13} X_{34} P_{47} Y_{75} P_{58} X_{81}$ & 1& 0& 0 \\ 
$=  P_{14} P_{47} X_{72} X_{21}=  P_{14} X_{46} R_{62} X_{21}=  P_{25} Y_{58} X_{86} R_{62}=  X_{13} P_{36} R_{62} X_{21}=  Y_{25} X_{53} P_{36} R_{62}=  Y_{25} P_{58} X_{86} R_{62}$ & & & \\
$=  P_{14} Y_{42} P_{25} Y_{58} X_{81}=  P_{14} P_{47} Y_{75} Y_{58} X_{81}=  P_{14} Y_{42} Y_{25} P_{58} X_{81}=  P_{25} X_{53} P_{36} X_{67} X_{72}=  P_{25} X_{53} X_{34} P_{47} X_{72}$ & & & \\
$=  P_{25} P_{58} X_{86} X_{67} X_{72}=  P_{25} X_{53} X_{34} X_{46} R_{62}$ & & & \\
$P_{14} X_{46} X_{67} Y_{75} Q_{58} X_{81}=  X_{13} X_{34} Y_{42} P_{25} Q_{58} X_{81}=  X_{13} P_{36} X_{67} Y_{75} Q_{58} X_{81}=  X_{13} X_{34} P_{47} Y_{75} Q_{58} X_{81}$ & 0& 0& 0 \\ 
$=  Q_{14} X_{46} X_{67} Y_{75} P_{58} X_{81}=  X_{13} X_{34} Y_{42} Q_{25} P_{58} X_{81}=  X_{13} Q_{36} X_{67} Y_{75} P_{58} X_{81}=  X_{13} X_{34} Q_{47} Y_{75} P_{58} X_{81}$ & & & \\
$=  P_{14} Q_{47} X_{72} X_{21}=  P_{14} X_{46} X_{62} X_{21}=  P_{25} Y_{58} X_{86} X_{62}=  X_{13} P_{36} X_{62} X_{21}=  Y_{25} X_{53} P_{36} X_{62}=  Q_{14} P_{47} X_{72} X_{21}$& & & \\
$=  Y_{25} P_{58} X_{86} X_{62}=  Q_{14} X_{46} R_{62} X_{21}=  Q_{25} Y_{58} X_{86} R_{62}=  X_{13} Q_{36} R_{62} X_{21}=  Y_{25} X_{53} Q_{36} R_{62}=  Y_{25} Q_{58} X_{86} R_{62}$& & & \\
$=  P_{14} Y_{42} Q_{25} Y_{58} X_{81}=  P_{14} Q_{47} Y_{75} Y_{58} X_{81}=  P_{14} Y_{42} Y_{25} Q_{58} X_{81}=  Q_{14} Y_{42} P_{25} Y_{58} X_{81}=  P_{25} X_{53} Q_{36} X_{67} X_{72}$& & & \\
$=  P_{25} X_{53} X_{34} Q_{47} X_{72}=  P_{25} Q_{58} X_{86} X_{67} X_{72}=  P_{25} X_{53} X_{34} X_{46} X_{62}=  Q_{25} X_{53} P_{36} X_{67} X_{72}=  Q_{14} P_{47} Y_{75} Y_{58} X_{81}$& & & \\
$=  Q_{25} X_{53} X_{34} P_{47} X_{72}=  Q_{14} Y_{42} Y_{25} P_{58} X_{81}=  Q_{25} P_{58} X_{86} X_{67} X_{72}=  Q_{25} X_{53} X_{34} X_{46} R_{62}$ & & & \\
$Q_{14} X_{46} X_{67} Y_{75} Q_{58} X_{81}=  X_{13} X_{34} Y_{42} Q_{25} Q_{58} X_{81}=  X_{13} Q_{36} X_{67} Y_{75} Q_{58} X_{81}=  X_{13} X_{34} Q_{47} Y_{75} Q_{58} X_{81}$ & -1& 0& 0 \\ 
$=  Q_{14} Q_{47} X_{72} X_{21}=  Q_{14} X_{46} X_{62} X_{21}=  Q_{25} Y_{58} X_{86} X_{62}=  X_{13} Q_{36} X_{62} X_{21}=  Y_{25} X_{53} Q_{36} X_{62}=  Y_{25} Q_{58} X_{86} X_{62}$& & & \\
$=  Q_{14} Y_{42} Q_{25} Y_{58} X_{81}=  Q_{14} Q_{47} Y_{75} Y_{58} X_{81}=  Q_{14} Y_{42} Y_{25} Q_{58} X_{81}=  Q_{25} X_{53} Q_{36} X_{67} X_{72}=  Q_{25} X_{53} X_{34} Q_{47} X_{72}$& & & \\
$=  Q_{25} Q_{58} X_{86} X_{67} X_{72}=  Q_{25} X_{53} X_{34} X_{46} X_{62}$ & & & \\
$Y_{25} Y_{58} X_{86} R_{62}=  X_{13} X_{34} X_{46} X_{67} Y_{75} P_{58} X_{81}=  P_{14} X_{46} X_{67} Y_{75} Y_{58} X_{81}=  X_{13} X_{34} Y_{42} P_{25} Y_{58} X_{81}$ & 1& 1& 0 \\ 
$=  P_{25} X_{53} X_{34} X_{46} X_{67} X_{72}=  X_{13} P_{36} X_{67} Y_{75} Y_{58} X_{81}=  X_{13} X_{34} P_{47} Y_{75} Y_{58} X_{81}=  X_{13} X_{34} Y_{42} Y_{25} P_{58} X_{81}$ & & & \\
$=  P_{14} X_{46} X_{67} X_{72} X_{21}=  P_{14} Y_{42} Y_{25} Y_{58} X_{81}=  P_{25} Y_{58} X_{86} X_{67} X_{72}=  X_{13} P_{36} X_{67} X_{72} X_{21}=  Y_{25} X_{53} P_{36} X_{67} X_{72}$ & & & \\
$=  X_{13} X_{34} P_{47} X_{72} X_{21}=  Y_{25} X_{53} X_{34} P_{47} X_{72}=  Y_{25} P_{58} X_{86} X_{67} X_{72}=  X_{13} X_{34} X_{46} R_{62} X_{21}=  Y_{25} X_{53} X_{34} X_{46} R_{62}$  & & & \\
$Y_{25} Y_{58} X_{86} X_{62}=  X_{13} X_{34} X_{46} X_{67} Y_{75} Q_{58} X_{81}=  Q_{14} X_{46} X_{67} Y_{75} Y_{58} X_{81}=  X_{13} X_{34} Y_{42} Q_{25} Y_{58} X_{81}$  & 0& 1& 0 \\ 
$=  Q_{25} X_{53} X_{34} X_{46} X_{67} X_{72}=  X_{13} Q_{36} X_{67} Y_{75} Y_{58} X_{81}=  X_{13} X_{34} Q_{47} Y_{75} Y_{58} X_{81}=  X_{13} X_{34} Y_{42} Y_{25} Q_{58} X_{81}$ & & & \\
$=  Q_{14} X_{46} X_{67} X_{72} X_{21}=  Q_{14} Y_{42} Y_{25} Y_{58} X_{81}=  Q_{25} Y_{58} X_{86} X_{67} X_{72}=  X_{13} Q_{36} X_{67} X_{72} X_{21}=  Y_{25} X_{53} Q_{36} X_{67} X_{72}$ & & & \\
$=  X_{13} X_{34} Q_{47} X_{72} X_{21}=  Y_{25} X_{53} X_{34} Q_{47} X_{72}=  Y_{25} Q_{58} X_{86} X_{67} X_{72}=  X_{13} X_{34} X_{46} X_{62} X_{21}=  Y_{25} X_{53} X_{34} X_{46} X_{62}$ & & & \\
$  P_{14} P_{47} X_{72} P_{25} P_{58} X_{81}=  P_{14} X_{46} R_{62} P_{25} P_{58} X_{81}=  X_{13} P_{36} R_{62} P_{25} P_{58} X_{81}$ & 1& -1& -1 \\ 
$P_{14} P_{47} X_{72} P_{25} Q_{58} X_{81}=  P_{14} Q_{47} X_{72} P_{25} P_{58} X_{81}=  P_{14} X_{46} X_{62} P_{25} P_{58} X_{81}=  P_{14} X_{46} R_{62} P_{25} Q_{58} X_{81}$ & 0& -1& -1 \\ 
$=  P_{14} P_{47} X_{72} Q_{25} P_{58} X_{81}=  P_{14} X_{46} R_{62} Q_{25} P_{58} X_{81}=  X_{13} P_{36} X_{62} P_{25} P_{58} X_{81}=  X_{13} P_{36} R_{62} P_{25} Q_{58} X_{81}$ & & & \\
$=  Q_{14} P_{47} X_{72} P_{25} P_{58} X_{81}=  Q_{14} X_{46} R_{62} P_{25} P_{58} X_{81}=  X_{13} Q_{36} R_{62} P_{25} P_{58} X_{81}=  X_{13} P_{36} R_{62} Q_{25} P_{58} X_{81}$ & & & \\
$P_{14} Q_{47} X_{72} P_{25} Q_{58} X_{81}=  P_{14} X_{46} X_{62} P_{25} Q_{58} X_{81}=  P_{14} P_{47} X_{72} Q_{25} Q_{58} X_{81}=  P_{14} Q_{47} X_{72} Q_{25} P_{58} X_{81}$  & -1& -1& -1 \\ 
$=  P_{14} X_{46} X_{62} Q_{25} P_{58} X_{81}=  P_{14} X_{46} R_{62} Q_{25} Q_{58} X_{81}=  X_{13} P_{36} X_{62} P_{25} Q_{58} X_{81}=  Q_{14} P_{47} X_{72} P_{25} Q_{58} X_{81}$ & & & \\
$=  Q_{14} Q_{47} X_{72} P_{25} P_{58} X_{81}=  Q_{14} X_{46} X_{62} P_{25} P_{58} X_{81}=  X_{13} Q_{36} X_{62} P_{25} P_{58} X_{81}=  Q_{14} X_{46} R_{62} P_{25} Q_{58} X_{81}$ & & & \\
$=  X_{13} Q_{36} R_{62} P_{25} Q_{58} X_{81}=  X_{13} P_{36} X_{62} Q_{25} P_{58} X_{81}=  X_{13} P_{36} R_{62} Q_{25} Q_{58} X_{81}=  Q_{14} P_{47} X_{72} Q_{25} P_{58} X_{81}$ & & & \\
$=  Q_{14} X_{46} R_{62} Q_{25} P_{58} X_{81}=  X_{13} Q_{36} R_{62} Q_{25} P_{58} X_{81}$ & & & \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$P_{14} Q_{47} X_{72} Q_{25} Q_{58} X_{81}=  P_{14} X_{46} X_{62} Q_{25} Q_{58} X_{81}=  Q_{14} Q_{47} X_{72} P_{25} Q_{58} X_{81}=  Q_{14} X_{46} X_{62} P_{25} Q_{58} X_{81}$ & -2& -1& -1 \\ 
$=  X_{13} Q_{36} X_{62} P_{25} Q_{58} X_{81}=  X_{13} P_{36} X_{62} Q_{25} Q_{58} X_{81}=  Q_{14} P_{47} X_{72} Q_{25} Q_{58} X_{81}=  Q_{14} Q_{47} X_{72} Q_{25} P_{58} X_{81}$ & & & \\
$=  Q_{14} X_{46} X_{62} Q_{25} P_{58} X_{81}=  X_{13} Q_{36} X_{62} Q_{25} P_{58} X_{81}=  Q_{14} X_{46} R_{62} Q_{25} Q_{58} X_{81}=  X_{13} Q_{36} R_{62} Q_{25} Q_{58} X_{81}$ & & & \\
$ Q_{14} Q_{47} X_{72} Q_{25} Q_{58} X_{81}=  Q_{14} X_{46} X_{62} Q_{25} Q_{58} X_{81}=  X_{13} Q_{36} X_{62} Q_{25} Q_{58} X_{81}$ & -3& -1& -1 \\ 
$Y_{25} Y_{58} X_{86} X_{67} X_{72}=  X_{13} X_{34} X_{46} X_{67} Y_{75} Y_{58} X_{81}=  X_{13} X_{34} X_{46} X_{67} X_{72} X_{21}=  X_{13} X_{34} Y_{42} Y_{25} Y_{58} X_{81}$ & 1& 2& 0 \\ 
$=  Y_{25} X_{53} X_{34} X_{46} X_{67} X_{72}$  & & & \\
$P_{14} X_{46} X_{67} X_{72} P_{25} P_{58} X_{81}=  X_{13} P_{36} X_{67} X_{72} P_{25} P_{58} X_{81}=  X_{13} X_{34} P_{47} X_{72} P_{25} P_{58} X_{81}$  & 1& 0& -1 \\ 
$=  X_{13} X_{34} X_{46} R_{62} P_{25} P_{58} X_{81}=  P_{14} P_{47} X_{72} P_{25} Y_{58} X_{81}=  P_{14} X_{46} R_{62} P_{25} Y_{58} X_{81}$   & & & \\
$=  P_{14} P_{47} X_{72} Y_{25} P_{58} X_{81} =  P_{14} X_{46} R_{62} Y_{25} P_{58} X_{81}=  X_{13} P_{36} R_{62} P_{25} Y_{58} X_{81}=  X_{13} P_{36} R_{62} Y_{25} P_{58} X_{81}$   & & & \\
$P_{14} X_{46} X_{67} X_{72} P_{25} Q_{58} X_{81}=  P_{14} X_{46} X_{67} X_{72} Q_{25} P_{58} X_{81}=  X_{13} P_{36} X_{67} X_{72} P_{25} Q_{58} X_{81}$  & 0& 0& -1 \\ 
$=  X_{13} X_{34} P_{47} X_{72} P_{25} Q_{58} X_{81}=  Q_{14} X_{46} X_{67} X_{72} P_{25} P_{58} X_{81}=  X_{13} Q_{36} X_{67} X_{72} P_{25} P_{58} X_{81}$   & & & \\
$=  X_{13} X_{34} Q_{47} X_{72} P_{25} P_{58} X_{81}=  X_{13} X_{34} X_{46} X_{62} P_{25} P_{58} X_{81}=  X_{13} X_{34} X_{46} R_{62} P_{25} Q_{58} X_{81}$  & & & \\
$=  X_{13} P_{36} X_{67} X_{72} Q_{25} P_{58} X_{81}=  X_{13} X_{34} P_{47} X_{72} Q_{25} P_{58} X_{81}=  X_{13} X_{34} X_{46} R_{62} Q_{25} P_{58} X_{81}$  & & & \\
$=  P_{14} Q_{47} X_{72} P_{25} Y_{58} X_{81}=  P_{14} X_{46} X_{62} P_{25} Y_{58} X_{81}=  P_{14} P_{47} X_{72} Q_{25} Y_{58} X_{81}=  P_{14} P_{47} X_{72} Y_{25} Q_{58} X_{81}$  & & & \\
$=  P_{14} Q_{47} X_{72} Y_{25} P_{58} X_{81}=  P_{14} X_{46} X_{62} Y_{25} P_{58} X_{81}=  P_{14} X_{46} R_{62} Q_{25} Y_{58} X_{81}=  P_{14} X_{46} R_{62} Y_{25} Q_{58} X_{81}$  & & & \\
$=  X_{13} P_{36} X_{62} P_{25} Y_{58} X_{81}=  Q_{14} P_{47} X_{72} P_{25} Y_{58} X_{81}=  Q_{14} X_{46} R_{62} P_{25} Y_{58} X_{81}=  X_{13} Q_{36} R_{62} P_{25} Y_{58} X_{81}$  & & & \\
$=  X_{13} P_{36} X_{62} Y_{25} P_{58} X_{81}=  X_{13} P_{36} R_{62} Q_{25} Y_{58} X_{81}=  X_{13} P_{36} R_{62} Y_{25} Q_{58} X_{81}=  Q_{14} P_{47} X_{72} Y_{25} P_{58} X_{81}$  & & & \\
$=  Q_{14} X_{46} R_{62} Y_{25} P_{58} X_{81}=  X_{13} Q_{36} R_{62} Y_{25} P_{58} X_{81}$  & & & \\
$P_{14} X_{46} X_{67} X_{72} Q_{25} Q_{58} X_{81}=  Q_{14} X_{46} X_{67} X_{72} P_{25} Q_{58} X_{81}=  X_{13} Q_{36} X_{67} X_{72} P_{25} Q_{58} X_{81}$  & -1& 0& -1 \\ 
$=  X_{13} X_{34} Q_{47} X_{72} P_{25} Q_{58} X_{81}=  X_{13} X_{34} X_{46} X_{62} P_{25} Q_{58} X_{81}=  X_{13} P_{36} X_{67} X_{72} Q_{25} Q_{58} X_{81}$ & & & \\
$=  X_{13} X_{34} P_{47} X_{72} Q_{25} Q_{58} X_{81}=  Q_{14} X_{46} X_{67} X_{72} Q_{25} P_{58} X_{81}=  X_{13} Q_{36} X_{67} X_{72} Q_{25} P_{58} X_{81}$ & & & \\
$=  X_{13} X_{34} Q_{47} X_{72} Q_{25} P_{58} X_{81}=  X_{13} X_{34} X_{46} X_{62} Q_{25} P_{58} X_{81}=  X_{13} X_{34} X_{46} R_{62} Q_{25} Q_{58} X_{81}$ & & & \\
$=  P_{14} Q_{47} X_{72} Q_{25} Y_{58} X_{81}=  P_{14} X_{46} X_{62} Q_{25} Y_{58} X_{81}=  P_{14} Q_{47} X_{72} Y_{25} Q_{58} X_{81}=  P_{14} X_{46} X_{62} Y_{25} Q_{58} X_{81}$ & & & \\
$=  Q_{14} Q_{47} X_{72} P_{25} Y_{58} X_{81}=  Q_{14} X_{46} X_{62} P_{25} Y_{58} X_{81}=  X_{13} Q_{36} X_{62} P_{25} Y_{58} X_{81}=  X_{13} P_{36} X_{62} Q_{25} Y_{58} X_{81}$ & & & \\
$=  X_{13} P_{36} X_{62} Y_{25} Q_{58} X_{81}=  Q_{14} P_{47} X_{72} Q_{25} Y_{58} X_{81}=  Q_{14} P_{47} X_{72} Y_{25} Q_{58} X_{81}=  Q_{14} Q_{47} X_{72} Y_{25} P_{58} X_{81}$ & & & \\
$=  Q_{14} X_{46} X_{62} Y_{25} P_{58} X_{81}=  X_{13} Q_{36} X_{62} Y_{25} P_{58} X_{81}=  Q_{14} X_{46} R_{62} Q_{25} Y_{58} X_{81}=  Q_{14} X_{46} R_{62} Y_{25} Q_{58} X_{81}$ & & & \\
$=  X_{13} Q_{36} R_{62} Q_{25} Y_{58} X_{81}=  X_{13} Q_{36} R_{62} Y_{25} Q_{58} X_{81}$ & & & \\
$Q_{14} X_{46} X_{67} X_{72} Q_{25} Q_{58} X_{81}=  X_{13} Q_{36} X_{67} X_{72} Q_{25} Q_{58} X_{81}=  X_{13} X_{34} Q_{47} X_{72} Q_{25} Q_{58} X_{81}$ & -2& 0& -1 \\ 
$=  X_{13} X_{34} X_{46} X_{62} Q_{25} Q_{58} X_{81}=  Q_{14} Q_{47} X_{72} Q_{25} Y_{58} X_{81}=  Q_{14} X_{46} X_{62} Q_{25} Y_{58} X_{81}$& & & \\
$=  Q_{14} Q_{47} X_{72} Y_{25} Q_{58} X_{81}=  Q_{14} X_{46} X_{62} Y_{25} Q_{58} X_{81}=  X_{13} Q_{36} X_{62} Q_{25} Y_{58} X_{81}=  X_{13} Q_{36} X_{62} Y_{25} Q_{58} X_{81}$ & & & \\
$X_{13} X_{34} X_{46} X_{67} X_{72} P_{25} P_{58} X_{81}=  P_{14} P_{47} X_{72} Y_{25} Y_{58} X_{81}=  P_{14} X_{46} R_{62} Y_{25} Y_{58} X_{81}$ & 1& 1& -1 \\ 
$=  X_{13} P_{36} R_{62} Y_{25} Y_{58} X_{81}=  P_{14} X_{46} X_{67} X_{72} P_{25} Y_{58} X_{81}=  P_{14} X_{46} X_{67} X_{72} Y_{25} P_{58} X_{81}$ & & & \\
$=  X_{13} P_{36} X_{67} X_{72} P_{25} Y_{58} X_{81}=  X_{13} X_{34} P_{47} X_{72} P_{25} Y_{58} X_{81}=  X_{13} X_{34} X_{46} R_{62} P_{25} Y_{58} X_{81}$ & & & \\
$=  X_{13} P_{36} X_{67} X_{72} Y_{25} P_{58} X_{81}=  X_{13} X_{34} P_{47} X_{72} Y_{25} P_{58} X_{81}=  X_{13} X_{34} X_{46} R_{62} Y_{25} P_{58} X_{81}$ & & & \\
$ X_{13} X_{34} X_{46} X_{67} X_{72} P_{25} Q_{58} X_{81}=  X_{13} X_{34} X_{46} X_{67} X_{72} Q_{25} P_{58} X_{81}=  P_{14} Q_{47} X_{72} Y_{25} Y_{58} X_{81}$ & 0& 1& -1 \\ 
$=  P_{14} X_{46} X_{62} Y_{25} Y_{58} X_{81}=  X_{13} P_{36} X_{62} Y_{25} Y_{58} X_{81}=  Q_{14} P_{47} X_{72} Y_{25} Y_{58} X_{81}=  Q_{14} X_{46} R_{62} Y_{25} Y_{58} X_{81}$& & & \\
$=  X_{13} Q_{36} R_{62} Y_{25} Y_{58} X_{81}=  P_{14} X_{46} X_{67} X_{72} Q_{25} Y_{58} X_{81}=  P_{14} X_{46} X_{67} X_{72} Y_{25} Q_{58} X_{81}$& & & \\
$=  Q_{14} X_{46} X_{67} X_{72} P_{25} Y_{58} X_{81}=  X_{13} Q_{36} X_{67} X_{72} P_{25} Y_{58} X_{81}=  X_{13} X_{34} Q_{47} X_{72} P_{25} Y_{58} X_{81}$& & & \\
$=  X_{13} X_{34} X_{46} X_{62} P_{25} Y_{58} X_{81}=  X_{13} P_{36} X_{67} X_{72} Q_{25} Y_{58} X_{81}=  X_{13} P_{36} X_{67} X_{72} Y_{25} Q_{58} X_{81}$& & & \\
$=  X_{13} X_{34} P_{47} X_{72} Q_{25} Y_{58} X_{81}=  X_{13} X_{34} P_{47} X_{72} Y_{25} Q_{58} X_{81}=  Q_{14} X_{46} X_{67} X_{72} Y_{25} P_{58} X_{81}$& & & \\
$=  X_{13} Q_{36} X_{67} X_{72} Y_{25} P_{58} X_{81}=  X_{13} X_{34} Q_{47} X_{72} Y_{25} P_{58} X_{81}=  X_{13} X_{34} X_{46} X_{62} Y_{25} P_{58} X_{81}$& & & \\
$=  X_{13} X_{34} X_{46} R_{62} Q_{25} Y_{58} X_{81}=  X_{13} X_{34} X_{46} R_{62} Y_{25} Q_{58} X_{81}$ & & & \\
$X_{13} X_{34} X_{46} X_{67} X_{72} Q_{25} Q_{58} X_{81}=  Q_{14} Q_{47} X_{72} Y_{25} Y_{58} X_{81}=  Q_{14} X_{46} X_{62} Y_{25} Y_{58} X_{81}$ & -1& 1& -1 \\ 
$=  X_{13} Q_{36} X_{62} Y_{25} Y_{58} X_{81}=  Q_{14} X_{46} X_{67} X_{72} Q_{25} Y_{58} X_{81}=  Q_{14} X_{46} X_{67} X_{72} Y_{25} Q_{58} X_{81}$& & & \\
$=  X_{13} Q_{36} X_{67} X_{72} Q_{25} Y_{58} X_{81}=  X_{13} X_{34} Q_{47} X_{72} Q_{25} Y_{58} X_{81}=  X_{13} X_{34} X_{46} X_{62} Q_{25} Y_{58} X_{81}$& & & \\
$=  X_{13} Q_{36} X_{67} X_{72} Y_{25} Q_{58} X_{81}=  X_{13} X_{34} Q_{47} X_{72} Y_{25} Q_{58} X_{81}=  X_{13} X_{34} X_{46} X_{62} Y_{25} Q_{58} X_{81}$ & & & \\
$X_{13} X_{34} X_{46} X_{67} X_{72} P_{25} Y_{58} X_{81}=  X_{13} X_{34} X_{46} X_{67} X_{72} Y_{25} P_{58} X_{81}=  P_{14} X_{46} X_{67} X_{72} Y_{25} Y_{58} X_{81}$ & 1& 2& -1 \\ 
$=  X_{13} P_{36} X_{67} X_{72} Y_{25} Y_{58} X_{81}=  X_{13} X_{34} P_{47} X_{72} Y_{25} Y_{58} X_{81}=  X_{13} X_{34} X_{46} R_{62} Y_{25} Y_{58} X_{81}$  & & & \\
$X_{13} X_{34} X_{46} X_{67} X_{72} Q_{25} Y_{58} X_{81}=  X_{13} X_{34} X_{46} X_{67} X_{72} Y_{25} Q_{58} X_{81}=  Q_{14} X_{46} X_{67} X_{72} Y_{25} Y_{58} X_{81}$ & 0& 2& -1 \\ 
$=  X_{13} Q_{36} X_{67} X_{72} Y_{25} Y_{58} X_{81}=  X_{13} X_{34} Q_{47} X_{72} Y_{25} Y_{58} X_{81}=  X_{13} X_{34} X_{46} X_{62} Y_{25} Y_{58} X_{81}$ & & & \\
$X_{13} X_{34} X_{46} X_{67} X_{72} Y_{25} Y_{58} X_{81}$ & 1& 3& -1\\
\hline
\end{tabular}

==> (inline-19) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{17}^{1}   : & X_{74} Q_{48} Y_{82} Y_{21}   &-& X_{72} Q_{26} R_{61} &  P_{15} X_{57}  &-&  X_{13} P_{37} \\ 
\Lambda_{17}^{2}   : & X_{72} Q_{26} T_{61}  &-&  X_{74} Q_{48} X_{82} Y_{21}  &  P_{15} Y_{57}  &-&  Y_{13} P_{37} \\ 
\Lambda_{17}^{3}   : & X_{74} P_{48} Y_{82} Y_{21}   &-& X_{72} P_{26} R_{61} &  X_{13} Q_{37}  &-& Q_{15} X_{57}  \\ 
\Lambda_{17}^{4}   : & X_{72} P_{26} T_{61}  &-&  X_{74} P_{48} X_{82} Y_{21}  &  Y_{13} Q_{37}  &-& Q_{15} Y_{57} \\ 
\Lambda_{18}^{1}   : & X_{82} Q_{26} R_{61}  &-&  Y_{82} Q_{26} T_{61}  &  P_{15} X_{58}  &-&  X_{14} P_{48} \\ 
\Lambda_{18}^{2}   : & X_{82} P_{26} R_{61}  &-&  Y_{82} P_{26} T_{61}  &  X_{14} Q_{48}  &-& Q_{15} X_{58} \\ 
\Lambda_{25}^{1}   : & X_{58} X_{82}  &-& X_{57} X_{72}  &  P_{26} R_{61} Q_{15}  &-&  Q_{26} R_{61} P_{15} \\ 
\Lambda_{25}^{2}   : & X_{57} X_{74} Q_{48} Y_{82}  &-&  Y_{57} X_{74} Q_{48} X_{82}  &  P_{26} Y_{65}  &-&  Y_{21} P_{15} \\ 
\Lambda_{25}^{3}   : & Y_{57} X_{72}   &-& X_{58} Y_{82}  &  P_{26} T_{61} Q_{15}  &-&  Q_{26} T_{61} P_{15} \\ 
\Lambda_{25}^{4}   : & X_{57} X_{74} P_{48} Y_{82}  &-&  Y_{57} X_{74} P_{48} X_{82}  &  Y_{21} Q_{15}  &-& Q_{26} Y_{65}  \\ 
\Lambda_{36}^{1}   : & T_{61} Y_{13}  &-& R_{61} X_{13} &  P_{37} X_{72} Q_{26}  &-&  Q_{37} X_{72} P_{26} \\ 
\Lambda_{38}^{1}   : & Y_{82} Y_{21} X_{13}   &-& X_{82} Y_{21} Y_{13}&  P_{37} X_{74} Q_{48}  &-&  Q_{37} X_{74} P_{48} \\ 
\Lambda_{46}^{1}   : & R_{61} X_{14}  &-&  Y_{65} Y_{57} X_{74}  &  P_{48} X_{82} Q_{26}  &-&  Q_{48} X_{82} P_{26} \\ 
\Lambda_{46}^{2}   : & Y_{65} X_{57} X_{74}   &-& T_{61} X_{14} &  P_{48} Y_{82} Q_{26}  &-&  Q_{48} Y_{82} P_{26}
 \end{array}
\begin{array}{c|cccccc|ccccccccc|cccccccccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10}\\
\hline
P_{15} &1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
P_{26} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
P_{37} &  1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 2 & 0 \\
P_{48} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 \\
\hline
Q_{15} &0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
Q_{26} &0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
Q_{37} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 2 & 0 \\
Q_{48} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 \\
\hline
R_{61} &  0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 \\
T_{61} &  0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 \\
\hline
X_{13} &  0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 2 \\
X_{14} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
X_{57} &  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
X_{58} &  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
X_{72} &  0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{74} &  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{82} &  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 \\
\hline
Y_{13}&  0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 2 \\
Y_{21}&  0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Y_{57}&  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
Y_{65}&  0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
Y_{82}&  0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 \\
\end{array}
\begin{array}{cccccc|ccccccccc|cccccccccc}
 p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10}\\
\hline
 1 & 1 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & -1 & 0 & 1 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 2 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccc|ccccccccc|cccccccccc}
 p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10}\\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 1 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\; & $SU(2)_{x}$ & $SU(2)_{y}$ &  $U(1)_{b}$ & $U(1)$ & \text{fugacity} \\
\hline
$p_1$ & +1 & 0 & 0 & $r_1$ & $t_1$ \\
$p_2$ & -1 & 0 & 0 & $r_2$ & $t_2$ \\
$p_3$ & 0 & +1  & 0 & $r_3$ & $t_3$ \\
$p_4$ & 0 & -1 & 0 & $r_4$ & $t_4$ \\
$p_5$ & 0 &0 & +1 & $r_5$ & $t_5$ \\
$p_6$ & 0 &0 &  -1 & $r_6$ & $t_6$ \\
\hline
\end{tabular}
\begin{array}{cccccc|ccccccccc|cccccccccc}
 p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10}\\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 \\
 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}

==> (inline-20) <==
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $SU(2)_{\tilde{y}}$ & $U(1)_{\tilde{b}}$ \\
\hline
$P_{15} X_{58} Y_{82} Y_{21}=  P_{15} Y_{57} X_{72} Y_{21}=  P_{26} Y_{65} X_{58} Y_{82}=  P_{26} Y_{65} Y_{57} X_{72}=  Y_{13} P_{37} X_{72} Y_{21}=  X_{14} P_{48} Y_{82} Y_{21}$ & 1& 1& -1\\ 
$Q_{15} X_{58} Y_{82} Y_{21}=  Q_{15} Y_{57} X_{72} Y_{21}=  Q_{26} Y_{65} X_{58} Y_{82}=  Q_{26} Y_{65} Y_{57} X_{72}=  Y_{13} Q_{37} X_{72} Y_{21}=  X_{14} Q_{48} Y_{82} Y_{21}$ & 0& 1& -1\\ 
$P_{15} X_{57} X_{72} Y_{21}=  P_{15} X_{58} X_{82} Y_{21}=  P_{26} Y_{65} X_{57} X_{72}=  P_{26} Y_{65} X_{58} X_{82}=  X_{13} P_{37} X_{72} Y_{21}=  X_{14} P_{48} X_{82} Y_{21}$ & 1& 0& -1\\ 
$Q_{15} X_{57} X_{72} Y_{21}=  Q_{15} X_{58} X_{82} Y_{21}=  Q_{26} Y_{65} X_{57} X_{72}=  Q_{26} Y_{65} X_{58} X_{82}=  X_{13} Q_{37} X_{72} Y_{21}=  X_{14} Q_{48} X_{82} Y_{21}$ & 0& 0& -1\\ 
$P_{15} Y_{57} X_{74} P_{48} Y_{82} Y_{21}=  P_{26} Y_{65} Y_{57} X_{74} P_{48} Y_{82}=  Y_{13} P_{37} X_{74} P_{48} Y_{82} Y_{21}=  P_{15} X_{58} Y_{82} P_{26} R_{61}$ & 1& 1& 0\\ 
$=  P_{15} Y_{57} X_{72} P_{26} R_{61}=  Y_{13} P_{37} X_{72} P_{26} R_{61}=  X_{14} P_{48} Y_{82} P_{26} R_{61}$ & & & \\ 
$P_{15} Y_{57} X_{74} Q_{48} Y_{82} Y_{21}=  P_{26} Y_{65} Y_{57} X_{74} Q_{48} Y_{82}=  Y_{13} P_{37} X_{74} Q_{48} Y_{82} Y_{21}=  Q_{15} Y_{57} X_{74} P_{48} Y_{82} Y_{21}$ & 0& 1& 0\\ 
$=  Q_{26} Y_{65} Y_{57} X_{74} P_{48} Y_{82}=  Y_{13} Q_{37} X_{74} P_{48} Y_{82} Y_{21}=  P_{15} X_{58} Y_{82} Q_{26} R_{61}=  P_{15} Y_{57} X_{72} Q_{26} R_{61}$ & & & \\ 
$=  Q_{15} X_{58} Y_{82} P_{26} R_{61}=  Q_{15} Y_{57} X_{72} P_{26} R_{61}=  Y_{13} Q_{37} X_{72} P_{26} R_{61}=  X_{14} Q_{48} Y_{82} P_{26} R_{61}=  Y_{13} P_{37} X_{72} Q_{26} R_{61}$ & & & \\ 
$=  X_{14} P_{48} Y_{82} Q_{26} R_{61}$ & & & \\ 
$ Q_{15} Y_{57} X_{74} Q_{48} Y_{82} Y_{21}=  Q_{26} Y_{65} Y_{57} X_{74} Q_{48} Y_{82}=  Y_{13} Q_{37} X_{74} Q_{48} Y_{82} Y_{21}=  Q_{15} X_{58} Y_{82} Q_{26} R_{61}$ & -1& 1& 0\\ 
$=  Q_{15} Y_{57} X_{72} Q_{26} R_{61}=  Y_{13} Q_{37} X_{72} Q_{26} R_{61}=  X_{14} Q_{48} Y_{82} Q_{26} R_{61}$ & & & \\ 
$P_{15} X_{57} X_{74} P_{48} Y_{82} Y_{21}=  P_{15} Y_{57} X_{74} P_{48} X_{82} Y_{21}=  P_{26} Y_{65} X_{57} X_{74} P_{48} Y_{82}=  P_{26} Y_{65} Y_{57} X_{74} P_{48} X_{82}$ & 1& 0& 0\\ 
$=  X_{13} P_{37} X_{74} P_{48} Y_{82} Y_{21}=  Y_{13} P_{37} X_{74} P_{48} X_{82} Y_{21}=  P_{15} X_{57} X_{72} P_{26} R_{61}=  P_{15} X_{58} X_{82} P_{26} R_{61}$ & & & \\ 
$=  P_{15} X_{58} Y_{82} P_{26} T_{61}=  P_{15} Y_{57} X_{72} P_{26} T_{61}=  X_{13} P_{37} X_{72} P_{26} R_{61}=  Y_{13} P_{37} X_{72} P_{26} T_{61}=  X_{14} P_{48} X_{82} P_{26} R_{61}$ & & & \\ 
$=  X_{14} P_{48} Y_{82} P_{26} T_{61}$ & & & \\ 
$P_{15} X_{57} X_{74} Q_{48} Y_{82} Y_{21}=  P_{15} Y_{57} X_{74} Q_{48} X_{82} Y_{21}=  P_{26} Y_{65} X_{57} X_{74} Q_{48} Y_{82}=  P_{26} Y_{65} Y_{57} X_{74} Q_{48} X_{82}$ & 0& 0& 0\\ 
$=  X_{13} P_{37} X_{74} Q_{48} Y_{82} Y_{21}=  Y_{13} P_{37} X_{74} Q_{48} X_{82} Y_{21}=  Q_{15} X_{57} X_{74} P_{48} Y_{82} Y_{21}=  Q_{15} Y_{57} X_{74} P_{48} X_{82} Y_{21}$ & & & \\ 
$=  Q_{26} Y_{65} X_{57} X_{74} P_{48} Y_{82}=  Q_{26} Y_{65} Y_{57} X_{74} P_{48} X_{82}=  X_{13} Q_{37} X_{74} P_{48} Y_{82} Y_{21}=  Y_{13} Q_{37} X_{74} P_{48} X_{82} Y_{21}$ & & & \\ 
$=  P_{15} X_{57} X_{72} Q_{26} R_{61}=  P_{15} X_{58} X_{82} Q_{26} R_{61}=  P_{15} X_{58} Y_{82} Q_{26} T_{61}=  P_{15} Y_{57} X_{72} Q_{26} T_{61}=  Q_{15} X_{57} X_{72} P_{26} R_{61}$ & & & \\ 
$=  Q_{15} X_{58} X_{82} P_{26} R_{61}=  Q_{15} X_{58} Y_{82} P_{26} T_{61}=  Q_{15} Y_{57} X_{72} P_{26} T_{61}=  X_{13} Q_{37} X_{72} P_{26} R_{61}=  Y_{13} Q_{37} X_{72} P_{26} T_{61}$ & & & \\ 
$=  X_{14} Q_{48} X_{82} P_{26} R_{61}=  X_{14} Q_{48} Y_{82} P_{26} T_{61}=  X_{13} P_{37} X_{72} Q_{26} R_{61}=  Y_{13} P_{37} X_{72} Q_{26} T_{61}=  X_{14} P_{48} X_{82} Q_{26} R_{61}$ & & & \\ 
$=  X_{14} P_{48} Y_{82} Q_{26} T_{61}$  & & & \\ 
$Q_{15} X_{57} X_{74} Q_{48} Y_{82} Y_{21}=  Q_{15} Y_{57} X_{74} Q_{48} X_{82} Y_{21}=  Q_{26} Y_{65} X_{57} X_{74} Q_{48} Y_{82}=  Q_{26} Y_{65} Y_{57} X_{74} Q_{48} X_{82}$ & -1& 0& 0\\ 
$=  X_{13} Q_{37} X_{74} Q_{48} Y_{82} Y_{21}=  Y_{13} Q_{37} X_{74} Q_{48} X_{82} Y_{21}=  Q_{15} X_{57} X_{72} Q_{26} R_{61}=  Q_{15} X_{58} X_{82} Q_{26} R_{61}$ & & & \\ 
$=  Q_{15} X_{58} Y_{82} Q_{26} T_{61}=  Q_{15} Y_{57} X_{72} Q_{26} T_{61}=  X_{13} Q_{37} X_{72} Q_{26} R_{61}=  Y_{13} Q_{37} X_{72} Q_{26} T_{61}=  X_{14} Q_{48} X_{82} Q_{26} R_{61}$ & & & \\ 
$=  X_{14} Q_{48} Y_{82} Q_{26} T_{61}$ & & & \\ 
$P_{15} X_{57} X_{74} P_{48} X_{82} Y_{21}=  P_{26} Y_{65} X_{57} X_{74} P_{48} X_{82}=  X_{13} P_{37} X_{74} P_{48} X_{82} Y_{21}=  P_{15} X_{57} X_{72} P_{26} T_{61}$ & 0& -1& 0\\ 
$=  P_{15} X_{58} X_{82} P_{26} T_{61}=  X_{13} P_{37} X_{72} P_{26} T_{61}=  X_{14} P_{48} X_{82} P_{26} T_{61}$ & & & \\ 
$Q_{15} X_{57} X_{74} Q_{48} X_{82} Y_{21}=  Q_{26} Y_{65} X_{57} X_{74} Q_{48} X_{82}=  X_{13} Q_{37} X_{74} Q_{48} X_{82} Y_{21}=  Q_{15} X_{57} X_{72} Q_{26} T_{61}$ & -1& -1& 0\\ 
$=  Q_{15} X_{58} X_{82} Q_{26} T_{61}=  X_{13} Q_{37} X_{72} Q_{26} T_{61}=  X_{14} Q_{48} X_{82} Q_{26} T_{61}$ & & & \\ 
$P_{15} Y_{57} X_{74} P_{48} Y_{82} P_{26} R_{61}=  Y_{13} P_{37} X_{74} P_{48} Y_{82} P_{26} R_{61}$ & 1& 1& 1\\ 
$P_{15} Y_{57} X_{74} Q_{48} Y_{82} P_{26} R_{61}=  P_{15} Y_{57} X_{74} P_{48} Y_{82} Q_{26} R_{61}=  Y_{13} P_{37} X_{74} Q_{48} Y_{82} P_{26} R_{61}$ & 0& 1& 1\\ 
$=  Q_{15} Y_{57} X_{74} P_{48} Y_{82} P_{26} R_{61}=  Y_{13} Q_{37} X_{74} P_{48} Y_{82} P_{26} R_{61}=  Y_{13} P_{37} X_{74} P_{48} Y_{82} Q_{26} R_{61}$ & & & \\ 
$P_{15} Y_{57} X_{74} Q_{48} Y_{82} Q_{26} R_{61}=  Q_{15} Y_{57} X_{74} Q_{48} Y_{82} P_{26} R_{61}=  Y_{13} Q_{37} X_{74} Q_{48} Y_{82} P_{26} R_{61}$ & -1& 1& 1\\ 
$=  Y_{13} P_{37} X_{74} Q_{48} Y_{82} Q_{26} R_{61}=  Q_{15} Y_{57} X_{74} P_{48} Y_{82} Q_{26} R_{61}=  Y_{13} Q_{37} X_{74} P_{48} Y_{82} Q_{26} R_{61}$ & & & \\  
$Q_{15} Y_{57} X_{74} Q_{48} Y_{82} Q_{26} R_{61}=  Y_{13} Q_{37} X_{74} Q_{48} Y_{82} Q_{26} R_{61}$ & -2& 1& 1\\ 
$P_{15} X_{57} X_{74} P_{48} Y_{82} P_{26} R_{61}=  P_{15} Y_{57} X_{74} P_{48} X_{82} P_{26} R_{61}=  P_{15} Y_{57} X_{74} P_{48} Y_{82} P_{26} T_{61}$ & 1& 0& 1\\ 
$=  X_{13} P_{37} X_{74} P_{48} Y_{82} P_{26} R_{61}=  Y_{13} P_{37} X_{74} P_{48} X_{82} P_{26} R_{61}=  Y_{13} P_{37} X_{74} P_{48} Y_{82} P_{26} T_{61}$ & & & \\  
$P_{15} X_{57} X_{74} Q_{48} Y_{82} P_{26} R_{61}=  P_{15} Y_{57} X_{74} Q_{48} X_{82} P_{26} R_{61}=  P_{15} Y_{57} X_{74} Q_{48} Y_{82} P_{26} T_{61}$ & 0& 0& 1\\ 
$=  P_{15} X_{57} X_{74} P_{48} Y_{82} Q_{26} R_{61}=  P_{15} Y_{57} X_{74} P_{48} X_{82} Q_{26} R_{61}=  P_{15} Y_{57} X_{74} P_{48} Y_{82} Q_{26} T_{61}$ & & & \\  
$=  X_{13} P_{37} X_{74} Q_{48} Y_{82} P_{26} R_{61}=  Y_{13} P_{37} X_{74} Q_{48} X_{82} P_{26} R_{61}=  Y_{13} P_{37} X_{74} Q_{48} Y_{82} P_{26} T_{61}$ & & & \\  
$=  Q_{15} X_{57} X_{74} P_{48} Y_{82} P_{26} R_{61}=  Q_{15} Y_{57} X_{74} P_{48} X_{82} P_{26} R_{61}=  Q_{15} Y_{57} X_{74} P_{48} Y_{82} P_{26} T_{61}$ & & & \\  
$=  X_{13} Q_{37} X_{74} P_{48} Y_{82} P_{26} R_{61}=  Y_{13} Q_{37} X_{74} P_{48} X_{82} P_{26} R_{61}=  Y_{13} Q_{37} X_{74} P_{48} Y_{82} P_{26} T_{61}$ & & & \\  
$=  X_{13} P_{37} X_{74} P_{48} Y_{82} Q_{26} R_{61}=  Y_{13} P_{37} X_{74} P_{48} X_{82} Q_{26} R_{61}=  Y_{13} P_{37} X_{74} P_{48} Y_{82} Q_{26} T_{61}$ & & & \\  
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $SU(2)_{\tilde{y}}$ & $U(1)_{\tilde{b}}$ \\
\hline
$P_{15} X_{57} X_{74} Q_{48} Y_{82} Q_{26} R_{61}=  P_{15} Y_{57} X_{74} Q_{48} X_{82} Q_{26} R_{61}=  P_{15} Y_{57} X_{74} Q_{48} Y_{82} Q_{26} T_{61}$ & -1& 0& 1\\ 
$=  Q_{15} X_{57} X_{74} Q_{48} Y_{82} P_{26} R_{61}=  Q_{15} Y_{57} X_{74} Q_{48} X_{82} P_{26} R_{61}=  Q_{15} Y_{57} X_{74} Q_{48} Y_{82} P_{26} T_{61}$ & & & \\  
$=  X_{13} Q_{37} X_{74} Q_{48} Y_{82} P_{26} R_{61}=  Y_{13} Q_{37} X_{74} Q_{48} X_{82} P_{26} R_{61}=  Y_{13} Q_{37} X_{74} Q_{48} Y_{82} P_{26} T_{61}$ & & & \\  
$=  X_{13} P_{37} X_{74} Q_{48} Y_{82} Q_{26} R_{61}=  Y_{13} P_{37} X_{74} Q_{48} X_{82} Q_{26} R_{61}=  Y_{13} P_{37} X_{74} Q_{48} Y_{82} Q_{26} T_{61}$ & & & \\  
$=  Q_{15} X_{57} X_{74} P_{48} Y_{82} Q_{26} R_{61}=  Q_{15} Y_{57} X_{74} P_{48} X_{82} Q_{26} R_{61}=  Q_{15} Y_{57} X_{74} P_{48} Y_{82} Q_{26} T_{61}$ & & & \\  
$=  X_{13} Q_{37} X_{74} P_{48} Y_{82} Q_{26} R_{61}=  Y_{13} Q_{37} X_{74} P_{48} X_{82} Q_{26} R_{61}=  Y_{13} Q_{37} X_{74} P_{48} Y_{82} Q_{26} T_{61}$ & & & \\  
$Q_{15} X_{57} X_{74} Q_{48} Y_{82} Q_{26} R_{61}=  Q_{15} Y_{57} X_{74} Q_{48} X_{82} Q_{26} R_{61}=  Q_{15} Y_{57} X_{74} Q_{48} Y_{82} Q_{26} T_{61}$ & -2& 0& 1\\ 
$=  X_{13} Q_{37} X_{74} Q_{48} Y_{82} Q_{26} R_{61}=  Y_{13} Q_{37} X_{74} Q_{48} X_{82} Q_{26} R_{61}=  Y_{13} Q_{37} X_{74} Q_{48} Y_{82} Q_{26} T_{61}$ & & & \\  
$P_{15} X_{57} X_{74} P_{48} X_{82} P_{26} R_{61}=  P_{15} X_{57} X_{74} P_{48} Y_{82} P_{26} T_{61}=  P_{15} Y_{57} X_{74} P_{48} X_{82} P_{26} T_{61}$ & 1& -1& 1\\ 
$=  X_{13} P_{37} X_{74} P_{48} X_{82} P_{26} R_{61}=  X_{13} P_{37} X_{74} P_{48} Y_{82} P_{26} T_{61}=  Y_{13} P_{37} X_{74} P_{48} X_{82} P_{26} T_{61}$ & & & \\  
$P_{15} X_{57} X_{74} Q_{48} X_{82} P_{26} R_{61}=  P_{15} X_{57} X_{74} Q_{48} Y_{82} P_{26} T_{61}=  P_{15} Y_{57} X_{74} Q_{48} X_{82} P_{26} T_{61}$ & 0& -1& 1\\ 
$=  P_{15} X_{57} X_{74} P_{48} X_{82} Q_{26} R_{61}=  P_{15} X_{57} X_{74} P_{48} Y_{82} Q_{26} T_{61}=  P_{15} Y_{57} X_{74} P_{48} X_{82} Q_{26} T_{61}$ & & & \\  
$=  X_{13} P_{37} X_{74} Q_{48} X_{82} P_{26} R_{61}=  X_{13} P_{37} X_{74} Q_{48} Y_{82} P_{26} T_{61}=  Y_{13} P_{37} X_{74} Q_{48} X_{82} P_{26} T_{61}$ & & & \\  
$=  Q_{15} X_{57} X_{74} P_{48} X_{82} P_{26} R_{61}=  Q_{15} X_{57} X_{74} P_{48} Y_{82} P_{26} T_{61}=  Q_{15} Y_{57} X_{74} P_{48} X_{82} P_{26} T_{61}$ & & & \\  
$=  X_{13} Q_{37} X_{74} P_{48} X_{82} P_{26} R_{61}=  X_{13} Q_{37} X_{74} P_{48} Y_{82} P_{26} T_{61}=  Y_{13} Q_{37} X_{74} P_{48} X_{82} P_{26} T_{61}$ & & & \\  
$=  X_{13} P_{37} X_{74} P_{48} X_{82} Q_{26} R_{61}=  X_{13} P_{37} X_{74} P_{48} Y_{82} Q_{26} T_{61}=  Y_{13} P_{37} X_{74} P_{48} X_{82} Q_{26} T_{61}$ & & & \\  
$P_{15} X_{57} X_{74} Q_{48} X_{82} Q_{26} R_{61}=  P_{15} X_{57} X_{74} Q_{48} Y_{82} Q_{26} T_{61}=  P_{15} Y_{57} X_{74} Q_{48} X_{82} Q_{26} T_{61}$ & -1& -1& 1\\ 
$=  Q_{15} X_{57} X_{74} Q_{48} X_{82} P_{26} R_{61}=  Q_{15} X_{57} X_{74} Q_{48} Y_{82} P_{26} T_{61}=  Q_{15} Y_{57} X_{74} Q_{48} X_{82} P_{26} T_{61}$ & & & \\  
$=  X_{13} Q_{37} X_{74} Q_{48} X_{82} P_{26} R_{61}=  X_{13} Q_{37} X_{74} Q_{48} Y_{82} P_{26} T_{61}=  Y_{13} Q_{37} X_{74} Q_{48} X_{82} P_{26} T_{61}$ & & & \\  
$=  X_{13} P_{37} X_{74} Q_{48} X_{82} Q_{26} R_{61}=  X_{13} P_{37} X_{74} Q_{48} Y_{82} Q_{26} T_{61}=  Y_{13} P_{37} X_{74} Q_{48} X_{82} Q_{26} T_{61}$ & & & \\  
$=  Q_{15} X_{57} X_{74} P_{48} X_{82} Q_{26} R_{61}=  Q_{15} X_{57} X_{74} P_{48} Y_{82} Q_{26} T_{61}=  Q_{15} Y_{57} X_{74} P_{48} X_{82} Q_{26} T_{61}$ & & & \\  
$=  X_{13} Q_{37} X_{74} P_{48} X_{82} Q_{26} R_{61}=  X_{13} Q_{37} X_{74} P_{48} Y_{82} Q_{26} T_{61}=  Y_{13} Q_{37} X_{74} P_{48} X_{82} Q_{26} T_{61}$ & & & \\  
$Q_{15} X_{57} X_{74} Q_{48} X_{82} Q_{26} R_{61}=  Q_{15} X_{57} X_{74} Q_{48} Y_{82} Q_{26} T_{61}=  Q_{15} Y_{57} X_{74} Q_{48} X_{82} Q_{26} T_{61}$& -2& -1& 1\\ 
$=  X_{13} Q_{37} X_{74} Q_{48} X_{82} Q_{26} R_{61}=  X_{13} Q_{37} X_{74} Q_{48} Y_{82} Q_{26} T_{61}=  Y_{13} Q_{37} X_{74} Q_{48} X_{82} Q_{26} T_{61}$ & & & \\  
$ P_{15} X_{57} X_{74} P_{48} X_{82} P_{26} T_{61}=  X_{13} P_{37} X_{74} P_{48} X_{82} P_{26} T_{61}$ & 1& -2& 1\\ 
$P_{15} X_{57} X_{74} Q_{48} X_{82} P_{26} T_{61}=  P_{15} X_{57} X_{74} P_{48} X_{82} Q_{26} T_{61}=  X_{13} P_{37} X_{74} Q_{48} X_{82} P_{26} T_{61}$ & 0& -2& 1\\ 
$=  Q_{15} X_{57} X_{74} P_{48} X_{82} P_{26} T_{61}=  X_{13} Q_{37} X_{74} P_{48} X_{82} P_{26} T_{61}=  X_{13} P_{37} X_{74} P_{48} X_{82} Q_{26} T_{61}$ & & & \\  
$P_{15} X_{57} X_{74} Q_{48} X_{82} Q_{26} T_{61}=  Q_{15} X_{57} X_{74} Q_{48} X_{82} P_{26} T_{61}=  X_{13} Q_{37} X_{74} Q_{48} X_{82} P_{26} T_{61}$ & -1& -2& 1\\ 
$=  X_{13} P_{37} X_{74} Q_{48} X_{82} Q_{26} T_{61}=  Q_{15} X_{57} X_{74} P_{48} X_{82} Q_{26} T_{61}=  X_{13} Q_{37} X_{74} P_{48} X_{82} Q_{26} T_{61}$ & & & \\  
$Q_{15} X_{57} X_{74} Q_{48} X_{82} Q_{26} T_{61}=  X_{13} Q_{37} X_{74} Q_{48} X_{82} Q_{26} T_{61}$ & -2& -2& 1\\ 
\hline
\end{tabular}

==> (inline-21) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{17}^{1}   : & X_{74} Q_{48} Y_{82} Y_{21}  &-& X_{72} Q_{26} X_{61}  &   P_{15} X_{57}  &-&  X_{13} P_{37} \\ 
\Lambda_{17}^{2}   : & X_{72} Z_{21}  &-&  X_{74} X_{42} Y_{21} &   P_{15} Y_{53} Q_{37}  &-&  Q_{15} Y_{53} P_{37} \\ 
\Lambda_{17}^{3}   : & X_{74} P_{48} Y_{82} Y_{21}  &-& X_{72} P_{26} X_{61} & X_{13} Q_{37}  &-& Q_{15} X_{57}  \\ 
\Lambda_{18}^{1}   : & X_{86} X_{61}  &-&  Y_{82} Z_{21} &   P_{15} X_{54} Q_{48}  &-&  Q_{15} X_{54} P_{48} \\ 
\Lambda_{25}^{1}   : & X_{54} X_{42}  &-&  X_{57} X_{72} &   P_{26} X_{61} Q_{15}  &-&  Q_{26} X_{61} P_{15} \\ 
\Lambda_{25}^{2}   : & X_{57} X_{74} Q_{48} Y_{82}  &-&  Y_{53} Q_{37} X_{74} X_{42} &   P_{26} Y_{65}  &-&  Y_{21} P_{15} \\ 
\Lambda_{25}^{3}   : & Y_{53} Q_{37} X_{72}  &-& X_{54} Q_{48} Y_{82} &   P_{26} Z_{65}  &-&  Z_{21} P_{15} \\ 
\Lambda_{25}^{4}   : & X_{57} X_{74} P_{48} Y_{82}  &-&  Y_{53} P_{37} X_{74} X_{42} &  Y_{21} Q_{15} &-& Q_{26} Y_{65} \\ 
\Lambda_{25}^{5}   : & Y_{53} P_{37} X_{72}  &-& X_{54} P_{48} Y_{82}  & Z_{21} Q_{15}   &-& Q_{26} Z_{65}  \\ 
\Lambda_{36}^{1}   : & Z_{65} Y_{53}  &-& X_{61} X_{13}  &   P_{37} X_{72} Q_{26}  &-&  Q_{37} X_{72} P_{26} \\ 
\Lambda_{38}^{1}   : & Y_{82} Y_{21} X_{13}  &-& X_{86} Y_{65} Y_{53} &   P_{37} X_{74} Q_{48}  &-&  Q_{37} X_{74} P_{48} \\ 
\Lambda_{46}^{1}   : & X_{61} Q_{15} X_{54}  &-&  Y_{65} Y_{53} Q_{37} X_{74} &   P_{48} X_{86}  &-&  X_{42} P_{26} \\ 
\Lambda_{46}^{2}   : & Y_{65} X_{57} X_{74}  &-& Z_{65} X_{54}  &   P_{48} Y_{82} Q_{26}  &-&  Q_{48} Y_{82} P_{26} \\ 
\Lambda_{46}^{3}   : & X_{61} P_{15} X_{54}  &-&  Y_{65} Y_{53} P_{37} X_{74} & X_{42} Q_{26}  &-& Q_{48} X_{86} 
 \end{array}
\begin{array}{c|cccccc|cccccccc|ccccccccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 \\
\hline
P_{15} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
P_{26} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 \\
P_{37} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 \\
P_{48} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
\hline
Q_{15} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
Q_{26} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 \\
Q_{37} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 \\
Q_{48} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
\hline
X_{13} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 \\
X_{42} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
X_{54} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{57} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
X_{61} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
X_{72} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{74} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{86} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 \\
\hline
Y_{21} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
Y_{53} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 \\
Y_{65} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
Y_{82} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 \\
\hline
Z_{21} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 \\
Z_{65} & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 \\
\end{array}
\begin{array}{cccccc|cccccccc|ccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 \\
\hline
 1 & 1 & -1 & 0 & 0 & 0 & -1 & -1 & -1 & 1 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & -1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccc|cccccccc|ccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccc|cccccccc|ccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 \\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 \\
\end{array}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\; & $SU(2)_{x}$ & $U(1)_{b_1}$ &  $U(1)_{b_2}$ & $U(1)$ & \text{fugacity} \\
\hline
$p_1$ & +1 & 0 & 0 & $r_1$ & $t_1$ \\
$p_2$ & -1 & 0 & 0 & $r_2$ & $t_2$ \\
$p_3$ & 0 & +1  & 0 & $r_3$ & $t_3$ \\
$p_4$ & 0 & -1 & 0 & $r_4$ & $t_4$ \\
$p_5$ & 0 &0 & +1 & $r_5$ & $t_5$ \\
$p_6$ & 0 &0 &  -1 & $r_6$ & $t_6$ \\
\hline
\end{tabular}

==> (inline-22) <==
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$ Q_{15} Y_{53} Q_{37} X_{72} Y_{21}=  Q_{15} X_{54} Q_{48} Y_{82} Y_{21}=  Q_{26} Y_{65} Y_{53} Q_{37} X_{72}=  Q_{26} Y_{65} X_{54} Q_{48} Y_{82}$ & -1& -1& 0 \\ 
$Q_{15} X_{54} X_{42} Y_{21}=  Q_{15} X_{57} X_{72} Y_{21}=  Q_{26} Y_{65} X_{54} X_{42}=  Q_{26} Y_{65} X_{57} X_{72}=  X_{13} Q_{37} X_{72} Y_{21}=  Q_{48} X_{86} Y_{65} X_{54}$ & 0& -1& -1 \\ 
$Q_{15} Y_{53} Q_{37} X_{72} Q_{26} X_{61}=  Q_{15} X_{54} Q_{48} Y_{82} Q_{26} X_{61}=  Q_{15} Y_{53} Q_{37} X_{74} Q_{48} Y_{82} Y_{21}=  Q_{26} Y_{65} Y_{53} Q_{37} X_{74} Q_{48} Y_{82}$ & -2& 0& 1 \\ 
$Q_{15} Y_{53} Q_{37} X_{74} X_{42} Y_{21}=  Q_{15} X_{57} X_{74} Q_{48} Y_{82} Y_{21}=  Q_{26} Y_{65} Y_{53} Q_{37} X_{74} X_{42}=  Q_{26} Y_{65} X_{57} X_{74} Q_{48} Y_{82}$& -1& 0& 0 \\ 
$=  X_{13} Q_{37} X_{74} Q_{48} Y_{82} Y_{21}=  Q_{37} X_{74} Q_{48} X_{86} Y_{65} Y_{53}=  Q_{15} X_{54} X_{42} Q_{26} X_{61}=  Q_{15} X_{57} X_{72} Q_{26} X_{61}$ & & & \\
$=  Q_{15} Y_{53} Q_{37} X_{72} Z_{21}=  Q_{15} X_{54} Q_{48} X_{86} X_{61}=  Q_{15} X_{54} Q_{48} Y_{82} Z_{21}=  X_{13} Q_{37} X_{72} Q_{26} X_{61}=  Q_{26} Z_{65} Y_{53} Q_{37} X_{72}$ & & & \\
$=  Q_{26} Z_{65} X_{54} Q_{48} Y_{82}$ & & & \\
$Q_{15} X_{57} X_{74} X_{42} Y_{21}=  Q_{26} Y_{65} X_{57} X_{74} X_{42}=  X_{13} Q_{37} X_{74} X_{42} Y_{21}=  Q_{48} X_{86} Y_{65} X_{57} X_{74}=  Q_{15} X_{54} X_{42} Z_{21}$ & 0& 0& -1 \\ 
$=  Q_{15} X_{57} X_{72} Z_{21}=  Q_{26} Z_{65} X_{54} X_{42}=  Q_{26} Z_{65} X_{57} X_{72}=  X_{13} Q_{37} X_{72} Z_{21}=  Q_{48} X_{86} Z_{65} X_{54}$ & & & \\
$P_{15} Y_{53} Q_{37} X_{72} Y_{21}=  P_{15} X_{54} Q_{48} Y_{82} Y_{21}=  P_{26} Y_{65} Y_{53} Q_{37} X_{72}=  P_{26} Y_{65} X_{54} Q_{48} Y_{82}=  Q_{15} Y_{53} P_{37} X_{72} Y_{21}$ &  0& -1& 0 \\ 
$=  Q_{26} Y_{65} Y_{53} P_{37} X_{72}=  Q_{15} X_{54} P_{48} Y_{82} Y_{21}=  Q_{26} Y_{65} X_{54} P_{48} Y_{82}$ & & & \\
$P_{15} X_{54} X_{42} Y_{21}=  P_{15} X_{57} X_{72} Y_{21}=  P_{26} Y_{65} X_{54} X_{42}=  P_{26} Y_{65} X_{57} X_{72}=  X_{13} P_{37} X_{72} Y_{21}=  P_{48} X_{86} Y_{65} X_{54}$ & 1& -1& -1 \\ 
$Q_{15} Y_{53} Q_{37} X_{74} Q_{48} Y_{82} Q_{26} X_{61}$ & -3& 1& 2 \\ 
$Q_{15} Y_{53} Q_{37} X_{74} X_{42} Q_{26} X_{61}=  Q_{15} X_{57} X_{74} Q_{48} Y_{82} Q_{26} X_{61}=  Q_{15} Y_{53} Q_{37} X_{74} Q_{48} X_{86} X_{61}$ & -2& 1& 1 \\ 
$=  Q_{15} Y_{53} Q_{37} X_{74} Q_{48} Y_{82} Z_{21}=  X_{13} Q_{37} X_{74} Q_{48} Y_{82} Q_{26} X_{61}=  Q_{26} Z_{65} Y_{53} Q_{37} X_{74} Q_{48} Y_{82}$ & & & \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$Q_{15} X_{57} X_{74} X_{42} Q_{26} X_{61}=  Q_{15} Y_{53} Q_{37} X_{74} X_{42} Z_{21}=  Q_{15} X_{57} X_{74} Q_{48} X_{86} X_{61}=  Q_{15} X_{57} X_{74} Q_{48} Y_{82} Z_{21}$ & -1& 1& 0 \\ 
$=  X_{13} Q_{37} X_{74} X_{42} Q_{26} X_{61}=  Q_{26} Z_{65} Y_{53} Q_{37} X_{74} X_{42}=  Q_{26} Z_{65} X_{57} X_{74} Q_{48} Y_{82}=  X_{13} Q_{37} X_{74} Q_{48} X_{86} X_{61}$ & & & \\
$=  X_{13} Q_{37} X_{74} Q_{48} Y_{82} Z_{21}=  Q_{37} X_{74} Q_{48} X_{86} Z_{65} Y_{53}$ & & & \\
$P_{15} Y_{53} Q_{37} X_{72} Q_{26} X_{61}=  P_{15} X_{54} Q_{48} Y_{82} Q_{26} X_{61}=  Q_{15} Y_{53} Q_{37} X_{72} P_{26} X_{61}=  Q_{15} X_{54} Q_{48} Y_{82} P_{26} X_{61}$ & -1& 0& 1 \\ 
$=  Q_{15} Y_{53} P_{37} X_{72} Q_{26} X_{61}=  Q_{15} X_{54} P_{48} Y_{82} Q_{26} X_{61}=  P_{15} Y_{53} Q_{37} X_{74} Q_{48} Y_{82} Y_{21}$ & & & \\
$=  P_{26} Y_{65} Y_{53} Q_{37} X_{74} Q_{48} Y_{82}=  Q_{15} Y_{53} P_{37} X_{74} Q_{48} Y_{82} Y_{21}=  Q_{26} Y_{65} Y_{53} P_{37} X_{74} Q_{48} Y_{82}$ & & & \\
$=  Q_{15} Y_{53} Q_{37} X_{74} P_{48} Y_{82} Y_{21}=  Q_{26} Y_{65} Y_{53} Q_{37} X_{74} P_{48} Y_{82}$ & & & \\
$Q_{15} X_{57} X_{74} X_{42} Z_{21}=  Q_{26} Z_{65} X_{57} X_{74} X_{42}=  X_{13} Q_{37} X_{74} X_{42} Z_{21}=  Q_{48} X_{86} Z_{65} X_{57} X_{74}$ & 0& 1& -1 \\ 
$ P_{15} Y_{53} Q_{37} X_{74} X_{42} Y_{21}=  P_{15} X_{57} X_{74} Q_{48} Y_{82} Y_{21}=  P_{26} Y_{65} Y_{53} Q_{37} X_{74} X_{42}=  P_{26} Y_{65} X_{57} X_{74} Q_{48} Y_{82}$ & 0& 0& 0 \\ 
$=  Q_{15} Y_{53} P_{37} X_{74} X_{42} Y_{21}=  Q_{26} Y_{65} Y_{53} P_{37} X_{74} X_{42}=  X_{13} P_{37} X_{74} Q_{48} Y_{82} Y_{21}=  P_{37} X_{74} Q_{48} X_{86} Y_{65} Y_{53}$ & & & \\
$=  Q_{15} X_{57} X_{74} P_{48} Y_{82} Y_{21}=  Q_{26} Y_{65} X_{57} X_{74} P_{48} Y_{82}=  X_{13} Q_{37} X_{74} P_{48} Y_{82} Y_{21}=  Q_{37} X_{74} P_{48} X_{86} Y_{65} Y_{53}$ & & & \\
$=  P_{15} X_{54} X_{42} Q_{26} X_{61}=  P_{15} X_{57} X_{72} Q_{26} X_{61}=  P_{15} Y_{53} Q_{37} X_{72} Z_{21}=  P_{15} X_{54} Q_{48} X_{86} X_{61}=  P_{15} X_{54} Q_{48} Y_{82} Z_{21}$ & & & \\
$=  Q_{15} X_{54} X_{42} P_{26} X_{61}=  Q_{15} X_{57} X_{72} P_{26} X_{61}=  X_{13} Q_{37} X_{72} P_{26} X_{61}=  P_{26} Z_{65} Y_{53} Q_{37} X_{72}=  P_{26} Z_{65} X_{54} Q_{48} Y_{82}$ & & & \\
$=  Q_{15} Y_{53} P_{37} X_{72} Z_{21}=  X_{13} P_{37} X_{72} Q_{26} X_{61}=  Q_{26} Z_{65} Y_{53} P_{37} X_{72}=  Q_{15} X_{54} P_{48} X_{86} X_{61}=  Q_{15} X_{54} P_{48} Y_{82} Z_{21}$ & & & \\
$=  Q_{26} Z_{65} X_{54} P_{48} Y_{82}$  & & & \\
$P_{15} X_{57} X_{74} X_{42} Y_{21}=  P_{26} Y_{65} X_{57} X_{74} X_{42}=  X_{13} P_{37} X_{74} X_{42} Y_{21}=  P_{48} X_{86} Y_{65} X_{57} X_{74}=  P_{15} X_{54} X_{42} Z_{21}$ & 1& 0& -1 \\ 
$=  P_{15} X_{57} X_{72} Z_{21}=  P_{26} Z_{65} X_{54} X_{42}=  P_{26} Z_{65} X_{57} X_{72}=  X_{13} P_{37} X_{72} Z_{21}=  P_{48} X_{86} Z_{65} X_{54}$  & & & \\
$P_{15} Y_{53} P_{37} X_{72} Y_{21}=  P_{15} X_{54} P_{48} Y_{82} Y_{21}=  P_{26} Y_{65} Y_{53} P_{37} X_{72}=  P_{26} Y_{65} X_{54} P_{48} Y_{82}$ & 1& -1& 0 \\ 
$P_{15} Y_{53} Q_{37} X_{74} Q_{48} Y_{82} Q_{26} X_{61}=  Q_{15} Y_{53} Q_{37} X_{74} Q_{48} Y_{82} P_{26} X_{61}=  Q_{15} Y_{53} P_{37} X_{74} Q_{48} Y_{82} Q_{26} X_{61}$ & -2& 1& 2 \\ 
$=  Q_{15} Y_{53} Q_{37} X_{74} P_{48} Y_{82} Q_{26} X_{61}$ & & & \\
$P_{15} Y_{53} Q_{37} X_{74} X_{42} Q_{26} X_{61}=  P_{15} X_{57} X_{74} Q_{48} Y_{82} Q_{26} X_{61}=  P_{15} Y_{53} Q_{37} X_{74} Q_{48} X_{86} X_{61}$ & -1& 1& 1 \\ 
$=  P_{15} Y_{53} Q_{37} X_{74} Q_{48} Y_{82} Z_{21}=  Q_{15} Y_{53} Q_{37} X_{74} X_{42} P_{26} X_{61}=  Q_{15} X_{57} X_{74} Q_{48} Y_{82} P_{26} X_{61}$& & & \\
$=  X_{13} Q_{37} X_{74} Q_{48} Y_{82} P_{26} X_{61}=  P_{26} Z_{65} Y_{53} Q_{37} X_{74} Q_{48} Y_{82}=  Q_{15} Y_{53} P_{37} X_{74} X_{42} Q_{26} X_{61}$& & & \\
$=  Q_{15} Y_{53} P_{37} X_{74} Q_{48} X_{86} X_{61}=  Q_{15} Y_{53} P_{37} X_{74} Q_{48} Y_{82} Z_{21}=  X_{13} P_{37} X_{74} Q_{48} Y_{82} Q_{26} X_{61}$& & & \\
$=  Q_{26} Z_{65} Y_{53} P_{37} X_{74} Q_{48} Y_{82}=  Q_{15} X_{57} X_{74} P_{48} Y_{82} Q_{26} X_{61}=  Q_{15} Y_{53} Q_{37} X_{74} P_{48} X_{86} X_{61}$& & & \\
$=  Q_{15} Y_{53} Q_{37} X_{74} P_{48} Y_{82} Z_{21}=  X_{13} Q_{37} X_{74} P_{48} Y_{82} Q_{26} X_{61}=  Q_{26} Z_{65} Y_{53} Q_{37} X_{74} P_{48} Y_{82}$ & & & \\
$ P_{15} X_{57} X_{74} X_{42} Q_{26} X_{61}=  P_{15} Y_{53} Q_{37} X_{74} X_{42} Z_{21}=  P_{15} X_{57} X_{74} Q_{48} X_{86} X_{61}=  P_{15} X_{57} X_{74} Q_{48} Y_{82} Z_{21}$ & 0& 1& 0 \\ 
$=  Q_{15} X_{57} X_{74} X_{42} P_{26} X_{61}=  X_{13} Q_{37} X_{74} X_{42} P_{26} X_{61}=  P_{26} Z_{65} Y_{53} Q_{37} X_{74} X_{42}=  P_{26} Z_{65} X_{57} X_{74} Q_{48} Y_{82}$ & & & \\
$=  Q_{15} Y_{53} P_{37} X_{74} X_{42} Z_{21}=  X_{13} P_{37} X_{74} X_{42} Q_{26} X_{61}=  Q_{26} Z_{65} Y_{53} P_{37} X_{74} X_{42}=  X_{13} P_{37} X_{74} Q_{48} X_{86} X_{61}$ & & & \\
$=  X_{13} P_{37} X_{74} Q_{48} Y_{82} Z_{21}=  P_{37} X_{74} Q_{48} X_{86} Z_{65} Y_{53}=  Q_{15} X_{57} X_{74} P_{48} X_{86} X_{61}=  Q_{15} X_{57} X_{74} P_{48} Y_{82} Z_{21}$ & & & \\
$=  Q_{26} Z_{65} X_{57} X_{74} P_{48} Y_{82}=  X_{13} Q_{37} X_{74} P_{48} X_{86} X_{61}=  X_{13} Q_{37} X_{74} P_{48} Y_{82} Z_{21}=  Q_{37} X_{74} P_{48} X_{86} Z_{65} Y_{53}$  & & & \\
$P_{15} Y_{53} Q_{37} X_{72} P_{26} X_{61}=  P_{15} X_{54} Q_{48} Y_{82} P_{26} X_{61}=  P_{15} Y_{53} P_{37} X_{72} Q_{26} X_{61}=  P_{15} X_{54} P_{48} Y_{82} Q_{26} X_{61}$ & 0& 0& 1 \\ 
$=  Q_{15} Y_{53} P_{37} X_{72} P_{26} X_{61}=  Q_{15} X_{54} P_{48} Y_{82} P_{26} X_{61}=  P_{15} Y_{53} P_{37} X_{74} Q_{48} Y_{82} Y_{21}$& & & \\
$=  P_{15} Y_{53} Q_{37} X_{74} P_{48} Y_{82} Y_{21}=  P_{26} Y_{65} Y_{53} P_{37} X_{74} Q_{48} Y_{82}=  P_{26} Y_{65} Y_{53} Q_{37} X_{74} P_{48} Y_{82}$& & & \\
$=  Q_{15} Y_{53} P_{37} X_{74} P_{48} Y_{82} Y_{21}=  Q_{26} Y_{65} Y_{53} P_{37} X_{74} P_{48} Y_{82}$ & & & \\
$P_{15} X_{57} X_{74} X_{42} Z_{21}=  P_{26} Z_{65} X_{57} X_{74} X_{42}=  X_{13} P_{37} X_{74} X_{42} Z_{21}=  P_{48} X_{86} Z_{65} X_{57} X_{74}$ & 1& 1& -1 \\ 
$P_{15} Y_{53} P_{37} X_{74} X_{42} Y_{21}=  P_{15} X_{57} X_{74} P_{48} Y_{82} Y_{21}=  P_{26} Y_{65} Y_{53} P_{37} X_{74} X_{42}=  P_{26} Y_{65} X_{57} X_{74} P_{48} Y_{82}$ & 1& 0& 0 \\ 
$=  X_{13} P_{37} X_{74} P_{48} Y_{82} Y_{21}=  P_{37} X_{74} P_{48} X_{86} Y_{65} Y_{53}=  P_{15} X_{54} X_{42} P_{26} X_{61}=  P_{15} X_{57} X_{72} P_{26} X_{61}$& & & \\
$=  P_{15} Y_{53} P_{37} X_{72} Z_{21}=  P_{15} X_{54} P_{48} X_{86} X_{61}=  P_{15} X_{54} P_{48} Y_{82} Z_{21}=  X_{13} P_{37} X_{72} P_{26} X_{61}=  P_{26} Z_{65} Y_{53} P_{37} X_{72}$& & & \\
$=  P_{26} Z_{65} X_{54} P_{48} Y_{82}$ & & & \\
$P_{15} Y_{53} Q_{37} X_{74} Q_{48} Y_{82} P_{26} X_{61}=  P_{15} Y_{53} P_{37} X_{74} Q_{48} Y_{82} Q_{26} X_{61}=  P_{15} Y_{53} Q_{37} X_{74} P_{48} Y_{82} Q_{26} X_{61}$  & -1& 1& 2 \\ 
$=  Q_{15} Y_{53} P_{37} X_{74} Q_{48} Y_{82} P_{26} X_{61}=  Q_{15} Y_{53} Q_{37} X_{74} P_{48} Y_{82} P_{26} X_{61}=  Q_{15} Y_{53} P_{37} X_{74} P_{48} Y_{82} Q_{26} X_{61}$ & & & \\
$P_{15} Y_{53} Q_{37} X_{74} X_{42} P_{26} X_{61}=  P_{15} X_{57} X_{74} Q_{48} Y_{82} P_{26} X_{61}=  P_{15} Y_{53} P_{37} X_{74} X_{42} Q_{26} X_{61}$  & 0& 1& 1 \\ 
$=  P_{15} Y_{53} P_{37} X_{74} Q_{48} X_{86} X_{61}=  P_{15} Y_{53} P_{37} X_{74} Q_{48} Y_{82} Z_{21}=  P_{15} X_{57} X_{74} P_{48} Y_{82} Q_{26} X_{61}$& & & \\
$=  P_{15} Y_{53} Q_{37} X_{74} P_{48} X_{86} X_{61}=  P_{15} Y_{53} Q_{37} X_{74} P_{48} Y_{82} Z_{21}=  Q_{15} Y_{53} P_{37} X_{74} X_{42} P_{26} X_{61}$& & & \\
$=  X_{13} P_{37} X_{74} Q_{48} Y_{82} P_{26} X_{61}=  P_{26} Z_{65} Y_{53} P_{37} X_{74} Q_{48} Y_{82}=  Q_{15} X_{57} X_{74} P_{48} Y_{82} P_{26} X_{61}$& & & \\
$=  X_{13} Q_{37} X_{74} P_{48} Y_{82} P_{26} X_{61}=  P_{26} Z_{65} Y_{53} Q_{37} X_{74} P_{48} Y_{82}=  Q_{15} Y_{53} P_{37} X_{74} P_{48} X_{86} X_{61}$& & & \\
$=  Q_{15} Y_{53} P_{37} X_{74} P_{48} Y_{82} Z_{21}=  X_{13} P_{37} X_{74} P_{48} Y_{82} Q_{26} X_{61}=  Q_{26} Z_{65} Y_{53} P_{37} X_{74} P_{48} Y_{82}$& & & \\
$P_{15} X_{57} X_{74} X_{42} P_{26} X_{61}=  P_{15} Y_{53} P_{37} X_{74} X_{42} Z_{21}=  P_{15} X_{57} X_{74} P_{48} X_{86} X_{61}=  P_{15} X_{57} X_{74} P_{48} Y_{82} Z_{21}$ & 1& 1& 0 \\ 
$=  X_{13} P_{37} X_{74} X_{42} P_{26} X_{61}=  P_{26} Z_{65} Y_{53} P_{37} X_{74} X_{42}=  P_{26} Z_{65} X_{57} X_{74} P_{48} Y_{82}=  X_{13} P_{37} X_{74} P_{48} X_{86} X_{61}$& & & \\
$=  X_{13} P_{37} X_{74} P_{48} Y_{82} Z_{21}=  P_{37} X_{74} P_{48} X_{86} Z_{65} Y_{53}$ & & & \\
$P_{15} Y_{53} P_{37} X_{72} P_{26} X_{61}=  P_{15} X_{54} P_{48} Y_{82} P_{26} X_{61}=  P_{15} Y_{53} P_{37} X_{74} P_{48} Y_{82} Y_{21}$ & 1& 0& 1 \\ 
$=  P_{26} Y_{65} Y_{53} P_{37} X_{74} P_{48} Y_{82}$ & & & \\
$P_{15} Y_{53} P_{37} X_{74} Q_{48} Y_{82} P_{26} X_{61}=  P_{15} Y_{53} Q_{37} X_{74} P_{48} Y_{82} P_{26} X_{61}=  P_{15} Y_{53} P_{37} X_{74} P_{48} Y_{82} Q_{26} X_{61}$ & 0& 1& 2 \\ 
$=  Q_{15} Y_{53} P_{37} X_{74} P_{48} Y_{82} P_{26} X_{61}$ & & & \\
$P_{15} Y_{53} P_{37} X_{74} X_{42} P_{26} X_{61}=  P_{15} X_{57} X_{74} P_{48} Y_{82} P_{26} X_{61}=  P_{15} Y_{53} P_{37} X_{74} P_{48} X_{86} X_{61}$ & 1& 1& 1 \\ 
$=  P_{15} Y_{53} P_{37} X_{74} P_{48} Y_{82} Z_{21}=  X_{13} P_{37} X_{74} P_{48} Y_{82} P_{26} X_{61}=  P_{26} Z_{65} Y_{53} P_{37} X_{74} P_{48} Y_{82}$  & & & \\
$ P_{15} Y_{53} P_{37} X_{74} P_{48} Y_{82} P_{26} X_{61}$ & 1& 1& 2 \\
\hline
\end{tabular}

==> (inline-23) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{16}^{1}  : & Y_{68} X_{81}  &-& X_{67} X_{71}  &  P_{15} X_{56}  &-& X_{12} P_{26} \\ 
\Lambda_{16}^{2}  : & X_{67} Y_{71}  &-& X_{68} X_{81} &  P_{15} Y_{56}  &-& Y_{12} P_{26} \\ 
\Lambda_{16}^{3}  : & X_{68} X_{87} X_{71}  &-& Y_{68} X_{87} Y_{71} &  P_{15} Z_{56}  &-& Z_{12} P_{26} \\ 
\Lambda_{16}^{4}  : & Y_{68} S_{81}  &-& X_{67} S_{71} &  X_{12} Q_{26}  &-& Q_{15} X_{56} \\ 
\Lambda_{16}^{5}  : & X_{67} T_{71}  &-& X_{68} S_{81} &  Y_{12} Q_{26}  &-& Q_{15} Y_{56} \\ 
\Lambda_{16}^{6}  : & X_{68} X_{87} S_{71}  &-& Y_{68} X_{87} T_{71} &  Z_{12} Q_{26}  &-& Q_{15} Z_{56} \\ 
\Lambda_{27}^{1}  : & Y_{71} Y_{12}  &-& X_{71} X_{12}  &  P_{26} X_{67}  &-& X_{23} P_{37} \\ 
\Lambda_{27}^{2}  : & T_{71} Y_{12}  &-& S_{71} X_{12}  &  X_{23} Q_{37}  &-& Q_{26} X_{67} \\ 
\Lambda_{28}^{1}  : & X_{87} X_{71} Z_{12}  &-& X_{81} Y_{12} &  P_{26} X_{68}  &-& X_{24} P_{48} \\ 
\Lambda_{28}^{2}  : & X_{81} X_{12}  &-& X_{87} Y_{71} Z_{12} &  P_{26} Y_{68}  &-& Y_{24} P_{48} \\ 
\Lambda_{28}^{3}  : & X_{87} S_{71} Z_{12}  &-& S_{81} Y_{12}  &  X_{24} Q_{48}  &-& Q_{26} X_{68} \\ 
\Lambda_{28}^{4}  : & S_{81} X_{12}  &-& X_{87} T_{71} Z_{12} &  Y_{24} Q_{48}  &-& Q_{26} Y_{68}  \\ 
\Lambda_{31}^{1}  : & Z_{12} X_{24} X_{43}  &-& X_{12} X_{23}  &  P_{37} X_{71}  &-& Q_{37} S_{71} \\ 
\Lambda_{31}^{2}  : & Y_{12} X_{23}  &-& Z_{12} Y_{24} X_{43} &  P_{37} Y_{71}  &-& Q_{37} T_{71} \\ 
\Lambda_{41}  : & X_{12} Y_{24}  &-& Y_{12} X_{24} &  P_{48} X_{81}  &-& Q_{48} S_{81} \\ 
\Lambda_{47}^{1}  : & X_{71} Z_{12} X_{24}  &-& Y_{71} Z_{12} Y_{24} &  P_{48} X_{87}  &-& X_{43} P_{37} \\ 
\Lambda_{47}^{2}  : & S_{71} Z_{12} X_{24}  &-& T_{71} Z_{12} Y_{24} &  X_{43} Q_{37}  &-& Q_{48} X_{87} \\ 
\Lambda_{75}^{1}  : & Z_{56} X_{68} X_{87}  &-& X_{56} X_{67}  &  S_{71} Q_{15}  &-& X_{71} P_{15} \\ 
\Lambda_{75}^{2}  : & Y_{56} X_{67}  &-& Z_{56} Y_{68} X_{87} &  T_{71} Q_{15}  &-& Y_{71} P_{15} \\ 
\Lambda_{85}  : & X_{56} Y_{68}  &-& Y_{56} X_{68} &  S_{81} Q_{15}  &-& X_{81} P_{15}
 \end{array}
\begin{array}{c|cccccc|cccccccccccccc|cccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & o_1 & o_2 & o_3 & o_4\\
\hline
P_{15} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
P_{26} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
P_{37} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 \\
P_{48} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
\hline
Q_{15} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
Q_{26} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
Q_{37} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 \\
Q_{48} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
\hline
S_{71} & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
S_{81} & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
T_{71} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
\hline
X_{12} & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
X_{23} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
X_{24} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 \\
X_{43} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
X_{56} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 1 \\
X_{67} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 \\
X_{68} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
X_{71} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
X_{81} & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
X_{87} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 \\
\hline
Y_{12} & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
Y_{24} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 \\
Y_{56} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 1 \\
Y_{68} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
Y_{71} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
\hline
Z_{12} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Z_{56} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
\end{array}
\begin{array}{cccccc|cccccccccccccc|cccc}
 p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & o_1 & o_2 & o_3 & o_4\\
\hline
 0 & 0 & 0 & 0 & 1 & 0 & -1 & 2 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 \\
 1 & 1 & -1 & -1 & 1 & -1 & -1 & 3 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 2 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & -1 & -1 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccc|cccccccccccccc|cccc}
 p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & o_1 & o_2 & o_3 & o_4\\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccc|cccccccccccccc|cccc}
 p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & o_1 & o_2 & o_3 & o_4\\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 \\
 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
\end{array}

==> (inline-24) <==
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $SU(2)_{\tilde{y}}$ & $U(1)_{\tilde{b}}$ \\
\hline
$P_{15} Z_{56} X_{67} S_{71}=  P_{15} Z_{56} Y_{68} S_{81}=  Z_{12} P_{26} X_{67} S_{71}=  Z_{12} P_{26} Y_{68} S_{81}=  Z_{12} X_{23} P_{37} S_{71}=  Z_{12} Y_{24} P_{48} S_{81}$ &1& 0& -1\\
$P_{15} Z_{56} X_{67} X_{71}=  P_{15} Z_{56} Y_{68} X_{81}=  Z_{12} P_{26} X_{67} X_{71}=  Z_{12} P_{26} Y_{68} X_{81}=  Z_{12} X_{23} P_{37} X_{71}=  Z_{12} Y_{24} P_{48} X_{81}$ &0& 0& -1\\
$=  Q_{15} Z_{56} X_{67} S_{71}=  Q_{15} Z_{56} Y_{68} S_{81}=  Z_{12} Q_{26} X_{67} S_{71}=  Z_{12} Q_{26} Y_{68} S_{81}=  Z_{12} X_{23} Q_{37} S_{71}=  Z_{12} Y_{24} Q_{48} S_{81}$ & & &\\
$Q_{15} Z_{56} X_{67} X_{71}=  Q_{15} Z_{56} Y_{68} X_{81}=  Z_{12} Q_{26} X_{67} X_{71}=  Z_{12} Q_{26} Y_{68} X_{81}=  Z_{12} X_{23} Q_{37} X_{71}=  Z_{12} Y_{24} Q_{48} X_{81}$ &-1& 0& -1\\
$P_{15} Z_{56} X_{68} S_{81}=  P_{15} Z_{56} X_{67} T_{71}=  Z_{12} P_{26} X_{68} S_{81}=  Z_{12} P_{26} X_{67} T_{71}=  Z_{12} X_{23} P_{37} T_{71}=  Z_{12} X_{24} P_{48} S_{81}$ &1& -1& -1\\
$P_{15} Z_{56} X_{67} Y_{71}=  P_{15} Z_{56} X_{68} X_{81}=  Z_{12} P_{26} X_{67} Y_{71}=  Z_{12} P_{26} X_{68} X_{81}=  Z_{12} X_{23} P_{37} Y_{71}=  Z_{12} X_{24} P_{48} X_{81}$ &0& -1& -1\\
$=  Q_{15} Z_{56} X_{68} S_{81}=  Q_{15} Z_{56} X_{67} T_{71}=  Z_{12} Q_{26} X_{68} S_{81}=  Z_{12} Q_{26} X_{67} T_{71}=  Z_{12} X_{23} Q_{37} T_{71}=  Z_{12} X_{24} Q_{48} S_{81}$ & & &\\
$Q_{15} Z_{56} X_{67} Y_{71}=  Q_{15} Z_{56} X_{68} X_{81}=  Z_{12} Q_{26} X_{67} Y_{71}=  Z_{12} Q_{26} X_{68} X_{81}=  Z_{12} X_{23} Q_{37} Y_{71}=  Z_{12} X_{24} Q_{48} X_{81}$ &-1& -1& -1\\
$P_{15} Z_{56} Y_{68} X_{87} S_{71}=  Z_{12} P_{26} Y_{68} X_{87} S_{71}=  Z_{12} Y_{24} X_{43} P_{37} S_{71}=  Z_{12} Y_{24} P_{48} X_{87} S_{71}=  P_{15} Y_{56} X_{67} S_{71}$ &1& 1& 0\\
$=  P_{15} Y_{56} Y_{68} S_{81}=  Y_{12} P_{26} X_{67} S_{71}=  Y_{12} P_{26} Y_{68} S_{81}=  Y_{12} X_{23} P_{37} S_{71}=  Y_{12} Y_{24} P_{48} S_{81}$  & & &\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $SU(2)_{\tilde{y}}$ & $U(1)_{\tilde{b}}$ \\
\hline
$P_{15} Z_{56} Y_{68} X_{87} X_{71}=  Z_{12} P_{26} Y_{68} X_{87} X_{71}=  Z_{12} Y_{24} X_{43} P_{37} X_{71}=  Z_{12} Y_{24} P_{48} X_{87} X_{71}=  Q_{15} Z_{56} Y_{68} X_{87} S_{71}$  &0& 1& 0\\
$=  Z_{12} Q_{26} Y_{68} X_{87} S_{71}=  Z_{12} Y_{24} X_{43} Q_{37} S_{71}=  Z_{12} Y_{24} Q_{48} X_{87} S_{71}=  P_{15} Y_{56} X_{67} X_{71}=  P_{15} Y_{56} Y_{68} X_{81}$ & & &\\
$=  Y_{12} P_{26} X_{67} X_{71}=  Y_{12} P_{26} Y_{68} X_{81}=  Y_{12} X_{23} P_{37} X_{71}=  Y_{12} Y_{24} P_{48} X_{81}=  Q_{15} Y_{56} X_{67} S_{71}=  Q_{15} Y_{56} Y_{68} S_{81}$ & & &\\
$=  Y_{12} Q_{26} X_{67} S_{71}=  Y_{12} Q_{26} Y_{68} S_{81}=  Y_{12} X_{23} Q_{37} S_{71}=  Y_{12} Y_{24} Q_{48} S_{81}$ & & &\\
$Q_{15} Z_{56} Y_{68} X_{87} X_{71}=  Z_{12} Q_{26} Y_{68} X_{87} X_{71}=  Z_{12} Y_{24} X_{43} Q_{37} X_{71}=  Z_{12} Y_{24} Q_{48} X_{87} X_{71}=  Q_{15} Y_{56} X_{67} X_{71}$ &-1& 1& 0\\
$=  Q_{15} Y_{56} Y_{68} X_{81}=  Y_{12} Q_{26} X_{67} X_{71}=  Y_{12} Q_{26} Y_{68} X_{81}=  Y_{12} X_{23} Q_{37} X_{71}=  Y_{12} Y_{24} Q_{48} X_{81}$  & & &\\
$P_{15} Z_{56} X_{68} X_{87} S_{71}=  P_{15} Z_{56} Y_{68} X_{87} T_{71}=  Z_{12} P_{26} X_{68} X_{87} S_{71}=  Z_{12} P_{26} Y_{68} X_{87} T_{71}=  Z_{12} X_{24} X_{43} P_{37} S_{71}$ &1& 0& 0\\
$=  Z_{12} Y_{24} X_{43} P_{37} T_{71}=  Z_{12} X_{24} P_{48} X_{87} S_{71}=  Z_{12} Y_{24} P_{48} X_{87} T_{71}=  P_{15} X_{56} X_{67} S_{71}=  P_{15} X_{56} Y_{68} S_{81}$ & & &\\
$=  P_{15} Y_{56} X_{68} S_{81}=  P_{15} Y_{56} X_{67} T_{71}=  X_{12} P_{26} X_{67} S_{71}=  X_{12} P_{26} Y_{68} S_{81}=  Y_{12} P_{26} X_{68} S_{81}=  Y_{12} P_{26} X_{67} T_{71}$ & & &\\
$=  X_{12} X_{23} P_{37} S_{71}=  Y_{12} X_{23} P_{37} T_{71}=  X_{12} Y_{24} P_{48} S_{81}=  Y_{12} X_{24} P_{48} S_{81}$ & & &\\
$P_{15} Z_{56} X_{68} X_{87} X_{71}=  P_{15} Z_{56} Y_{68} X_{87} Y_{71}=  Z_{12} P_{26} X_{68} X_{87} X_{71}=  Z_{12} P_{26} Y_{68} X_{87} Y_{71}=  Z_{12} X_{24} X_{43} P_{37} X_{71}$ &0& 0& 0\\
$=  Z_{12} Y_{24} X_{43} P_{37} Y_{71}=  Z_{12} X_{24} P_{48} X_{87} X_{71}=  Z_{12} Y_{24} P_{48} X_{87} Y_{71}=  Q_{15} Z_{56} X_{68} X_{87} S_{71}=  Q_{15} Z_{56} Y_{68} X_{87} T_{71}$ & & &\\
$=  Z_{12} Q_{26} X_{68} X_{87} S_{71}=  Z_{12} Q_{26} Y_{68} X_{87} T_{71}=  Z_{12} X_{24} X_{43} Q_{37} S_{71}=  Z_{12} Y_{24} X_{43} Q_{37} T_{71}=  Z_{12} X_{24} Q_{48} X_{87} S_{71}$ & & &\\
$=  Z_{12} Y_{24} Q_{48} X_{87} T_{71}=  P_{15} X_{56} X_{67} X_{71}=  P_{15} X_{56} Y_{68} X_{81}=  P_{15} Y_{56} X_{67} Y_{71}=  P_{15} Y_{56} X_{68} X_{81}$ & & &\\
$=  X_{12} P_{26} X_{67} X_{71}=  X_{12} P_{26} Y_{68} X_{81}=  Y_{12} P_{26} X_{67} Y_{71}=  Y_{12} P_{26} X_{68} X_{81}=  X_{12} X_{23} P_{37} X_{71}=  Y_{12} X_{23} P_{37} Y_{71}$ & & &\\
$=  X_{12} Y_{24} P_{48} X_{81}=  Y_{12} X_{24} P_{48} X_{81}=  Q_{15} X_{56} X_{67} S_{71}=  Q_{15} X_{56} Y_{68} S_{81}=  Q_{15} Y_{56} X_{68} S_{81}=  Q_{15} Y_{56} X_{67} T_{71}$ & & &\\
$=  X_{12} Q_{26} X_{67} S_{71}=  X_{12} Q_{26} Y_{68} S_{81}=  Y_{12} Q_{26} X_{68} S_{81}=  Y_{12} Q_{26} X_{67} T_{71}=  X_{12} X_{23} Q_{37} S_{71}=  Y_{12} X_{23} Q_{37} T_{71}$ & & &\\
$=  X_{12} Y_{24} Q_{48} S_{81}=  Y_{12} X_{24} Q_{48} S_{81}$ & & &\\
$Q_{15} Z_{56} X_{68} X_{87} X_{71}=  Q_{15} Z_{56} Y_{68} X_{87} Y_{71}=  Z_{12} Q_{26} X_{68} X_{87} X_{71}=  Z_{12} Q_{26} Y_{68} X_{87} Y_{71}=  Z_{12} X_{24} X_{43} Q_{37} X_{71}$ &-1& 0& 0\\
$=  Z_{12} Y_{24} X_{43} Q_{37} Y_{71}=  Z_{12} X_{24} Q_{48} X_{87} X_{71}=  Z_{12} Y_{24} Q_{48} X_{87} Y_{71}=  Q_{15} X_{56} X_{67} X_{71}=  Q_{15} X_{56} Y_{68} X_{81}$ & & &\\
$=  Q_{15} Y_{56} X_{67} Y_{71}=  Q_{15} Y_{56} X_{68} X_{81}=  X_{12} Q_{26} X_{67} X_{71}=  X_{12} Q_{26} Y_{68} X_{81}=  Y_{12} Q_{26} X_{67} Y_{71}=  Y_{12} Q_{26} X_{68} X_{81}$ & & &\\
$=  X_{12} X_{23} Q_{37} X_{71}=  Y_{12} X_{23} Q_{37} Y_{71}=  X_{12} Y_{24} Q_{48} X_{81}=  Y_{12} X_{24} Q_{48} X_{81}$ & & &\\
$P_{15} Z_{56} X_{68} X_{87} T_{71}=  Z_{12} P_{26} X_{68} X_{87} T_{71}=  Z_{12} X_{24} X_{43} P_{37} T_{71}=  Z_{12} X_{24} P_{48} X_{87} T_{71}=  P_{15} X_{56} X_{68} S_{81}$ &1& -1& 0\\
$=  P_{15} X_{56} X_{67} T_{71}=  X_{12} P_{26} X_{68} S_{81}=  X_{12} P_{26} X_{67} T_{71}=  X_{12} X_{23} P_{37} T_{71}=  X_{12} X_{24} P_{48} S_{81}$  & & &\\
$P_{15} Z_{56} X_{68} X_{87} Y_{71}=  Z_{12} P_{26} X_{68} X_{87} Y_{71}=  Z_{12} X_{24} X_{43} P_{37} Y_{71}=  Z_{12} X_{24} P_{48} X_{87} Y_{71}=  Q_{15} Z_{56} X_{68} X_{87} T_{71}$ &0& -1& 0\\
$=  Z_{12} Q_{26} X_{68} X_{87} T_{71}=  Z_{12} X_{24} X_{43} Q_{37} T_{71}=  Z_{12} X_{24} Q_{48} X_{87} T_{71}=  P_{15} X_{56} X_{67} Y_{71}=  P_{15} X_{56} X_{68} X_{81}$ & & &\\
$=  X_{12} P_{26} X_{67} Y_{71}=  X_{12} P_{26} X_{68} X_{81}=  X_{12} X_{23} P_{37} Y_{71}=  X_{12} X_{24} P_{48} X_{81}=  Q_{15} X_{56} X_{68} S_{81}=  Q_{15} X_{56} X_{67} T_{71}$ & & &\\
$=  X_{12} Q_{26} X_{68} S_{81}=  X_{12} Q_{26} X_{67} T_{71}=  X_{12} X_{23} Q_{37} T_{71}=  X_{12} X_{24} Q_{48} S_{81}$ & & &\\
$Q_{15} Z_{56} X_{68} X_{87} Y_{71}=  Z_{12} Q_{26} X_{68} X_{87} Y_{71}=  Z_{12} X_{24} X_{43} Q_{37} Y_{71}=  Z_{12} X_{24} Q_{48} X_{87} Y_{71}=  Q_{15} X_{56} X_{67} Y_{71}$ &-1& -1& 0\\
$=  Q_{15} X_{56} X_{68} X_{81}=  X_{12} Q_{26} X_{67} Y_{71}=  X_{12} Q_{26} X_{68} X_{81}=  X_{12} X_{23} Q_{37} Y_{71}=  X_{12} X_{24} Q_{48} X_{81}$ & & &\\
$P_{15} Y_{56} Y_{68} X_{87} S_{71}=  Y_{12} P_{26} Y_{68} X_{87} S_{71}=  Y_{12} Y_{24} X_{43} P_{37} S_{71}=  Y_{12} Y_{24} P_{48} X_{87} S_{71}$ &1& 2& 1\\
$P_{15} Y_{56} Y_{68} X_{87} X_{71}=  Y_{12} P_{26} Y_{68} X_{87} X_{71}=  Y_{12} Y_{24} X_{43} P_{37} X_{71}=  Y_{12} Y_{24} P_{48} X_{87} X_{71}=  Q_{15} Y_{56} Y_{68} X_{87} S_{71}$ &0& 2& 1\\
$=  Y_{12} Q_{26} Y_{68} X_{87} S_{71}=  Y_{12} Y_{24} X_{43} Q_{37} S_{71}=  Y_{12} Y_{24} Q_{48} X_{87} S_{71}$ & & &\\
$Q_{15} Y_{56} Y_{68} X_{87} X_{71}=  Y_{12} Q_{26} Y_{68} X_{87} X_{71}=  Y_{12} Y_{24} X_{43} Q_{37} X_{71}=  Y_{12} Y_{24} Q_{48} X_{87} X_{71}$ &-1& 2& 1\\
$P_{15} X_{56} Y_{68} X_{87} S_{71}=  P_{15} Y_{56} X_{68} X_{87} S_{71}=  P_{15} Y_{56} Y_{68} X_{87} T_{71}=  X_{12} P_{26} Y_{68} X_{87} S_{71}=  Y_{12} P_{26} X_{68} X_{87} S_{71}$ &1& 1& 1\\
$=  Y_{12} P_{26} Y_{68} X_{87} T_{71}=  X_{12} Y_{24} X_{43} P_{37} S_{71}=  Y_{12} X_{24} X_{43} P_{37} S_{71}=  Y_{12} Y_{24} X_{43} P_{37} T_{71}=  X_{12} Y_{24} P_{48} X_{87} S_{71}$ & & &\\
$=  Y_{12} X_{24} P_{48} X_{87} S_{71}=  Y_{12} Y_{24} P_{48} X_{87} T_{71}$ & & &\\
$P_{15} X_{56} Y_{68} X_{87} X_{71}=  P_{15} Y_{56} X_{68} X_{87} X_{71}=  P_{15} Y_{56} Y_{68} X_{87} Y_{71}=  X_{12} P_{26} Y_{68} X_{87} X_{71}=  Y_{12} P_{26} X_{68} X_{87} X_{71}$ &0& 1& 1\\
$=  Y_{12} P_{26} Y_{68} X_{87} Y_{71}=  X_{12} Y_{24} X_{43} P_{37} X_{71}=  Y_{12} X_{24} X_{43} P_{37} X_{71}=  Y_{12} Y_{24} X_{43} P_{37} Y_{71}=  X_{12} Y_{24} P_{48} X_{87} X_{71}$ & & &\\
$=  Y_{12} X_{24} P_{48} X_{87} X_{71}=  Y_{12} Y_{24} P_{48} X_{87} Y_{71}=  Q_{15} X_{56} Y_{68} X_{87} S_{71}=  Q_{15} Y_{56} X_{68} X_{87} S_{71}=  Q_{15} Y_{56} Y_{68} X_{87} T_{71}$ & & &\\
$=  X_{12} Q_{26} Y_{68} X_{87} S_{71}=  Y_{12} Q_{26} X_{68} X_{87} S_{71}=  Y_{12} Q_{26} Y_{68} X_{87} T_{71}=  X_{12} Y_{24} X_{43} Q_{37} S_{71}=  Y_{12} X_{24} X_{43} Q_{37} S_{71}$ & & &\\
$=  Y_{12} Y_{24} X_{43} Q_{37} T_{71}=  X_{12} Y_{24} Q_{48} X_{87} S_{71}=  Y_{12} X_{24} Q_{48} X_{87} S_{71}=  Y_{12} Y_{24} Q_{48} X_{87} T_{71}$  & & &\\
$Q_{15} X_{56} Y_{68} X_{87} X_{71}=  Q_{15} Y_{56} X_{68} X_{87} X_{71}=  Q_{15} Y_{56} Y_{68} X_{87} Y_{71}=  X_{12} Q_{26} Y_{68} X_{87} X_{71}=  Y_{12} Q_{26} X_{68} X_{87} X_{71}$ &-1& 1& 1\\
$=  Y_{12} Q_{26} Y_{68} X_{87} Y_{71}=  X_{12} Y_{24} X_{43} Q_{37} X_{71}=  Y_{12} X_{24} X_{43} Q_{37} X_{71}=  Y_{12} Y_{24} X_{43} Q_{37} Y_{71}=  X_{12} Y_{24} Q_{48} X_{87} X_{71}$ & & &\\
$=  Y_{12} X_{24} Q_{48} X_{87} X_{71}=  Y_{12} Y_{24} Q_{48} X_{87} Y_{71}$ & & &\\
$P_{15} X_{56} X_{68} X_{87} S_{71}=  P_{15} X_{56} Y_{68} X_{87} T_{71}=  P_{15} Y_{56} X_{68} X_{87} T_{71}=  X_{12} P_{26} X_{68} X_{87} S_{71}=  X_{12} P_{26} Y_{68} X_{87} T_{71}$ &1& 0& 1\\
$=  Y_{12} P_{26} X_{68} X_{87} T_{71}=  X_{12} X_{24} X_{43} P_{37} S_{71}=  X_{12} Y_{24} X_{43} P_{37} T_{71}=  Y_{12} X_{24} X_{43} P_{37} T_{71}=  X_{12} X_{24} P_{48} X_{87} S_{71}$ & & &\\
$=  X_{12} Y_{24} P_{48} X_{87} T_{71}=  Y_{12} X_{24} P_{48} X_{87} T_{71}$ & & &\\
$P_{15} X_{56} X_{68} X_{87} X_{71}=  P_{15} X_{56} Y_{68} X_{87} Y_{71}=  P_{15} Y_{56} X_{68} X_{87} Y_{71}=  X_{12} P_{26} X_{68} X_{87} X_{71}=  X_{12} P_{26} Y_{68} X_{87} Y_{71}$ &0& 0& 1\\
$=  Y_{12} P_{26} X_{68} X_{87} Y_{71}=  X_{12} X_{24} X_{43} P_{37} X_{71}=  X_{12} Y_{24} X_{43} P_{37} Y_{71}=  Y_{12} X_{24} X_{43} P_{37} Y_{71}=  X_{12} X_{24} P_{48} X_{87} X_{71}$ & & &\\
$=  X_{12} Y_{24} P_{48} X_{87} Y_{71}=  Y_{12} X_{24} P_{48} X_{87} Y_{71}=  Q_{15} X_{56} X_{68} X_{87} S_{71}=  Q_{15} X_{56} Y_{68} X_{87} T_{71}=  Q_{15} Y_{56} X_{68} X_{87} T_{71}$ & & &\\
$=  X_{12} Q_{26} X_{68} X_{87} S_{71}=  X_{12} Q_{26} Y_{68} X_{87} T_{71}=  Y_{12} Q_{26} X_{68} X_{87} T_{71}=  X_{12} X_{24} X_{43} Q_{37} S_{71}=  X_{12} Y_{24} X_{43} Q_{37} T_{71}$ & & &\\
$=  Y_{12} X_{24} X_{43} Q_{37} T_{71}=  X_{12} X_{24} Q_{48} X_{87} S_{71}=  X_{12} Y_{24} Q_{48} X_{87} T_{71}=  Y_{12} X_{24} Q_{48} X_{87} T_{71}$  & & &\\
$Q_{15} X_{56} X_{68} X_{87} X_{71}=  Q_{15} X_{56} Y_{68} X_{87} Y_{71}=  Q_{15} Y_{56} X_{68} X_{87} Y_{71}=  X_{12} Q_{26} X_{68} X_{87} X_{71}=  X_{12} Q_{26} Y_{68} X_{87} Y_{71}$ &-1& 0& 1\\
$=  Y_{12} Q_{26} X_{68} X_{87} Y_{71}=  X_{12} X_{24} X_{43} Q_{37} X_{71}=  X_{12} Y_{24} X_{43} Q_{37} Y_{71}=  Y_{12} X_{24} X_{43} Q_{37} Y_{71}=  X_{12} X_{24} Q_{48} X_{87} X_{71}$ & & &\\
$=  X_{12} Y_{24} Q_{48} X_{87} Y_{71}=  Y_{12} X_{24} Q_{48} X_{87} Y_{71}$ & & &\\
$P_{15} X_{56} X_{68} X_{87} T_{71}=  X_{12} P_{26} X_{68} X_{87} T_{71}=  X_{12} X_{24} X_{43} P_{37} T_{71}=  X_{12} X_{24} P_{48} X_{87} T_{71}$ &1& -1& 1\\
$P_{15} X_{56} X_{68} X_{87} Y_{71}=  X_{12} P_{26} X_{68} X_{87} Y_{71}=  X_{12} X_{24} X_{43} P_{37} Y_{71}=  X_{12} X_{24} P_{48} X_{87} Y_{71}=  Q_{15} X_{56} X_{68} X_{87} T_{71}$ &0& -1& 1\\
$=  X_{12} Q_{26} X_{68} X_{87} T_{71}=  X_{12} X_{24} X_{43} Q_{37} T_{71}=  X_{12} X_{24} Q_{48} X_{87} T_{71}$ & & &\\
$Q_{15} X_{56} X_{68} X_{87} Y_{71}=  X_{12} Q_{26} X_{68} X_{87} Y_{71}=  X_{12} X_{24} X_{43} Q_{37} Y_{71}=  X_{12} X_{24} Q_{48} X_{87} Y_{71}$ &-1& -1& 1\\
\hline
\end{tabular}

==> (inline-25) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{12}^{1} : &  Y_{23} Y_{34} X_{41}  &-& X_{23} Y_{34} Y_{41} & P_{15} X_{52}  &-&  Q_{15} R_{52} \\ 
\Lambda_{12}^{2} : &  X_{23} X_{34} Y_{41}  &-&  Y_{23} X_{34} X_{41} & P_{15} Y_{52}  &-&  Q_{15} S_{52} \\ 
\Lambda_{27}^{1} : &  X_{78} Y_{85} Y_{52}  &-&  Y_{78} Y_{85} X_{52} & P_{26} X_{67}  &-&  X_{23} P_{37} \\ 
\Lambda_{27}^{2} : &  Y_{78} X_{85} X_{52}  &-& X_{78} X_{85} Y_{52} & P_{26} Y_{67}  &-&  Y_{23} P_{37} \\ 
\Lambda_{27}^{3} : &  X_{78} Y_{85} S_{52}  &-&  Y_{78} Y_{85} R_{52} & X_{23} Q_{37}  &-& Q_{26} X_{67} \\ 
\Lambda_{27}^{4} : &  Y_{78} X_{85} R_{52}  &-& X_{78} X_{85} S_{52}  & Y_{23} Q_{37}  &-& Q_{26} Y_{67} \\ 
\Lambda_{38}^{1} : &  Y_{85} Y_{52} X_{23}  &-& X_{85} Y_{52} Y_{23} & P_{37} X_{78}  &-&  X_{34} P_{48} \\ 
\Lambda_{38}^{2} : &  X_{85} X_{52} Y_{23}  &-&  Y_{85} X_{52} X_{23} & P_{37} Y_{78}  &-&  Y_{34} P_{48} \\ 
\Lambda_{38}^{3} : &  Y_{85} S_{52} X_{23}  &-& X_{85} S_{52} Y_{23} & X_{34} Q_{48}  &-& Q_{37} X_{78}  \\ 
\Lambda_{38}^{4} : &  X_{85} R_{52} Y_{23}  &-&  Y_{85} R_{52} X_{23} &  Y_{34} Q_{48} &-& Q_{37} Y_{78} \\ 
\Lambda_{45}^{1} : &  X_{52} Y_{23} Y_{34}  &-&  Y_{52} Y_{23} X_{34} & P_{48} X_{85}  &-&  X_{41} P_{15} \\ 
\Lambda_{45}^{2} : &  Y_{52} X_{23} X_{34}  &-& X_{52} X_{23} Y_{34} & P_{48} Y_{85}  &-&  Y_{41} P_{15} \\ 
\Lambda_{45}^{3} : &  R_{52} Y_{23} Y_{34}  &-&  S_{52} Y_{23} X_{34} & X_{41} Q_{15}  &-& Q_{48} X_{85}  \\ 
\Lambda_{45}^{4} : &  S_{52} X_{23} X_{34}  &-& R_{52} X_{23} Y_{34} & Y_{41} Q_{15}  &-& Q_{48} Y_{85} \\ 
\Lambda_{56}^{1} : &  Y_{67} Y_{78} X_{85}  &-& X_{67} Y_{78} Y_{85} & R_{52} Q_{26}  &-&  X_{52} P_{26} \\ 
\Lambda_{56}^{2} : &  X_{67} X_{78} Y_{85}  &-&  Y_{67} X_{78} X_{85} & S_{52} Q_{26}  &-&  Y_{52} P_{26}
 \end{array}
\begin{array}{c|cccccc|cccccccccccccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} \\
\hline
P_{15} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
P_{26} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
P_{37} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
P_{48} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
\hline
Q_{15} & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Q_{26} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
Q_{37} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
Q_{48} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
\hline
R_{52} & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
S_{52} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
\hline
X_{23} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
X_{34} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
X_{41} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 \\
X_{52} & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
X_{67} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
X_{78} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
X_{85} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
\hline
Y_{23} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
Y_{34} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
Y_{41} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 \\
Y_{52} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
Y_{67} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
Y_{78} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
Y_{85} & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
\end{array}
\begin{array}{cccccc|cccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
 1 & 1 & -1 & -1 & 0 & 0 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 \\
\end{array}
\begin{array}{cccccc|cccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} \\
\hline
 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
\end{array}
\begin{array}{cccccc|cccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} \\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\; & $SU(2)_{x}$ & $SU(2)_{y}$ &  $SU(2)_{z}$ & $U(1)$ & \text{fugacity} \\
\hline
$p_1$ & +1 & 0 & 0 & $r_1$ & $t_1$ \\
$p_2$ & -1 & 0 & 0 & $r_2$ & $t_2$ \\
$p_3$ & 0 & +1  & 0 & $r_3$ & $t_3$ \\
$p_4$ & 0 & -1 & 0 & $r_4$ & $t_4$ \\
$p_5$ & 0 &0 & +1 & $r_5$ & $t_5$ \\
$p_6$ & 0 &0 &  -1 & $r_6$ & $t_6$ \\
\hline
\end{tabular}

==> (inline-26) <==
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $SU(2)_{\tilde{y}}$ & $SU(2)_{\tilde{z}}$ \\
\hline
$P_{15} R_{52} X_{23} X_{34} X_{41}=  P_{26} X_{67} X_{78} X_{85} R_{52}=  X_{23} P_{37} X_{78} X_{85} R_{52}=  X_{23} X_{34} P_{48} X_{85} R_{52}$ &1& 1& 1\\
$P_{15} X_{52} X_{23} X_{34} X_{41}=  P_{26} X_{67} X_{78} X_{85} X_{52}=  X_{23} P_{37} X_{78} X_{85} X_{52}=  X_{23} X_{34} P_{48} X_{85} X_{52}=  Q_{15} R_{52} X_{23} X_{34} X_{41}$ &0& 1& 1\\
$=  Q_{26} X_{67} X_{78} X_{85} R_{52}=  X_{23} Q_{37} X_{78} X_{85} R_{52}=  X_{23} X_{34} Q_{48} X_{85} R_{52}$ & & & \\
$ Q_{15} X_{52} X_{23} X_{34} X_{41}=  Q_{26} X_{67} X_{78} X_{85} X_{52}=  X_{23} Q_{37} X_{78} X_{85} X_{52}=  X_{23} X_{34} Q_{48} X_{85} X_{52}$ &-1& 1& 1\\
$P_{15} R_{52} X_{23} Y_{34} X_{41}=  P_{15} S_{52} X_{23} X_{34} X_{41}=  P_{26} X_{67} Y_{78} X_{85} R_{52}=  P_{26} X_{67} X_{78} X_{85} S_{52}=  X_{23} P_{37} Y_{78} X_{85} R_{52}$ &1& 0& 1\\
$=  X_{23} P_{37} X_{78} X_{85} S_{52}=  X_{23} Y_{34} P_{48} X_{85} R_{52}=  X_{23} X_{34} P_{48} X_{85} S_{52}$ & & & \\
$P_{15} Y_{52} X_{23} X_{34} X_{41}=  P_{15} X_{52} X_{23} Y_{34} X_{41}=  P_{26} X_{67} Y_{78} X_{85} X_{52}=  P_{26} X_{67} X_{78} X_{85} Y_{52}=  X_{23} P_{37} Y_{78} X_{85} X_{52}$ &0& 0& 1\\
$=  X_{23} P_{37} X_{78} X_{85} Y_{52}=  X_{23} X_{34} P_{48} X_{85} Y_{52}=  X_{23} Y_{34} P_{48} X_{85} X_{52}=  Q_{15} R_{52} X_{23} Y_{34} X_{41}=  Q_{15} S_{52} X_{23} X_{34} X_{41}$ & & & \\
$=  Q_{26} X_{67} Y_{78} X_{85} R_{52}=  Q_{26} X_{67} X_{78} X_{85} S_{52}=  X_{23} Q_{37} Y_{78} X_{85} R_{52}=  X_{23} Q_{37} X_{78} X_{85} S_{52}=  X_{23} Y_{34} Q_{48} X_{85} R_{52}$ & & & \\
$=  X_{23} X_{34} Q_{48} X_{85} S_{52}$ & & & \\
$Q_{15} Y_{52} X_{23} X_{34} X_{41}=  Q_{15} X_{52} X_{23} Y_{34} X_{41}=  Q_{26} X_{67} Y_{78} X_{85} X_{52}=  Q_{26} X_{67} X_{78} X_{85} Y_{52}=  X_{23} Q_{37} Y_{78} X_{85} X_{52}$ &-1& 0& 1\\
$=  X_{23} Q_{37} X_{78} X_{85} Y_{52}=  X_{23} X_{34} Q_{48} X_{85} Y_{52}=  X_{23} Y_{34} Q_{48} X_{85} X_{52}$ & & & \\
$P_{15} S_{52} X_{23} Y_{34} X_{41}=  P_{26} X_{67} Y_{78} X_{85} S_{52}=  X_{23} P_{37} Y_{78} X_{85} S_{52}=  X_{23} Y_{34} P_{48} X_{85} S_{52}$ &1& -1& 1\\
$P_{15} Y_{52} X_{23} Y_{34} X_{41}=  P_{26} X_{67} Y_{78} X_{85} Y_{52}=  X_{23} P_{37} Y_{78} X_{85} Y_{52}=  X_{23} Y_{34} P_{48} X_{85} Y_{52}=  Q_{15} S_{52} X_{23} Y_{34} X_{41}$ &0& -1& 1\\
$=  Q_{26} X_{67} Y_{78} X_{85} S_{52}=  X_{23} Q_{37} Y_{78} X_{85} S_{52}=  X_{23} Y_{34} Q_{48} X_{85} S_{52}$ & & & \\
$Q_{15} Y_{52} X_{23} Y_{34} X_{41}=  Q_{26} X_{67} Y_{78} X_{85} Y_{52}=  X_{23} Q_{37} Y_{78} X_{85} Y_{52}=  X_{23} Y_{34} Q_{48} X_{85} Y_{52}$ &-1& -1& 1\\
$P_{15} R_{52} X_{23} X_{34} Y_{41}=  P_{15} R_{52} Y_{23} X_{34} X_{41}=  P_{26} X_{67} X_{78} Y_{85} R_{52}=  P_{26} Y_{67} X_{78} X_{85} R_{52}=  X_{23} P_{37} X_{78} Y_{85} R_{52}$ &1& 1& 0\\
$=  Y_{23} P_{37} X_{78} X_{85} R_{52}=  X_{23} X_{34} P_{48} Y_{85} R_{52}=  Y_{23} X_{34} P_{48} X_{85} R_{52}$ & & & \\
$P_{15} X_{52} X_{23} X_{34} Y_{41}=  P_{15} X_{52} Y_{23} X_{34} X_{41}=  P_{26} X_{67} X_{78} Y_{85} X_{52}=  P_{26} Y_{67} X_{78} X_{85} X_{52}=  X_{23} P_{37} X_{78} Y_{85} X_{52}$ &0& 1& 0\\
$=  Y_{23} P_{37} X_{78} X_{85} X_{52}=  X_{23} X_{34} P_{48} Y_{85} X_{52}=  Y_{23} X_{34} P_{48} X_{85} X_{52}=  Q_{15} R_{52} X_{23} X_{34} Y_{41}=  Q_{15} R_{52} Y_{23} X_{34} X_{41}$ & & & \\
$=  Q_{26} X_{67} X_{78} Y_{85} R_{52}=  Q_{26} Y_{67} X_{78} X_{85} R_{52}=  X_{23} Q_{37} X_{78} Y_{85} R_{52}=  Y_{23} Q_{37} X_{78} X_{85} R_{52}=  X_{23} X_{34} Q_{48} Y_{85} R_{52}$ & & & \\
$=  Y_{23} X_{34} Q_{48} X_{85} R_{52}$  & & & \\
$Q_{15} X_{52} X_{23} X_{34} Y_{41}=  Q_{15} X_{52} Y_{23} X_{34} X_{41}=  Q_{26} X_{67} X_{78} Y_{85} X_{52}=  Q_{26} Y_{67} X_{78} X_{85} X_{52}=  X_{23} Q_{37} X_{78} Y_{85} X_{52}$ &-1& 1& 0\\
$=  Y_{23} Q_{37} X_{78} X_{85} X_{52}=  X_{23} X_{34} Q_{48} Y_{85} X_{52}=  Y_{23} X_{34} Q_{48} X_{85} X_{52}$ & & & \\
$P_{15} R_{52} X_{23} Y_{34} Y_{41}=  P_{15} R_{52} Y_{23} Y_{34} X_{41}=  P_{15} S_{52} X_{23} X_{34} Y_{41}=  P_{15} S_{52} Y_{23} X_{34} X_{41}=  P_{26} X_{67} Y_{78} Y_{85} R_{52}$ &1& 0& 0\\
$=  P_{26} Y_{67} Y_{78} X_{85} R_{52}=  P_{26} X_{67} X_{78} Y_{85} S_{52}=  P_{26} Y_{67} X_{78} X_{85} S_{52}=  X_{23} P_{37} Y_{78} Y_{85} R_{52}=  Y_{23} P_{37} Y_{78} X_{85} R_{52}$ & & & \\
$=  X_{23} P_{37} X_{78} Y_{85} S_{52}=  Y_{23} P_{37} X_{78} X_{85} S_{52}=  X_{23} Y_{34} P_{48} Y_{85} R_{52}=  Y_{23} Y_{34} P_{48} X_{85} R_{52}=  X_{23} X_{34} P_{48} Y_{85} S_{52}$ & & & \\
$=  Y_{23} X_{34} P_{48} X_{85} S_{52}$  & & & \\
$ P_{15} Y_{52} X_{23} X_{34} Y_{41}=  P_{15} X_{52} X_{23} Y_{34} Y_{41}=  P_{15} Y_{52} Y_{23} X_{34} X_{41}=  P_{15} X_{52} Y_{23} Y_{34} X_{41}=  P_{26} X_{67} Y_{78} Y_{85} X_{52}$ &0& 0& 0\\
$=  P_{26} Y_{67} Y_{78} X_{85} X_{52}=  P_{26} X_{67} X_{78} Y_{85} Y_{52}=  P_{26} Y_{67} X_{78} X_{85} Y_{52}=  X_{23} P_{37} Y_{78} Y_{85} X_{52}=  X_{23} P_{37} X_{78} Y_{85} Y_{52}$& & & \\
$=  Y_{23} P_{37} Y_{78} X_{85} X_{52}=  Y_{23} P_{37} X_{78} X_{85} Y_{52}=  X_{23} X_{34} P_{48} Y_{85} Y_{52}=  X_{23} Y_{34} P_{48} Y_{85} X_{52}=  Y_{23} X_{34} P_{48} X_{85} Y_{52}$& & & \\
$=  Y_{23} Y_{34} P_{48} X_{85} X_{52}=  Q_{15} R_{52} X_{23} Y_{34} Y_{41}=  Q_{15} R_{52} Y_{23} Y_{34} X_{41}=  Q_{15} S_{52} X_{23} X_{34} Y_{41}=  Q_{15} S_{52} Y_{23} X_{34} X_{41}$& & & \\
$=  Q_{26} X_{67} Y_{78} Y_{85} R_{52}=  Q_{26} Y_{67} Y_{78} X_{85} R_{52}=  Q_{26} X_{67} X_{78} Y_{85} S_{52}=  Q_{26} Y_{67} X_{78} X_{85} S_{52}=  X_{23} Q_{37} Y_{78} Y_{85} R_{52}$& & & \\
$=  Y_{23} Q_{37} Y_{78} X_{85} R_{52}=  X_{23} Q_{37} X_{78} Y_{85} S_{52}=  Y_{23} Q_{37} X_{78} X_{85} S_{52}=  X_{23} Y_{34} Q_{48} Y_{85} R_{52}=  Y_{23} Y_{34} Q_{48} X_{85} R_{52}$& & & \\
$=  X_{23} X_{34} Q_{48} Y_{85} S_{52}=  Y_{23} X_{34} Q_{48} X_{85} S_{52}$ & & & \\
$ Q_{15} Y_{52} X_{23} X_{34} Y_{41}=  Q_{15} X_{52} X_{23} Y_{34} Y_{41}=  Q_{15} Y_{52} Y_{23} X_{34} X_{41}=  Q_{15} X_{52} Y_{23} Y_{34} X_{41}=  Q_{26} X_{67} Y_{78} Y_{85} X_{52}$ &-1& 0& 0\\
$=  Q_{26} Y_{67} Y_{78} X_{85} X_{52}=  Q_{26} X_{67} X_{78} Y_{85} Y_{52}=  Q_{26} Y_{67} X_{78} X_{85} Y_{52}=  X_{23} Q_{37} Y_{78} Y_{85} X_{52}=  X_{23} Q_{37} X_{78} Y_{85} Y_{52}$& & & \\
$=  Y_{23} Q_{37} Y_{78} X_{85} X_{52}=  Y_{23} Q_{37} X_{78} X_{85} Y_{52}=  X_{23} X_{34} Q_{48} Y_{85} Y_{52}=  X_{23} Y_{34} Q_{48} Y_{85} X_{52}=  Y_{23} X_{34} Q_{48} X_{85} Y_{52}$& & & \\
$=  Y_{23} Y_{34} Q_{48} X_{85} X_{52}$ & & & \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $SU(2)_{\tilde{y}}$ & $SU(2)_{\tilde{z}}$ \\
\hline
$ P_{15} S_{52} X_{23} Y_{34} Y_{41}=  P_{15} S_{52} Y_{23} Y_{34} X_{41}=  P_{26} X_{67} Y_{78} Y_{85} S_{52}=  P_{26} Y_{67} Y_{78} X_{85} S_{52}=  X_{23} P_{37} Y_{78} Y_{85} S_{52}$  &1& -1& 0\\
$=  Y_{23} P_{37} Y_{78} X_{85} S_{52}=  X_{23} Y_{34} P_{48} Y_{85} S_{52}=  Y_{23} Y_{34} P_{48} X_{85} S_{52}$& & & \\
$ P_{15} Y_{52} X_{23} Y_{34} Y_{41}=  P_{15} Y_{52} Y_{23} Y_{34} X_{41}=  P_{26} X_{67} Y_{78} Y_{85} Y_{52}=  P_{26} Y_{67} Y_{78} X_{85} Y_{52}=  X_{23} P_{37} Y_{78} Y_{85} Y_{52}$ &0& -1& 0\\
$=  Y_{23} P_{37} Y_{78} X_{85} Y_{52}=  X_{23} Y_{34} P_{48} Y_{85} Y_{52}=  Y_{23} Y_{34} P_{48} X_{85} Y_{52}=  Q_{15} S_{52} X_{23} Y_{34} Y_{41}=  Q_{15} S_{52} Y_{23} Y_{34} X_{41}$& & & \\
$=  Q_{26} X_{67} Y_{78} Y_{85} S_{52}=  Q_{26} Y_{67} Y_{78} X_{85} S_{52}=  X_{23} Q_{37} Y_{78} Y_{85} S_{52}=  Y_{23} Q_{37} Y_{78} X_{85} S_{52}=  X_{23} Y_{34} Q_{48} Y_{85} S_{52}$& & & \\
$=  Y_{23} Y_{34} Q_{48} X_{85} S_{52}$ & & & \\
$Q_{15} Y_{52} X_{23} Y_{34} Y_{41}=  Q_{15} Y_{52} Y_{23} Y_{34} X_{41}=  Q_{26} X_{67} Y_{78} Y_{85} Y_{52}=  Q_{26} Y_{67} Y_{78} X_{85} Y_{52}=  X_{23} Q_{37} Y_{78} Y_{85} Y_{52}$&-1& -1& 0\\
$=  Y_{23} Q_{37} Y_{78} X_{85} Y_{52}=  X_{23} Y_{34} Q_{48} Y_{85} Y_{52}=  Y_{23} Y_{34} Q_{48} X_{85} Y_{52}$ & & & \\
$ P_{15} R_{52} Y_{23} X_{34} Y_{41}=  P_{26} Y_{67} X_{78} Y_{85} R_{52}=  Y_{23} P_{37} X_{78} Y_{85} R_{52}=  Y_{23} X_{34} P_{48} Y_{85} R_{52}$ &1& 1& -1\\
$P_{15} X_{52} Y_{23} X_{34} Y_{41}=  P_{26} Y_{67} X_{78} Y_{85} X_{52}=  Y_{23} P_{37} X_{78} Y_{85} X_{52}=  Y_{23} X_{34} P_{48} Y_{85} X_{52}=  Q_{15} R_{52} Y_{23} X_{34} Y_{41}$ &0& 1& -1\\
$=  Q_{26} Y_{67} X_{78} Y_{85} R_{52}=  Y_{23} Q_{37} X_{78} Y_{85} R_{52}=  Y_{23} X_{34} Q_{48} Y_{85} R_{52}$& & & \\ 
$ Q_{15} X_{52} Y_{23} X_{34} Y_{41}=  Q_{26} Y_{67} X_{78} Y_{85} X_{52}=  Y_{23} Q_{37} X_{78} Y_{85} X_{52}=  Y_{23} X_{34} Q_{48} Y_{85} X_{52}$ &-1& 1& -1\\
$P_{15} R_{52} Y_{23} Y_{34} Y_{41}=  P_{15} S_{52} Y_{23} X_{34} Y_{41}=  P_{26} Y_{67} Y_{78} Y_{85} R_{52}=  P_{26} Y_{67} X_{78} Y_{85} S_{52}=  Y_{23} P_{37} Y_{78} Y_{85} R_{52}$ &1& 0& -1\\
$=  Y_{23} P_{37} X_{78} Y_{85} S_{52}=  Y_{23} Y_{34} P_{48} Y_{85} R_{52}=  Y_{23} X_{34} P_{48} Y_{85} S_{52}$ & & & \\ 
$ P_{15} Y_{52} Y_{23} X_{34} Y_{41}=  P_{15} X_{52} Y_{23} Y_{34} Y_{41}=  P_{26} Y_{67} Y_{78} Y_{85} X_{52}=  P_{26} Y_{67} X_{78} Y_{85} Y_{52}=  Y_{23} P_{37} Y_{78} Y_{85} X_{52}$ &0& 0& -1\\
$=  Y_{23} P_{37} X_{78} Y_{85} Y_{52}=  Y_{23} X_{34} P_{48} Y_{85} Y_{52}=  Y_{23} Y_{34} P_{48} Y_{85} X_{52}=  Q_{15} R_{52} Y_{23} Y_{34} Y_{41}=  Q_{15} S_{52} Y_{23} X_{34} Y_{41}$ & & & \\ 
$=  Q_{26} Y_{67} Y_{78} Y_{85} R_{52}=  Q_{26} Y_{67} X_{78} Y_{85} S_{52}=  Y_{23} Q_{37} Y_{78} Y_{85} R_{52}=  Y_{23} Q_{37} X_{78} Y_{85} S_{52}=  Y_{23} Y_{34} Q_{48} Y_{85} R_{52}$ & & & \\ 
$=  Y_{23} X_{34} Q_{48} Y_{85} S_{52}$ & & & \\ 
$ Q_{15} Y_{52} Y_{23} X_{34} Y_{41}=  Q_{15} X_{52} Y_{23} Y_{34} Y_{41}=  Q_{26} Y_{67} Y_{78} Y_{85} X_{52}=  Q_{26} Y_{67} X_{78} Y_{85} Y_{52}=  Y_{23} Q_{37} Y_{78} Y_{85} X_{52}$&-1& 0& -1\\
$=  Y_{23} Q_{37} X_{78} Y_{85} Y_{52}=  Y_{23} X_{34} Q_{48} Y_{85} Y_{52}=  Y_{23} Y_{34} Q_{48} Y_{85} X_{52}$ & & & \\ 
$P_{15} S_{52} Y_{23} Y_{34} Y_{41}=  P_{26} Y_{67} Y_{78} Y_{85} S_{52}=  Y_{23} P_{37} Y_{78} Y_{85} S_{52}=  Y_{23} Y_{34} P_{48} Y_{85} S_{52}$ &1& -1& -1\\
$P_{15} Y_{52} Y_{23} Y_{34} Y_{41}=  P_{26} Y_{67} Y_{78} Y_{85} Y_{52}=  Y_{23} P_{37} Y_{78} Y_{85} Y_{52}=  Y_{23} Y_{34} P_{48} Y_{85} Y_{52}=  Q_{15} S_{52} Y_{23} Y_{34} Y_{41}$ &0& -1& -1\\
$=  Q_{26} Y_{67} Y_{78} Y_{85} S_{52}=  Y_{23} Q_{37} Y_{78} Y_{85} S_{52}=  Y_{23} Y_{34} Q_{48} Y_{85} S_{52}$ & & & \\ 
$Q_{15} Y_{52} Y_{23} Y_{34} Y_{41}=  Q_{26} Y_{67} Y_{78} Y_{85} Y_{52}=  Y_{23} Q_{37} Y_{78} Y_{85} Y_{52}=  Y_{23} Y_{34} Q_{48} Y_{85} Y_{52}$ &-1& -1& -1\\
\hline
\end{tabular}

==> (inline-27) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{18}^{1}  : & X_{89}  Y_{97}  X_{75}  Q_{5.10}  X_{10.1} &-&X_{82}  Q_{27}  X_{71}  &   P_{16}  X_{68} &-& X_{13}  P_{38} \\
\Lambda_{18}^{2}  : & X_{89}  Y_{97}  X_{75}  P_{5.10}  X_{10.1}  &-&X_{82}  P_{27}  X_{71}  &   X_{13}  Q_{38}  &-&Q_{16}  X_{68} \\
\Lambda_{19}^{1}  : & X_{97}  X_{71} &-& Y_{97}  Y_{7.10}  X_{10.1}  &   P_{16}  X_{64}  Q_{49} &-& Q_{16}  X_{64}  P_{49} \\
\Lambda_{26}^{1}  : & X_{64}  X_{42} &-& X_{68}  X_{82}  &   P_{27}  X_{71}  Q_{16} &-& Q_{27}  X_{71}  P_{16} \\
\Lambda_{2.10}^{1}  : & X_{10.1}  X_{13}  X_{34}  Y_{42}  &-&X_{10.3}  X_{34}  X_{42}  &   P_{27}  X_{75}  Q_{5.10} &-& Q_{27}  X_{75}  P_{5.10} \\
\Lambda_{2.10}^{2}  : & X_{10.3}  Q_{38}  X_{82} &-& X_{10.1} Q_{16}  X_{64}  Y_{42}  &   P_{27}  Y_{7.10} &-& Y_{25}  P_{5.10} \\
\Lambda_{2.10}^{3}  : & X_{10.3}  P_{38}  X_{82} &-& X_{10.1}  P_{16}  X_{64}  Y_{42}  &  Y_{25}  Q_{5.10}  &-&Q_{27}  Y_{7.10} \\
\Lambda_{37}^{1}  : & Y_{7.10}  X_{10.3} &-&X_{71}  X_{13}  &   P_{38}  X_{82}  Q_{27} &-& Q_{38}  X_{82}  P_{27} \\
\Lambda_{39}^{1}  : & Y_{97}  X_{75}  Q_{5.10}  X_{10.1}  X_{13} &-&X_{97}  X_{75}  Q_{5.10}  X_{10.3}  &   P_{38}  X_{89} &-& X_{34}  P_{49} \\
\Lambda_{39}^{2}  : & Y_{97}  X_{75}  P_{5.10}  X_{10.1}  X_{13}  &-&X_{97}  X_{75}  P_{5.10}  X_{10.3} &  X_{34}  Q_{49}  &-&Q_{38}  X_{89}  \\
\Lambda_{47}^{1}  : & X_{71}  Q_{16}  X_{64} &-& X_{75}  Q_{5.10}  X_{10.3}  X_{34}  &   P_{49}  X_{97} &-& X_{42}  P_{27} \\
\Lambda_{47}^{2}  : & X_{75}  Q_{5.10}  X_{10.1}  X_{13}  X_{34} &-&Y_{7.10}  X_{10.1}  Q_{16}  X_{64}  &   P_{49}  Y_{97} &-& Y_{42}  P_{27} \\
\Lambda_{47}^{3}  : & X_{71}  P_{16}  X_{64} &-& X_{75}  P_{5.10}  X_{10.3}  X_{34}  &   X_{42}  Q_{27} &-&Q_{49}  X_{97}  \\
\Lambda_{47}^{4}  : & X_{75}  P_{5.10}  X_{10.1}  X_{13}  X_{34} &-&Y_{7.10}  X_{10.1}  P_{16}  X_{64} & Y_{42}  Q_{27} &-&Q_{49}  Y_{97} \\
\Lambda_{56}^{1}  : & X_{68}  X_{89}  Y_{97}  X_{75} &-&X_{64}  Y_{42}  Y_{25}  &   P_{5.10}  X_{10.1}  Q_{16} &-& Q_{5.10}  X_{10.1}  P_{16} \\
\Lambda_{58}^{1}  : & X_{82}  Y_{25} &-& X_{89}  X_{97}  X_{75}  &   P_{5.10}  X_{10.3}  Q_{38} &-& Q_{5.10}  X_{10.3}  P_{38}
 \end{array}
\begin{array}{c|ccccccc|ccccccccccccc|cccccccccccccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} 
\\
\hline
P_{16} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
P_{27} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 \\
P_{38} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 \\
P_{49} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 \\
P_{5.10} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 \\
\hline
Q_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
Q_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 \\
Q_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 \\
Q_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 \\
Q_{5.10} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 \\
\hline
X_{13} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{34} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{42} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
X_{64} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 \\
X_{68} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 \\
X_{71} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{75} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 \\
X_{82} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 \\
X_{89} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
X_{97} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
X_{10.1} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{10.3} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
Y_{25} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
Y_{42} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
Y_{7.10} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
Y_{97} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
\end{array}
\begin{array}{ccccccc|ccccccccccccc|cccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} 
\\
\hline
 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccccc|ccccccccccccc|cccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} 
\\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccccc|ccccccccccccc|cccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} 
\\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\; & $SU(2)_{x}$ & $U(1)_{b_1}$ &  $U(1)_{b_2}$ & $U(1)$ & \text{fugacity} \\
\hline
$p_1$ & +1 & 0 & 0 & $r_1$ & $t_1$ \\
$p_2$ & -1 & 0 & 0 & $r_2$ & $t_2$ \\
$p_3$ & 0 & +1  & 0 & $r_3$ & $t_3$ \\
$p_4$ & 0 & -1 & 0 & $r_4$ & $t_4$ \\
$p_5$ & 0 &0 & +1 & $r_5$ & $t_5$ \\
$p_6$ & 0 &0 &  -1 & $r_6$ & $t_6$ \\
$p_7$ & 0 &0 & 0 & $r_7$ & $t_7$ \\
\hline
\end{tabular}

==> (inline-28) <==
\begin{tabular}{|l|c|c|c|}
\hline 
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$P_{16} X_{64} Y_{42} P_{27} X_{71}=  P_{16} X_{64} P_{49} Y_{97} X_{71}=  P_{27} X_{75} P_{5.10} X_{10.3} X_{34} Y_{42}=  P_{38} X_{89} Y_{97} X_{75} P_{5.10} X_{10.3}$ &0& -1& 1\\
$=  X_{34} P_{49} Y_{97} X_{75} P_{5.10} X_{10.3} $  & & & \\
$P_{16} X_{64} Y_{42} Q_{27} X_{71}=  P_{16} X_{64} Q_{49} Y_{97} X_{71}=  Q_{16} X_{64} Y_{42} P_{27} X_{71}=  Q_{16} X_{64} P_{49} Y_{97} X_{71}$  &0& 0& 1\\
$=  P_{27} X_{75} Q_{5.10} X_{10.3} X_{34} Y_{42}=  P_{38} X_{89} Y_{97} X_{75} Q_{5.10} X_{10.3}=  X_{34} P_{49} Y_{97} X_{75} Q_{5.10} X_{10.3}=  Q_{27} X_{75} P_{5.10} X_{10.3} X_{34} Y_{42}$ & & & \\
$=  Q_{38} X_{89} Y_{97} X_{75} P_{5.10} X_{10.3}=  X_{34} Q_{49} Y_{97} X_{75} P_{5.10} X_{10.3}$ & & & \\
$ Q_{16} X_{64} Y_{42} Q_{27} X_{71}=  Q_{16} X_{64} Q_{49} Y_{97} X_{71}=  Q_{27} X_{75} Q_{5.10} X_{10.3} X_{34} Y_{42}=  Q_{38} X_{89} Y_{97} X_{75} Q_{5.10} X_{10.3}$  &0& 1& 1\\
$=  X_{34} Q_{49} Y_{97} X_{75} Q_{5.10} X_{10.3}$ & & & \\
$ P_{16} X_{68} X_{89} Y_{97} X_{71}=  X_{13} X_{34} Y_{42} P_{27} X_{71}=  P_{27} Y_{7.10} X_{10.3} X_{34} Y_{42}=  X_{13} P_{38} X_{89} Y_{97} X_{71}=  P_{38} X_{89} Y_{97} Y_{7.10} X_{10.3}$  &1& 0& 1\\
$=  X_{13} X_{34} P_{49} Y_{97} X_{71}=  X_{34} P_{49} Y_{97} Y_{7.10} X_{10.3}=  Y_{25} P_{5.10} X_{10.3} X_{34} Y_{42}$ & & & \\
$ Q_{16} X_{68} X_{89} Y_{97} X_{71}=  X_{13} X_{34} Y_{42} Q_{27} X_{71}=  Q_{27} Y_{710} X_{103} X_{34} Y_{42}=  X_{13} Q_{38} X_{89} Y_{97} X_{71}=  Q_{38} X_{89} Y_{97} Y_{7.10} X_{10.3}$ &1& 1& 1\\
$=  X_{13} X_{34} Q_{49} Y_{97} X_{71}=  X_{34} Q_{49} Y_{97} Y_{7.10} X_{10.3}=  Y_{25} Q_{5.10} X_{10.3} X_{34} Y_{42}$ & & & \\
$P_{27} X_{75} P_{5.10} X_{10.3} P_{38} X_{82}=  P_{16} X_{64} Y_{42} P_{27} X_{75} P_{5.10} X_{10.1}=  P_{16} X_{64} P_{49} Y_{97} X_{75} P_{5.10} X_{10.1}$ &-1& -2& 0\\
$ P_{27} X_{75} Q_{5.10} X_{10.3} P_{38} X_{82}=  P_{27} X_{75} P_{5.10} X_{10.3} Q_{38} X_{82}=  Q_{27} X_{75} P_{5.10} X_{10.3} P_{38} X_{82}$  &-1& -1& 0\\
$=  P_{16} X_{64} Y_{42} P_{27} X_{75} Q_{5.10} X_{10.1} =  P_{16} X_{64} P_{49} Y_{97} X_{75} Q_{5.10} X_{10.1}=  P_{16} X_{64} Y_{42} Q_{27} X_{75} P_{5.10} X_{10.1}$ & & & \\
$=  P_{16} X_{64} Q_{49} Y_{97} X_{75} P_{5.10} X_{10.1}=  Q_{16} X_{64} Y_{42} P_{27} X_{75} P_{5.10} X_{10.1}=  Q_{16} X_{64} P_{49} Y_{97} X_{75} P_{5.10} X_{10.1}$ & & & \\
$P_{27} X_{75} Q_{510} X_{103} Q_{38} X_{82}=  Q_{27} X_{75} Q_{510} X_{103} P_{38} X_{82}=  Q_{27} X_{75} P_{510} X_{103} Q_{38} X_{82}$  &-1& 0& 0\\
$= P_{16} X_{64} Y_{42} Q_{27} X_{75} Q_{5.10} X_{10.1}=  P_{16} X_{64} Q_{49} Y_{97} X_{75} Q_{5.10} X_{10.1}=  Q_{16} X_{64} Y_{42} P_{27} X_{75} Q_{5.10} X_{10.1}$ & & & \\
$=  Q_{16} X_{64} P_{49} Y_{97} X_{75} Q_{5.10} X_{10.1}=  Q_{16} X_{64} Y_{42} Q_{27} X_{75} P_{5.10} X_{10.1}=  Q_{16} X_{64} Q_{49} Y_{97} X_{75} P_{5.10} X_{10.1}$ & & & \\
$Q_{27} X_{75} Q_{510} X_{103} Q_{38} X_{82}=  Q_{16} X_{64} Y_{42} Q_{27} X_{75} Q_{5.10} X_{10.1}=  Q_{16} X_{64} Q_{49} Y_{97} X_{75} Q_{5.10} X_{10.1}$ &-1& 1& 0\\
$P_{16} X_{68} X_{89} Y_{97} X_{75} P_{5.10} X_{10.1}=  X_{13} X_{34} Y_{42} P_{27} X_{75} P_{510} X_{101}=  X_{13} P_{38} X_{89} Y_{97} X_{75} P_{5.10} X_{10.1}$  &0& -1& 0\\
$=  X_{13} X_{34} P_{49} Y_{97} X_{75} P_{5.10} X_{10.1}=  P_{16} X_{64} X_{42} P_{27} X_{71}=  P_{16} X_{68} X_{82} P_{27} X_{71}=  P_{16} X_{64} P_{49} X_{97} X_{71}$ & & & \\
$=  X_{13} P_{38} X_{82} P_{27} X_{71}=  P_{27} Y_{7.10} X_{10.3} P_{38} X_{82}=  Y_{25} P_{5.10} X_{10.3} P_{38} X_{82}=  P_{16} X_{64} Y_{42} P_{27} Y_{7.10} X_{10.1}$ & & & \\
$=  P_{16} X_{64} P_{49} Y_{97} Y_{7.10} X_{10.1}=  P_{16} X_{64} Y_{42} Y_{25} P_{5.10} X_{10.1}=  P_{27} X_{75} P_{510} X_{103} X_{34} X_{42}=  P_{38} X_{89} X_{97} X_{75} P_{5.10} X_{10.3}$ & & & \\
$=  X_{34} P_{49} X_{97} X_{75} P_{5.10} X_{10.3}$ & & & \\
$P_{16} X_{68} X_{89} Y_{97} X_{75} Q_{5.10} X_{10.1}=  X_{13} X_{34} Y_{42} P_{27} X_{75} Q_{5.10} X_{10.1}=  X_{13} P_{38} X_{89} Y_{97} X_{75} Q_{5.10} X_{10.1}$ &0& 0& 0\\
$=  X_{13} X_{34} P_{49} Y_{97} X_{75} Q_{5.10} X_{10.1}=  Q_{16} X_{68} X_{89} Y_{97} X_{75} P_{5.10} X_{10.1}=  X_{13} X_{34} Y_{42} Q_{27} X_{75} P_{5.10} X_{10.1}$& & & \\
$=  X_{13} Q_{38} X_{89} Y_{97} X_{75} P_{5.10} X_{10.1}=  X_{13} X_{34} Q_{49} Y_{97} X_{75} P_{5.10} X_{10.1}=  P_{16} X_{64} X_{42} Q_{27} X_{71}=  P_{16} X_{68} X_{82} Q_{27} X_{71}$& & & \\
$=  P_{16} X_{64} Q_{49} X_{97} X_{71}=  Q_{16} X_{64} X_{42} P_{27} X_{71}=  Q_{16} X_{68} X_{82} P_{27} X_{71}=  X_{13} Q_{38} X_{82} P_{27} X_{71}=  P_{27} Y_{7.10} X_{10.3} Q_{38} X_{82}$& & & \\
$=  X_{13} P_{38} X_{82} Q_{27} X_{71}=  Q_{27} Y_{7.10} X_{10.3} P_{38} X_{82}=  Y_{25} Q_{5.10} X_{10.3} P_{38} X_{82}=  Q_{16} X_{64} P_{49} X_{97} X_{71}=  Y_{25} P_{5.10} X_{10.3} Q_{38} X_{82}$& & & \\
$=  P_{16} X_{64} Y_{42} Q_{27} Y_{7.10} X_{10.1}=  P_{16} X_{64} Q_{49} Y_{97} Y_{7.10} X_{10.1}=  P_{16} X_{64} Y_{42} Y_{25} Q_{5.10} X_{10.1}=  Q_{16} X_{64} Y_{42} P_{27} Y_{7.10} X_{10.1}$& & & \\
$=  P_{27} X_{75} Q_{5.10} X_{10.3} X_{34} X_{42}=  P_{38} X_{89} X_{97} X_{75} Q_{5.10} X_{10.3}=  Q_{16} X_{64} P_{49} Y_{97} Y_{7.10} X_{10.1}=  X_{34} P_{49} X_{97} X_{75} Q_{5.10} X_{10.3}$& & & \\
$=  Q_{16} X_{64} Y_{42} Y_{25} P_{5.10} X_{10.1}=  Q_{27} X_{75} P_{510} X_{103} X_{34} X_{42}=  Q_{38} X_{89} X_{97} X_{75} P_{5.10} X_{10.3}=  X_{34} Q_{49} X_{97} X_{75} P_{5.10} X_{10.3}$ & & & \\
$Q_{16} X_{68} X_{89} Y_{97} X_{75} Q_{5.10} X_{10.1}=  X_{13} X_{34} Y_{42} Q_{27} X_{75} Q_{5.10} X_{10.1}=  X_{13} Q_{38} X_{89} Y_{97} X_{75} Q_{5.10} X_{10.1}$&0& 1& 0\\
$=  X_{13} X_{34} Q_{49} Y_{97} X_{75} Q_{5.10} X_{10.1}=  Q_{16} X_{64} X_{42} Q_{27} X_{71}=  Q_{16} X_{68} X_{82} Q_{27} X_{71}=  Q_{16} X_{64} Q_{49} X_{97} X_{71}$ & & & \\
$=  X_{13} Q_{38} X_{82} Q_{27} X_{71}=  Q_{27} Y_{7.10} X_{10.3} Q_{38} X_{82}=  Y_{25} Q_{5.10} X_{10.3} Q_{38} X_{82}=  Q_{16} X_{64} Y_{42} Q_{27} Y_{7.10} X_{10.1}$ & & & \\
$=  Q_{16} X_{64} Q_{49} Y_{97} Y_{7.10} X_{10.1}=  Q_{16} X_{64} Y_{42} Y_{25} Q_{5.10} X_{10.1}=  Q_{27} X_{75} Q_{5.10} X_{10.3} X_{34} X_{42}=  Q_{38} X_{89} X_{97} X_{75} Q_{5.10} X_{10.3}$ & & & \\
$=  X_{34} Q_{49} X_{97} X_{75} Q_{5.10} X_{10.3}$  & & & \\
$P_{16} X_{68} X_{89} Y_{97} Y_{7.10} X_{10.1}=  X_{13} X_{34} Y_{42} P_{27} Y_{7.10} X_{10.1}=  X_{13} P_{38} X_{89} Y_{97} Y_{7.10} X_{10.1}=  X_{13} X_{34} P_{49} Y_{97} Y_{7.10} X_{10.1}$ &1& 0& 0\\
$=  X_{13} X_{34} Y_{42} Y_{25} P_{5.10} X_{10.1}=  P_{16} X_{68} X_{89} X_{97} X_{71}=  X_{13} X_{34} X_{42} P_{27} X_{71}=  P_{27} Y_{7.10} X_{10.3} X_{34} X_{42}$ & & & \\
$=  X_{13} P_{38} X_{89} X_{97} X_{71}=  P_{38} X_{89} X_{97} Y_{7.10} X_{10.3}=  X_{13} X_{34} P_{49} X_{97} X_{71}=  X_{34} P_{49} X_{97} Y_{7.10} X_{10.3}=  Y_{25} P_{5.10} X_{10.3} X_{34} X_{42}$ & & & \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline 
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$Q_{16} X_{68} X_{89} Y_{97} Y_{7.10} X_{10.1}=  X_{13} X_{34} Y_{42} Q_{27} Y_{7.10} X_{10.1}=  X_{13} Q_{38} X_{89} Y_{97} Y_{7.10} X_{10.1}=  X_{13} X_{34} Q_{49} Y_{97} Y_{7.10} X_{10.1}$ &1& 1& 0\\
$=  X_{13} X_{34} Y_{42} Y_{25} Q_{5.10} X_{10.1}=  Q_{16} X_{68} X_{89} X_{97} X_{71}=  X_{13} X_{34} X_{42} Q_{27} X_{71}=  Q_{27} Y_{7.10} X_{10.3} X_{34} X_{42}$ & & & \\
$=  X_{13} Q_{38} X_{89} X_{97} X_{71}=  Q_{38} X_{89} X_{97} Y_{710} X_{103}=  X_{13} X_{34} Q_{49} X_{97} X_{71}=  X_{34} Q_{49} X_{97} Y_{7.10} X_{10.3}=  Y_{25} Q_{5.10} X_{10.3} X_{34} X_{42}$ & & & \\
$ P_{16} X_{64} X_{42} P_{27} X_{75} P_{5.10} X_{10.1}=  P_{16} X_{68} X_{82} P_{27} X_{75} P_{5.10} X_{10.1}=  P_{16} X_{64} P_{49} X_{97} X_{75} P_{5.10} X_{10.1}$ &-1& -2& -1\\
$=  X_{13} P_{38} X_{82} P_{27} X_{75} P_{5.10} X_{10.1}$ & & & \\
$P_{16} X_{64} X_{42} P_{27} X_{75} Q_{5.10} X_{10.1}=  P_{16} X_{68} X_{82} P_{27} X_{75} Q_{5.10} X_{10.1}=  P_{16} X_{64} P_{49} X_{97} X_{75} Q_{5.10} X_{10.1}$ &-1& -1& -1\\
$=  P_{16} X_{64} X_{42} Q_{27} X_{75} P_{5.10} X_{10.1}=  P_{16} X_{68} X_{82} Q_{27} X_{75} P_{5.10} X_{10.1}=  P_{16} X_{64} Q_{49} X_{97} X_{75} P_{5.10} X_{10.1}$ & & & \\
$=  X_{13} P_{38} X_{82} P_{27} X_{75} Q_{5.10} X_{10.1}=  Q_{16} X_{64} X_{42} P_{27} X_{75} P_{5.10} X_{10.1}=  Q_{16} X_{68} X_{82} P_{27} X_{75} P_{5.10} X_{10.1}$ & & & \\
$=  X_{13} Q_{38} X_{82} P_{27} X_{75} P_{5.10} X_{10.1}=  X_{13} P_{38} X_{82} Q_{27} X_{75} P_{5.10} X_{10.1}=  Q_{16} X_{64} P_{49} X_{97} X_{75} P_{5.10} X_{10.1}$ & & & \\
$P_{16} X_{64} X_{42} Q_{27} X_{75} Q_{5.10} X_{10.1}=  P_{16} X_{68} X_{82} Q_{27} X_{75} Q_{5.10} X_{10.1}=  P_{16} X_{64} Q_{49} X_{97} X_{75} Q_{5.10} X_{10.1}$ &-1& 0& -1\\
$=  Q_{16} X_{64} X_{42} P_{27} X_{75} Q_{5.10} X_{10.1}=  Q_{16} X_{68} X_{82} P_{27} X_{75} Q_{5.10} X_{10.1}=  X_{13} Q_{38} X_{82} P_{27} X_{75} Q_{5.10} X_{10.1}$ & & & \\
$=  X_{13} P_{38} X_{82} Q_{27} X_{75} Q_{5.10} X_{10.1}=  Q_{16} X_{64} P_{49} X_{97} X_{75} Q_{5.10} X_{10.1}=  Q_{16} X_{64} X_{42} Q_{27} X_{75} P_{5.10} X_{10.1}$ & & & \\
$=  Q_{16} X_{68} X_{82} Q_{27} X_{75} P_{5.10} X_{10.1}=  Q_{16} X_{64} Q_{49} X_{97} X_{75} P_{5.10} X_{10.1}=  X_{13} Q_{38} X_{82} Q_{27} X_{75} P_{5.10} X_{10.1}$  & & & \\
$Q_{16} X_{64} X_{42} Q_{27} X_{75} Q_{5.10} X_{10.1}=  Q_{16} X_{68} X_{82} Q_{27} X_{75} Q_{5.10} X_{10.1}=  Q_{16} X_{64} Q_{49} X_{97} X_{75} Q_{5.10} X_{10.1}$ &-1& 1& -1\\
$=  X_{13} Q_{38} X_{82} Q_{27} X_{75} Q_{5.10} X_{10.1}$ & & & \\
$P_{16} X_{68} X_{89} X_{97} X_{75} P_{5.10} X_{10.1}=  X_{13} X_{34} X_{42} P_{27} X_{75} P_{510} X_{101}=  X_{13} P_{38} X_{89} X_{97} X_{75} P_{5.10} X_{10.1}$&0& -1& -1\\
$=  X_{13} X_{34} P_{49} X_{97} X_{75} P_{5.10} X_{10.1}=  P_{16} X_{64} X_{42} P_{27} Y_{7.10} X_{10.1}=  P_{16} X_{68} X_{82} P_{27} Y_{710} X_{101}$ & & & \\
$=  P_{16} X_{64} P_{49} X_{97} Y_{7.10} X_{10.1}=  P_{16} X_{64} X_{42} Y_{25} P_{5.10} X_{10.1}=  P_{16} X_{68} X_{82} Y_{25} P_{5.10} X_{10.1}=  X_{13} P_{38} X_{82} P_{27} Y_{7.10} X_{101}$ & & & \\
$=  X_{13} P_{38} X_{82} Y_{25} P_{510} X_{101}$  & & & \\
$ P_{16} X_{68} X_{89} X_{97} X_{75} Q_{5.10} X_{10.1}=  X_{13} X_{34} X_{42} P_{27} X_{75} Q_{5.10} X_{10.1}=  X_{13} P_{38} X_{89} X_{97} X_{75} Q_{5.10} X_{10.1}$  &0& 0& -1\\
$=  X_{13} X_{34} P_{49} X_{97} X_{75} Q_{5.10} X_{10.1}=  Q_{16} X_{68} X_{89} X_{97} X_{75} P_{5.10} X_{10.1}=  X_{13} X_{34} X_{42} Q_{27} X_{75} P_{5.10} X_{10.1}$& & & \\
$=  X_{13} Q_{38} X_{89} X_{97} X_{75} P_{5.10} X_{10.1}=  X_{13} X_{34} Q_{49} X_{97} X_{75} P_{5.10} X_{10.1}=  P_{16} X_{64} X_{42} Q_{27} Y_{7.10} X_{10.1}$& & & \\
$=  P_{16} X_{68} X_{82} Q_{27} Y_{7.10} X_{10.1}=  P_{16} X_{64} Q_{49} X_{97} Y_{7.10} X_{10.1}=  P_{16} X_{64} X_{42} Y_{25} Q_{5.10} X_{10.1}=  P_{16} X_{68} X_{82} Y_{25} Q_{5.10} X_{10.1}$& & & \\
$=  Q_{16} X_{64} X_{42} P_{27} Y_{7.10} X_{10.1}=  Q_{16} X_{68} X_{82} P_{27} Y_{7.10} X_{10.1}=  X_{13} Q_{38} X_{82} P_{27} Y_{7.10} X_{10.1}=  X_{13} P_{38} X_{82} Q_{27} Y_{7.10} X_{10.1}$& & & \\
$=  X_{13} P_{38} X_{82} Y_{25} Q_{5.10} X_{10.1}=  Q_{16} X_{64} P_{49} X_{97} Y_{7.10} X_{10.1}=  Q_{16} X_{64} X_{42} Y_{25} P_{5.10} X_{10.1}=  Q_{16} X_{68} X_{82} Y_{25} P_{5.10} X_{10.1}$& & & \\
$=  X_{13} Q_{38} X_{82} Y_{25} P_{5.10} X_{10.1}$ & & & \\
$Q_{16} X_{68} X_{89} X_{97} X_{75} Q_{5.10} X_{10.1}=  X_{13} X_{34} X_{42} Q_{27} X_{75} Q_{5.10} X_{10.1}=  X_{13} Q_{38} X_{89} X_{97} X_{75} Q_{5.10} X_{10.1}$&0& 1& -1\\
$=  X_{13} X_{34} Q_{49} X_{97} X_{75} Q_{5.10} X_{10.1}=  Q_{16} X_{64} X_{42} Q_{27} Y_{7.10} X_{10.1}=  Q_{16} X_{68} X_{82} Q_{27} Y_{7.10} X_{10.1}$ & & & \\
$=  Q_{16} X_{64} Q_{49} X_{97} Y_{7.10} X_{10.1}=  Q_{16} X_{64} X_{42} Y_{25} Q_{5.10} X_{10.1}=  Q_{16} X_{68} X_{82} Y_{25} Q_{5.10} X_{10.1}=  X_{13} Q_{38} X_{82} Q_{27} Y_{7.10} X_{10.1}$ & & & \\
$=  X_{13} Q_{38} X_{82} Y_{25} Q_{5.10} X_{10.1}$  & & & \\
$ P_{16} X_{68} X_{89} X_{97} Y_{7.10} X_{10.1}=  X_{13} X_{34} X_{42} P_{27} Y_{7.10} X_{10.1}=  X_{13} P_{38} X_{89} X_{97} Y_{7.10} X_{10.1}=  X_{13} X_{34} P_{49} X_{97} Y_{7.10} X_{10.1}$&1& 0& -1\\
$=  X_{13} X_{34} X_{42} Y_{25} P_{5.10} X_{10.1}$ & & & \\
$Q_{16} X_{68} X_{89} X_{97} Y_{7.10} X_{10.1}=  X_{13} X_{34} X_{42} Q_{27} Y_{7.10} X_{10.1}=  X_{13} Q_{38} X_{89} X_{97} Y_{7.10} X_{10.1}=  X_{13} X_{34} Q_{49} X_{97} Y_{7.10} X_{10.1}$&1& 1& -1\\
$=  X_{13} X_{34} X_{42} Y_{25} Q_{5.10} X_{10.1}$ & & & \\ 
\hline
\end{tabular}

==> (inline-29) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{18}^{1} : & X_{84} Q_{49} Y_{92} X_{25} X_{51} &-&X_{82} Q_{27} X_{71}  &  P_{16} X_{68} &-& X_{13} P_{38} \\ 
\Lambda_{18}^{2} : & X_{84} P_{49} Y_{92} X_{25} X_{51} &-&X_{82} P_{27} X_{71} &  X_{13} Q_{38} &-&Q_{16} X_{68} \\ 
\Lambda_{19}^{1} : & X_{92} Q_{27} X_{71} &-& Y_{92} Q_{27} Y_{75} X_{51} &  P_{16} X_{69} &-& X_{14} P_{49} \\ 
\Lambda_{19}^{2} : & X_{92} P_{27} X_{71} &-& Y_{92} P_{27} Y_{75} X_{51} &  X_{14} Q_{49} &-&Q_{16} X_{69}  \\ 
\Lambda_{26}^{1} : & X_{69} X_{92} &-&X_{68} X_{82} &  P_{27} X_{71} Q_{16} &-& Q_{27} X_{71} P_{16} \\ 
\Lambda_{2.10}^{1} : & X_{10.6} X_{68} X_{84} Q_{49} Y_{92} &-&X_{10.8} X_{84} Q_{49} X_{92} &  P_{27} X_{7.10} &-& X_{25} P_{5.10} \\ 
\Lambda_{2.10}^{2} : & X_{10.8} X_{82} &-& X_{10.6} X_{69} Y_{92} &  P_{27} Y_{75} Q_{5.10} &-& Q_{27} Y_{75} P_{5.10} \\ 
\Lambda_{2.10}^{3} : & X_{10.6} X_{68} X_{84} P_{49} Y_{92} &-&X_{10.8} X_{84} P_{49} X_{92} & X_{25} Q_{5.10} &-&Q_{27} X_{7.10} \\ 
\Lambda_{37}^{1} : & Y_{75} X_{53} &-&X_{71} X_{13}  &  P_{38} X_{82} Q_{27} &-& Q_{38} X_{82} P_{27} \\ 
\Lambda_{39}^{1} : & Y_{92} X_{25} X_{51} X_{13} &-&X_{92} X_{25} X_{53} &  P_{38} X_{84} Q_{49} &-& Q_{38} X_{84} P_{49} \\ 
\Lambda_{47}^{1} : & X_{71} X_{14} &-& X_{7.10} X_{10.8} X_{84} &  P_{49} X_{92} Q_{27} &-& Q_{49} X_{92} P_{27} \\ 
\Lambda_{47}^{2} : & X_{7.10} X_{10.6} X_{68} X_{84} &-&Y_{75} X_{51} X_{14}  &  P_{49} Y_{92} Q_{27} &-& Q_{49} Y_{92} P_{27} \\ 
\Lambda_{56}^{1} : & X_{68} X_{84} Q_{49} Y_{92} X_{25} &-&X_{69} Y_{92} Q_{27} Y_{75} &  P_{5.10} X_{10.6} &-& X_{51} P_{16} \\ 
\Lambda_{56}^{2} : & X_{68} X_{84} P_{49} Y_{92} X_{25} &-&X_{69} Y_{92} P_{27} Y_{75}  &  X_{51} Q_{16} &-&Q_{5.10} X_{10.6} \\ 
\Lambda_{58}^{1} : & X_{82} Q_{27} Y_{75} &-& X_{84} Q_{49} X_{92} X_{25} &  P_{5.10} X_{10.8} &-& X_{53} P_{38} \\ 
\Lambda_{58}^{2} : & X_{82} P_{27} Y_{75} &-& X_{84} P_{49} X_{92} X_{25} &  X_{53} Q_{38} &-&Q_{5.10} X_{10.8} 
 \end{array}
\begin{array}{c|ccccccc|ccccccccccccc|cccccccccccccccccccccccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16}  & o_{17}  & o_{18}  & o_{19}  & o_{20}  & o_{21}  & o_{22} & o_{23}   & o_{24} 
\\
\hline
P_{15} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
P_{27} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 \\
P_{38} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 1 & 0 \\
P_{49} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 \\
P_{5.10} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 \\
\hline
Q_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
Q_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 \\
Q_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 1 & 0 \\
Q_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 \\
Q_{5.10} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 \\
\hline
X_{13} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 2 & 0 & 1 \\
X_{14} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
X_{25} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{51} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 \\
X_{53} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 2 & 1 & 2 \\
X_{68} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 \\
X_{69} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 \\
X_{71} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 \\
X_{7.10} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{82} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{84} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
X_{92} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
X_{10.6} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{10.8} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 \\
\hline
Y_{75} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
Y_{92} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
\end{array}
\begin{array}{ccccccc|ccccccccccccc|cccccccccccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16}  & o_{17}  & o_{18}  & o_{19}  & o_{20}  & o_{21}  & o_{22} & o_{23}   & o_{24} 
\\
\hline
 1 & 1 & 0 & 0 & 1 & 1 & 1 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 1 & 1 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 1 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 1 & -1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 1 & 1 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccccc|ccccccccccccc|cccccccccccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16}  & o_{17}  & o_{18}  & o_{19}  & o_{20}  & o_{21}  & o_{22} & o_{23}   & o_{24} 
\\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccccc|ccccccccccccc|cccccccccccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16}  & o_{17}  & o_{18}  & o_{19}  & o_{20}  & o_{21}  & o_{22} & o_{23}   & o_{24} 
\\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 \\
 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\; & $SU(2)_{x}$ & $U(1)_{b_1}$ &  $U(1)_{b_2}$ & $U(1)$ & \text{fugacity} \\
\hline
$p_1$ & +1 & 0 & 0 & $r_1$ & $t_1$ \\
$p_2$ & -1 & 0 & 0 & $r_2$ & $t_2$ \\
$p_3$ & 0 & +1  & 0 & $r_3$ & $t_3$ \\
$p_4$ & 0 & -1 & 0 & $r_4$ & $t_4$ \\
$p_5$ & 0 &0 & +1 & $r_5$ & $t_5$ \\
$p_6$ & 0 &0 &  -1 & $r_6$ & $t_6$ \\
$p_7$ & 0 &0 &  0 & $r_7$ & $t_7$ \\
\hline
\end{tabular}

==> (inline-30) <==
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$P_{27} X_{7.10} X_{10.8} X_{82}=  X_{25} X_{53} P_{38} X_{82}=  X_{25} P_{510} X_{108} X_{82}=  P_{16} X_{69} Y_{92} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{69} Y_{92}$ &0& -1& 0\\
$=  X_{14} P_{49} Y_{92} X_{25} X_{51}=  X_{25} P_{5.10} X_{10.6} X_{69} Y_{92}$ & & &\\
$Q_{27} X_{7.10} X_{10.8} X_{82}=  X_{25} X_{53} Q_{38} X_{82}=  X_{25} Q_{5.10} X_{10.8} X_{82}=  Q_{16} X_{69} Y_{92} X_{25} X_{51}=  Q_{27} X_{7.10} X_{10.6} X_{69} Y_{92}$ &-1& -1& 0\\
$=  X_{14} Q_{49} Y_{92} X_{25} X_{51}=  X_{25} Q_{5.10} X_{10.6} X_{69} Y_{92}$ & & &\\
$P_{16} X_{69} Y_{92} P_{27} X_{71}=  X_{14} P_{49} Y_{92} P_{27} X_{71}=  P_{27} X_{7.10} X_{10.8} X_{84} P_{49} Y_{92}=  X_{25} X_{53} P_{38} X_{84} P_{49} Y_{92}$ &1& 0& -1\\
$=  X_{25} P_{5.10} X_{10.8} X_{84} P_{49} Y_{92}$ & & &\\
$P_{16} X_{69} Y_{92} Q_{27} X_{71}=  Q_{16} X_{69} Y_{92} P_{27} X_{71}=  X_{14} Q_{49} Y_{92} P_{27} X_{71}=  X_{14} P_{49} Y_{92} Q_{27} X_{71}$ &0& 0& -1\\
$=  P_{27} X_{7.10} X_{10.8} X_{84} Q_{49} Y_{92}=  X_{25} X_{53} P_{38} X_{84} Q_{49} Y_{92}=  Q_{27} X_{7.10} X_{10.8} X_{84} P_{49} Y_{92}=  X_{25} X_{53} Q_{38} X_{84} P_{49} Y_{92}$ & & &\\
$=  X_{25} Q_{5.10} X_{10.8} X_{84} P_{49} Y_{92}=  X_{25} P_{5.10} X_{10.8} X_{84} Q_{49} Y_{92}$ & & &\\
$Q_{16} X_{69} Y_{92} Q_{27} X_{71}=  X_{14} Q_{49} Y_{92} Q_{27} X_{71}=  Q_{27} X_{7.10} X_{10.8} X_{84} Q_{49} Y_{92}=  X_{25} X_{53} Q_{38} X_{84} Q_{49} Y_{92}$ &-1& 0& -1\\
$=  X_{25} Q_{5.10} X_{10.8} X_{84} Q_{49} Y_{92}$& & &\\
$P_{16} X_{68} X_{82} X_{25} X_{51}=  P_{16} X_{69} X_{92} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{68} X_{82}=  P_{27} X_{710} X_{10.6} X_{69} X_{92}=  X_{13} P_{38} X_{82} X_{25} X_{51}$ &0& -1& 1\\
$=  X_{14} P_{49} X_{92} X_{25} X_{51}=  X_{25} P_{5.10} X_{10.6} X_{68} X_{82}=  X_{25} P_{5.10} X_{10.6} X_{69} X_{92}$& & &\\
$Q_{16} X_{68} X_{82} X_{25} X_{51}=  Q_{16} X_{69} X_{92} X_{25} X_{51}=  Q_{27} X_{7.10} X_{10.6} X_{68} X_{82}=  Q_{27} X_{710} X_{10.6} X_{69} X_{92}=  X_{13} Q_{38} X_{82} X_{25} X_{51}$&-1& -1& 1\\
$=  X_{14} Q_{49} X_{92} X_{25} X_{51}=  X_{25} Q_{510} X_{10.6} X_{68} X_{82}=  X_{25} Q_{5.10} X_{10.6} X_{69} X_{92}$ & & &\\
$P_{16} X_{68} X_{84} P_{49} Y_{92} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{68} X_{84} P_{49} Y_{92}=  X_{13} P_{38} X_{84} P_{49} Y_{92} X_{25} X_{51}$ &1& 0& 0\\
$=  X_{25} P_{5.10} X_{10.6} X_{68} X_{84} P_{49} Y_{92}=  P_{16} X_{68} X_{82} P_{27} X_{71}=  P_{16} X_{69} X_{92} P_{27} X_{71}=  X_{13} P_{38} X_{82} P_{27} X_{71}$ & & &\\
$=  P_{27} Y_{75} X_{53} P_{38} X_{82}=  X_{14} P_{49} X_{92} P_{27} X_{71}=  P_{27} Y_{75} P_{5.10} X_{10.8} X_{82}=  P_{16} X_{69} Y_{92} P_{27} Y_{75} X_{51}$ & & &\\
$=  X_{14} P_{49} Y_{92} P_{27} Y_{75} X_{51}=  P_{27} X_{7.10} X_{108} X_{84} P_{49} X_{92}=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{69} Y_{92}=  X_{25} X_{53} P_{38} X_{84} P_{49} X_{92}$ & & &\\
$=  X_{25} P_{5.10} X_{10.8} X_{84} P_{49} X_{92}$ & & &\\
$P_{16} X_{68} X_{84} Q_{49} Y_{92} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{68} X_{84} Q_{49} Y_{92}=  X_{13} P_{38} X_{84} Q_{49} Y_{92} X_{25} X_{51}$ &0& 0& 0\\
$=  Q_{16} X_{68} X_{84} P_{49} Y_{92} X_{25} X_{51}=  Q_{27} X_{7.10} X_{10.6} X_{68} X_{84} P_{49} Y_{92}=  X_{13} Q_{38} X_{84} P_{49} Y_{92} X_{25} X_{51}$ & & &\\
$=  X_{25} Q_{5.10} X_{10.6} X_{68} X_{84} P_{49} Y_{92}=  X_{25} P_{5.10} X_{10.6} X_{68} X_{84} Q_{49} Y_{92}=  P_{16} X_{68} X_{82} Q_{27} X_{71}=  P_{16} X_{69} X_{92} Q_{27} X_{71}$ & & &\\
$=  Q_{16} X_{68} X_{82} P_{27} X_{71}=  Q_{16} X_{69} X_{92} P_{27} X_{71}=  X_{13} Q_{38} X_{82} P_{27} X_{71}=  P_{27} Y_{75} X_{53} Q_{38} X_{82}=  X_{14} Q_{49} X_{92} P_{27} X_{71}$ & & &\\
$=  P_{27} Y_{75} Q_{510} X_{108} X_{82}=  X_{13} P_{38} X_{82} Q_{27} X_{71}=  Q_{27} Y_{75} X_{53} P_{38} X_{82}=  X_{14} P_{49} X_{92} Q_{27} X_{71}=  Q_{27} Y_{75} P_{5.10} X_{10.8} X_{82}$ & & &\\
$=  P_{16} X_{69} Y_{92} Q_{27} Y_{75} X_{51}=  Q_{16} X_{69} Y_{92} P_{27} Y_{75} X_{51}=  X_{14} Q_{49} Y_{92} P_{27} Y_{75} X_{51}=  P_{27} X_{7.10} X_{10.8} X_{84} Q_{49} X_{92}$ & & &\\
$=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{69} Y_{92}=  X_{25} X_{53} P_{38} X_{84} Q_{49} X_{92}=  X_{14} P_{49} Y_{92} Q_{27} Y_{75} X_{51}=  Q_{27} X_{7.10} X_{10.8} X_{84} P_{49} X_{92}$ & & &\\
$=  X_{25} X_{53} Q_{38} X_{84} P_{49} X_{92}=  X_{25} Q_{5.10} X_{10.8} X_{84} P_{49} X_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{69} Y_{92}=  X_{25} P_{5.10} X_{10.8} X_{84} Q_{49} X_{92}$ & & &\\
$Q_{16} X_{68} X_{84} Q_{49} Y_{92} X_{25} X_{51}=  Q_{27} X_{7.10} X_{10.6} X_{68} X_{84} Q_{49} Y_{92}=  X_{13} Q_{38} X_{84} Q_{49} Y_{92} X_{25} X_{51}$ &-1& 0& 0\\
$=  X_{25} Q_{5.10} X_{10.6} X_{68} X_{84} Q_{49} Y_{92}=  Q_{16} X_{68} X_{82} Q_{27} X_{71}=  Q_{16} X_{69} X_{92} Q_{27} X_{71}=  X_{13} Q_{38} X_{82} Q_{27} X_{71}$ & & &\\
$=  Q_{27} Y_{75} X_{53} Q_{38} X_{82}=  X_{14} Q_{49} X_{92} Q_{27} X_{71}=  Q_{27} Y_{75} Q_{5.10} X_{10.8} X_{82}=  Q_{16} X_{69} Y_{92} Q_{27} Y_{75} X_{51}$ & & &\\
$=  X_{14} Q_{49} Y_{92} Q_{27} Y_{75} X_{51}=  Q_{27} X_{7.10} X_{10.8} X_{84} Q_{49} X_{92}=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{69} Y_{92}=  X_{25} X_{53} Q_{38} X_{84} Q_{49} X_{92}$ & & &\\
$=  X_{25} Q_{5.10} X_{10.8} X_{84} Q_{49} X_{92}$ & & &\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$P_{16} X_{68} X_{84} P_{49} Y_{92} P_{27} X_{71}=  X_{13} P_{38} X_{84} P_{49} Y_{92} P_{27} X_{71}=  P_{27} Y_{75} X_{53} P_{38} X_{84} P_{49} Y_{92}$ &2& 1& -1\\
$=  P_{27} Y_{75} P_{5.10} X_{10.8} X_{84} P_{49} Y_{92}$ & & &\\
$P_{16} X_{68} X_{84} Q_{49} Y_{92} P_{27} X_{71}=  P_{16} X_{68} X_{84} P_{49} Y_{92} Q_{27} X_{71}=  X_{13} P_{38} X_{84} Q_{49} Y_{92} P_{27} X_{71}$ &1& 1& -1\\
$=  P_{27} Y_{75} X_{53} P_{38} X_{84} Q_{49} Y_{92}=  Q_{16} X_{68} X_{84} P_{49} Y_{92} P_{27} X_{71}=  X_{13} Q_{38} X_{84} P_{49} Y_{92} P_{27} X_{71}$ & & &\\
$=  P_{27} Y_{75} X_{53} Q_{38} X_{84} P_{49} Y_{92}=  P_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} P_{49} Y_{92}=  P_{27} Y_{75} P_{5.10} X_{10.8} X_{84} Q_{49} Y_{92}$ & & &\\
$=  X_{13} P_{38} X_{84} P_{49} Y_{92} Q_{27} X_{71}=  Q_{27} Y_{75} X_{53} P_{38} X_{84} P_{49} Y_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.8} X_{84} P_{49} Y_{92}$ & & &\\
$P_{16} X_{68} X_{84} Q_{49} Y_{92} Q_{27} X_{71}=  Q_{16} X_{68} X_{84} Q_{49} Y_{92} P_{27} X_{71}=  X_{13} Q_{38} X_{84} Q_{49} Y_{92} P_{27} X_{71}$ &0& 1& -1\\
$=  P_{27} Y_{75} X_{53} Q_{38} X_{84} Q_{49} Y_{92}=  P_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} Q_{49} Y_{92}=  X_{13} P_{38} X_{84} Q_{49} Y_{92} Q_{27} X_{71}$ & & &\\
$=  Q_{27} Y_{75} X_{53} P_{38} X_{84} Q_{49} Y_{92}=  Q_{16} X_{68} X_{84} P_{49} Y_{92} Q_{27} X_{71}=  X_{13} Q_{38} X_{84} P_{49} Y_{92} Q_{27} X_{71}$ & & &\\
$=  Q_{27} Y_{75} X_{53} Q_{38} X_{84} P_{49} Y_{92}=  Q_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} P_{49} Y_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.8} X_{84} Q_{49} Y_{92}$ & & &\\
$Q_{16} X_{68} X_{84} Q_{49} Y_{92} Q_{27} X_{71}=  X_{13} Q_{38} X_{84} Q_{49} Y_{92} Q_{27} X_{71}=  Q_{27} Y_{75} X_{53} Q_{38} X_{84} Q_{49} Y_{92}$ &-1& 1& -1\\
$=  Q_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} Q_{49} Y_{92}$ & & &\\
$P_{16} X_{68} X_{84} P_{49} X_{92} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{68} X_{84} P_{49} X_{92}=  X_{13} P_{38} X_{84} P_{49} X_{92} X_{25} X_{51}$ &1& 0& 1\\
$=  X_{25} P_{5.10} X_{10.6} X_{68} X_{84} P_{49} X_{92}=  P_{16} X_{68} X_{82} P_{27} Y_{75} X_{51}=  P_{16} X_{69} X_{92} P_{27} Y_{75} X_{51}=  X_{13} P_{38} X_{82} P_{27} Y_{75} X_{51}$ & & &\\
$=  X_{14} P_{49} X_{92} P_{27} Y_{75} X_{51}=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{68} X_{82}=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{69} X_{92}$ & & &\\
$P_{16} X_{68} X_{84} Q_{49} X_{92} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{68} X_{84} Q_{49} X_{92}=  X_{13} P_{38} X_{84} Q_{49} X_{92} X_{25} X_{51}$ &0& 0& 1\\
$=  Q_{16} X_{68} X_{84} P_{49} X_{92} X_{25} X_{51}=  Q_{27} X_{7.10} X_{10.6} X_{68} X_{84} P_{49} X_{92}=  X_{13} Q_{38} X_{84} P_{49} X_{92} X_{25} X_{51}$ & & &\\
$=  X_{25} Q_{5.10} X_{10.6} X_{68} X_{84} P_{49} X_{92}=  X_{25} P_{5.10} X_{10.6} X_{68} X_{84} Q_{49} X_{92}=  P_{16} X_{68} X_{82} Q_{27} Y_{75} X_{51}$ & & &\\
$=  P_{16} X_{69} X_{92} Q_{27} Y_{75} X_{51}=  Q_{16} X_{68} X_{82} P_{27} Y_{75} X_{51}=  Q_{16} X_{69} X_{92} P_{27} Y_{75} X_{51}=  X_{13} Q_{38} X_{82} P_{27} Y_{75} X_{51}$ & & &\\
$=  X_{14} Q_{49} X_{92} P_{27} Y_{75} X_{51}=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{68} X_{82}=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{69} X_{92}=  X_{13} P_{38} X_{82} Q_{27} Y_{75} X_{51}$ & & &\\
$=  X_{14} P_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{68} X_{82}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{69} X_{92}$ & & &\\
$Q_{16} X_{68} X_{84} Q_{49} X_{92} X_{25} X_{51}=  Q_{27} X_{7.10} X_{10.6} X_{68} X_{84} Q_{49} X_{92}=  X_{13} Q_{38} X_{84} Q_{49} X_{92} X_{25} X_{51}$ &-1& 0& 1\\
$=  X_{25} Q_{5.10} X_{10.6} X_{68} X_{84} Q_{49} X_{92}=  Q_{16} X_{68} X_{82} Q_{27} Y_{75} X_{51}=  Q_{16} X_{69} X_{92} Q_{27} Y_{75} X_{51}=  X_{13} Q_{38} X_{82} Q_{27} Y_{75} X_{51}$ & & &\\
$=  X_{14} Q_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{68} X_{82}=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{69} X_{92}$ & & &\\
$P_{16} X_{68} X_{84} P_{49} Y_{92} P_{27} Y_{75} X_{51}=  X_{13} P_{38} X_{84} P_{49} Y_{92} P_{27} Y_{75} X_{51}=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{68} X_{84} P_{49} Y_{92}$ &2& 1& 0\\
$=  P_{16} X_{68} X_{84} P_{49} X_{92} P_{27} X_{71}=  X_{13} P_{38} X_{84} P_{49} X_{92} P_{27} X_{71}=  P_{27} Y_{75} X_{53} P_{38} X_{84} P_{49} X_{92}$ & & &\\
$=  P_{27} Y_{75} P_{5.10} X_{10.8} X_{84} P_{49} X_{92}$ & & &\\
$ P_{16} X_{68} X_{84} Q_{49} Y_{92} P_{27} Y_{75} X_{51}=  P_{16} X_{68} X_{84} P_{49} Y_{92} Q_{27} Y_{75} X_{51}=  X_{13} P_{38} X_{84} Q_{49} Y_{92} P_{27} Y_{75} X_{51}$ &1& 1& 0\\
$=  Q_{16} X_{68} X_{84} P_{49} Y_{92} P_{27} Y_{75} X_{51}=  X_{13} Q_{38} X_{84} P_{49} Y_{92} P_{27} Y_{75} X_{51}=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{68} X_{84} P_{49} Y_{92}$ & & &\\
$=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{68} X_{84} Q_{49} Y_{92}=  X_{13} P_{38} X_{84} P_{49} Y_{92} Q_{27} Y_{75} X_{51}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{68} X_{84} P_{49} Y_{92}$ & & &\\
$=  P_{16} X_{68} X_{84} Q_{49} X_{92} P_{27} X_{71}=  P_{16} X_{68} X_{84} P_{49} X_{92} Q_{27} X_{71}=  X_{13} P_{38} X_{84} Q_{49} X_{92} P_{27} X_{71}$ & & &\\
$=  P_{27} Y_{75} X_{53} P_{38} X_{84} Q_{49} X_{92}=  Q_{16} X_{68} X_{84} P_{49} X_{92} P_{27} X_{71}=  X_{13} Q_{38} X_{84} P_{49} X_{92} P_{27} X_{71}$ & & &\\
$=  P_{27} Y_{75} X_{53} Q_{38} X_{84} P_{49} X_{92}=  P_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} P_{49} X_{92}=  P_{27} Y_{75} P_{5.10} X_{10.8} X_{84} Q_{49} X_{92}$ & & &\\
$=  X_{13} P_{38} X_{84} P_{49} X_{92} Q_{27} X_{71}=  Q_{27} Y_{75} X_{53} P_{38} X_{84} P_{49} X_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.8} X_{84} P_{49} X_{92}$ & & &\\
$P_{16} X_{68} X_{84} Q_{49} Y_{92} Q_{27} Y_{75} X_{51}=  Q_{16} X_{68} X_{84} Q_{49} Y_{92} P_{27} Y_{75} X_{51}=  X_{13} Q_{38} X_{84} Q_{49} Y_{92} P_{27} Y_{75} X_{51}$ &0& 1& 0\\
$=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{68} X_{84} Q_{49} Y_{92}=  X_{13} P_{38} X_{84} Q_{49} Y_{92} Q_{27} Y_{75} X_{51}=  Q_{16} X_{68} X_{84} P_{49} Y_{92} Q_{27} Y_{75} X_{51}$ & & &\\
$=  X_{13} Q_{38} X_{84} P_{49} Y_{92} Q_{27} Y_{75} X_{51}=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{68} X_{84} P_{49} Y_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{68} X_{84} Q_{49} Y_{92}$ & & &\\
$=  P_{16} X_{68} X_{84} Q_{49} X_{92} Q_{27} X_{71}=  Q_{16} X_{68} X_{84} Q_{49} X_{92} P_{27} X_{71}=  X_{13} Q_{38} X_{84} Q_{49} X_{92} P_{27} X_{71}$ & & &\\
$=  P_{27} Y_{75} X_{53} Q_{38} X_{84} Q_{49} X_{92}=  P_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} Q_{49} X_{92}=  X_{13} P_{38} X_{84} Q_{49} X_{92} Q_{27} X_{71}$ & & &\\
$=  Q_{27} Y_{75} X_{53} P_{38} X_{84} Q_{49} X_{92}=  Q_{16} X_{68} X_{84} P_{49} X_{92} Q_{27} X_{71}=  X_{13} Q_{38} X_{84} P_{49} X_{92} Q_{27} X_{71}$ & & &\\
$=  Q_{27} Y_{75} X_{53} Q_{38} X_{84} P_{49} X_{92}=  Q_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} P_{49} X_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.8} X_{84} Q_{49} X_{92}$ & & &\\
$Q_{16} X_{68} X_{84} Q_{49} Y_{92} Q_{27} Y_{75} X_{51}=  X_{13} Q_{38} X_{84} Q_{49} Y_{92} Q_{27} Y_{75} X_{51}=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{68} X_{84} Q_{49} Y_{92}$ &-1& 1& 0\\
$=  Q_{16} X_{68} X_{84} Q_{49} X_{92} Q_{27} X_{71}=  X_{13} Q_{38} X_{84} Q_{49} X_{92} Q_{27} X_{71}=  Q_{27} Y_{75} X_{53} Q_{38} X_{84} Q_{49} X_{92}$ & & &\\
$=  Q_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} Q_{49} X_{92}$ & & &\\
$P_{16} X_{68} X_{84} P_{49} X_{92} P_{27} Y_{75} X_{51}=  X_{13} P_{38} X_{84} P_{49} X_{92} P_{27} Y_{75} X_{51}=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{68} X_{84} P_{49} X_{92} $ &2& 1& 1\\
$ P_{16} X_{68} X_{84} Q_{49} X_{92} P_{27} Y_{75} X_{51}=  P_{16} X_{68} X_{84} P_{49} X_{92} Q_{27} Y_{75} X_{51}=  X_{13} P_{38} X_{84} Q_{49} X_{92} P_{27} Y_{75} X_{51}$ &1& 1& 1\\
$=  Q_{16} X_{68} X_{84} P_{49} X_{92} P_{27} Y_{75} X_{51}=  X_{13} Q_{38} X_{84} P_{49} X_{92} P_{27} Y_{75} X_{51}=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{68} X_{84} P_{49} X_{92}$ & & &\\
$=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{68} X_{84} Q_{49} X_{92}=  X_{13} P_{38} X_{84} P_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{68} X_{84} P_{49} X_{92}$ & & &\\
$P_{16} X_{68} X_{84} Q_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{16} X_{68} X_{84} Q_{49} X_{92} P_{27} Y_{75} X_{51}=  X_{13} Q_{38} X_{84} Q_{49} X_{92} P_{27} Y_{75} X_{51}$ &0& 1& 1\\
$=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{68} X_{84} Q_{49} X_{92}=  X_{13} P_{38} X_{84} Q_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{16} X_{68} X_{84} P_{49} X_{92} Q_{27} Y_{75} X_{51}$ & & &\\
$=  X_{13} Q_{38} X_{84} P_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{68} X_{84} P_{49} X_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{68} X_{84} Q_{49} X_{92}$ & & &\\
$Q_{16} X_{68} X_{84} Q_{49} X_{92} Q_{27} Y_{75} X_{51}=  X_{13} Q_{38} X_{84} Q_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{68} X_{84} Q_{49} X_{92}$ &-1& 1& 1\\
\hline
\end{tabular}

==> (inline-31) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{18}^{1} : & X_{84}  Y_{42}  X_{25}  X_{51} &-&X_{82}  X_{21}  &   P_{16}  X_{63}  Q_{38} &-& Q_{16}  X_{63}  P_{38}  \\    
\Lambda_{19}^{1} : & X_{92}  X_{21} &-& Y_{97}  Y_{75}  X_{51} &   P_{16}  X_{64}  Q_{49} &-& Q_{16}  X_{64}  P_{49}  \\    
\Lambda_{26}^{1} : & X_{64}  Q_{49}  X_{92} &-&X_{63}  Q_{38}  X_{82}  &   P_{27}  X_{76} &-& X_{21}  P_{16}  \\    
\Lambda_{26}^{2} : & X_{64}  P_{49}  X_{92} &-&X_{63}  P_{38}  X_{82} &   X_{21}  Q_{16} &-&Q_{27}  X_{76}  \\    
\Lambda_{2.10}^{1} : & X_{10.6}  X_{63}  Q_{38}  X_{84}  Y_{42} &-&X_{10.8}  X_{84}  Q_{49}  X_{92} &   P_{27}  X_{7.10} &-& X_{25}  P_{5.10}  \\    
\Lambda_{2.10}^{2} : & X_{10.8}  X_{82} &-& X_{10.6}  X_{64}  Y_{42} &   P_{27}  Y_{75}  Q_{5.10} &-& Q_{27}  Y_{75}  P_{5.10}  \\    
\Lambda_{2.10}^{3} : & X_{10.6}  X_{63}  P_{38}  X_{84}  Y_{42} &-&X_{10.8}  X_{84}  P_{49}  X_{92} & X_{25}  Q_{5.10} &-&Q_{27}  X_{7.10}  \\    
\Lambda_{37}^{1} : & Y_{75}  X_{53} &-&X_{76}  X_{63} &   P_{38}  X_{82}  Q_{27} &-& Q_{38}  X_{82}  P_{27}  \\    
\Lambda_{39}^{1} : & Y_{97}  X_{7.10}  X_{10.6}  X_{63} &-&X_{92}  X_{25}  X_{53}  &   P_{38}  X_{84}  Q_{49} &-& Q_{38}  X_{84} P_{49}  \\    
\Lambda_{47}^{1} : & X_{76}  X_{64} &-& X_{7.10}  X_{10.8}  X_{84} &   P_{49}  X_{92}  Q_{27} &-& Q_{49}  X_{92}  P_{27}  \\    
\Lambda_{47}^{2} : & X_{7.10}  X_{10.6}  X_{63}  Q_{38}  X_{84} &-&Y_{75}  Q_{5.10}  X_{10.6}  X_{64}  &   P_{49}  Y_{97} &-& Y_{42}  P_{27}  \\    
\Lambda_{47}^{3} : &  X_{7.10}  X_{10.6}  X_{63}  P_{38}  X_{84} &-&Y_{75}  X_{51}  P_{16}  X_{64} & Y_{42}  Q_{27} &-&Q_{49}  Y_{97}  \\    
\Lambda_{56}^{1} : & X_{63}  Q_{38}  X_{84}  Y_{42}  X_{25} &-&X_{64}  Y_{42}  Q_{27}  Y_{75} &   P_{5.10}  X_{10.6} &-& X_{51}  P_{16}  \\    
\Lambda_{56}^{2} : & X_{63}  P_{38}  X_{84}  Y_{42}  X_{25} &-&X_{64}  P_{49}  Y_{97}  Y_{75}  &   X_{51}  Q_{16}  &-&Q_{5.10}  X_{10.6}  \\    
\Lambda_{58}^{1} : & X_{82}  Q_{27}  Y_{75} &-& X_{84}  Q_{49}  X_{92}  X_{25} &   P_{5.10}  X_{10.8} &-& X_{53}  P_{38}  \\    
\Lambda_{58}^{2} : & X_{82}  P_{27}  Y_{75} &-& X_{84}  P_{49}  X_{92}  X_{25} &  X_{53}  Q_{38} &-& Q_{5.10}  X_{10.8} 
 \end{array}
\begin{array}{c|ccccccc|ccccccccccc|ccccccccccccccccccccccccccccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11}  
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16}  & o_{17}  & o_{18}  & o_{19}  & o_{20}  & o_{21}  & o_{22} & o_{23}   & o_{24}   & o_{25} & o_{26}   & o_{27} & o_{28}  & o_{29}
\\
\hline
P_{16} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 2 & 2 & 0 & 0 \\
P_{27} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
P_{38} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 \\
P_{49} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 \\
P_{5.10} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
\hline
Q_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 2 & 2 & 0 & 0 \\
Q_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
Q_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 \\
Q_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1 \\
Q_{5.10} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
\hline
X_{21} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 2 & 1 & 1 & 1 & 1 & 0 & 0 & 2 & 2 \\
X_{25} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
X_{51} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 2 \\
X_{53} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 \\
X_{63} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
X_{64} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{76} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
X_{7.10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{82} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
X_{84} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
X_{92} &  0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
X_{10.6} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
X_{10.8} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 \\
\hline
Y_{42} &  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
Y_{75} &  0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 \\
Y_{97} &  0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
\end{array}
\begin{array}{ccccccc|ccccccccccc|ccccccccccccccccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11}  
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16}  & o_{17}  & o_{18}  & o_{19}  & o_{20}  & o_{21}  & o_{22} & o_{23}   & o_{24}   & o_{25} & o_{26}   & o_{27} & o_{28}  & o_{29}
\\
\hline
 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & -1 & 1 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccccc|ccccccccccc|ccccccccccccccccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11}  
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16}  & o_{17}  & o_{18}  & o_{19}  & o_{20}  & o_{21}  & o_{22} & o_{23}   & o_{24}   & o_{25} & o_{26}   & o_{27} & o_{28}  & o_{29}
\\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccccc|ccccccccccc|ccccccccccccccccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11}  
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16}  & o_{17}  & o_{18}  & o_{19}  & o_{20}  & o_{21}  & o_{22} & o_{23}   & o_{24}   & o_{25} & o_{26}   & o_{27} & o_{28}  & o_{29}
\\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 \\
 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 1 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
\end{array}

==> (inline-32) <==
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$P_{16} X_{64} Y_{42} X_{21}=  P_{27} X_{76} X_{64} Y_{42}=  P_{49} Y_{97} X_{76} X_{64}=  P_{27} X_{7.10} X_{10.8} X_{84} Y_{42}=  X_{25} X_{53} P_{38} X_{84} Y_{42}$ &0& -1& 0\\
$=  P_{49} Y_{97} X_{7.10} X_{10.8} X_{84}=  X_{25} P_{5.10} X_{10.8} X_{84} Y_{42}$ & & & \\
$Q_{16} X_{64} Y_{42} X_{21}=  Q_{27} X_{76} X_{64} Y_{42}=  Q_{49} Y_{97} X_{76} X_{64}=  Q_{27} X_{7.10} X_{10.8} X_{84} Y_{42}=  X_{25} X_{53} Q_{38} X_{84} Y_{42}$ &-1& -1& 0\\
$=  Q_{49} Y_{97} X_{7.10} X_{10.8} X_{84}=  X_{25} Q_{5.10} X_{10.8} X_{84} Y_{42}$ & & & \\
$P_{27} X_{7.10} X_{10.8} X_{82}=  X_{25} X_{53} P_{38} X_{82}=  X_{25} P_{5.10} X_{10.8} X_{82}=  P_{16} X_{64} Y_{42} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{64} Y_{42}$ &0& 0& -1\\
$=  P_{49} Y_{97} X_{7.10} X_{10.6} X_{64}=  X_{25} P_{5.10} X_{10.6} X_{64} Y_{42}$ & & & \\
$Q_{27} X_{7.10} X_{10.8} X_{82}=  X_{25} X_{53} Q_{38} X_{82}=  X_{25} Q_{5.10} X_{10.8} X_{82}=  Q_{16} X_{64} Y_{42} X_{25} X_{51}=  Q_{27} X_{7.10} X_{10.6} X_{64} Y_{42}$ &-1& 0& -1\\
$=  Q_{49} Y_{97} X_{7.10} X_{10.6} X_{64}=  X_{25} Q_{5.10} X_{10.6} X_{64} Y_{42}$ & & & \\
$ P_{16} X_{63} P_{38} X_{84} Y_{42} X_{21}=  P_{27} Y_{75} X_{53} P_{38} X_{84} Y_{42}=  P_{27} X_{76} X_{63} P_{38} X_{84} Y_{42}=  P_{27} Y_{75} P_{5.10} X_{10.8} X_{84} Y_{42}$ &1& -1& 1\\
$=  P_{38} X_{84} P_{49} Y_{97} Y_{75} X_{53}=  P_{38} X_{84} P_{49} Y_{97} X_{76} X_{63}=  P_{49} Y_{97} Y_{75} P_{5.10} X_{10.8} X_{84}$& & & \\
$P_{16} X_{63} Q_{38} X_{84} Y_{42} X_{21}=  P_{27} Y_{75} X_{53} Q_{38} X_{84} Y_{42}=  P_{27} X_{76} X_{63} Q_{38} X_{84} Y_{42}=  P_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} Y_{42}$ &0& -1& 1\\
$=  Q_{16} X_{63} P_{38} X_{84} Y_{42} X_{21}=  Q_{27} Y_{75} X_{53} P_{38} X_{84} Y_{42}=  Q_{27} X_{76} X_{63} P_{38} X_{84} Y_{42}=  P_{38} X_{84} Q_{49} Y_{97} Y_{75} X_{53}$& & & \\
$=  P_{38} X_{84} Q_{49} Y_{97} X_{76} X_{63}=  Q_{38} X_{84} P_{49} Y_{97} Y_{75} X_{53}=  Q_{38} X_{84} P_{49} Y_{97} X_{76} X_{63}=  P_{49} Y_{97} Y_{75} Q_{5.10} X_{10.8} X_{84}$& & & \\
$=  Q_{27} Y_{75} P_{5.10} X_{10.8} X_{84} Y_{42}=  Q_{49} Y_{97} Y_{75} P_{5.10} X_{10.8} X_{84}$& & & \\
$Q_{16} X_{63} Q_{38} X_{84} Y_{42} X_{21}=  Q_{27} Y_{75} X_{53} Q_{38} X_{84} Y_{42}=  Q_{27} X_{76} X_{63} Q_{38} X_{84} Y_{42}=  Q_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} Y_{42}$ &-1& -1& 1\\
$=  Q_{38} X_{84} Q_{49} Y_{97} Y_{75} X_{53}=  Q_{38} X_{84} Q_{49} Y_{97} X_{76} X_{63}=  Q_{49} Y_{97} Y_{75} Q_{5.10} X_{10.8} X_{84}$ & & & \\
$ P_{16} X_{63} P_{38} X_{84} Y_{42} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{63} P_{38} X_{84} Y_{42}=  P_{38} X_{84} P_{49} Y_{97} X_{7.10} X_{10.6} X_{63}$ &1& 0& 0\\
$=  X_{25} P_{5.10} X_{10.6} X_{63} P_{38} X_{84} Y_{42}=  P_{16} X_{63} P_{38} X_{82} X_{21}=  P_{16} X_{64} P_{49} X_{92} X_{21}=  P_{27} Y_{75} X_{53} P_{38} X_{82}$ & & & \\
$=  P_{27} X_{76} X_{63} P_{38} X_{82}=  P_{27} X_{76} X_{64} P_{49} X_{92}=  P_{27} Y_{75} P_{5.10} X_{10.8} X_{82}=  P_{16} X_{64} Y_{42} P_{27} Y_{75} X_{51}$ & & & \\
$=  P_{16} X_{64} P_{49} Y_{97} Y_{75} X_{51}=  P_{27} X_{7.10} X_{10.8} X_{84} P_{49} X_{92}=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{64} Y_{42}=  X_{25} X_{53} P_{38} X_{84} P_{49} X_{92}$ & & & \\
$=  X_{25} P_{5.10} X_{10.8} X_{84} P_{49} X_{92}=  P_{49} Y_{97} Y_{75} P_{5.10} X_{10.6} X_{64}$ & & & \\
$P_{16} X_{63} Q_{38} X_{84} Y_{42} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{63} Q_{38} X_{84} Y_{42}=  Q_{16} X_{63} P_{38} X_{84} Y_{42} X_{25} X_{51}$ &0& 0& 0\\
$=  Q_{27} X_{7.10} X_{10.6} X_{63} P_{38} X_{84} Y_{42}=  P_{38} X_{84} Q_{49} Y_{97} X_{7.10} X_{10.6} X_{63}=  X_{25} Q_{5.10} X_{10.6} X_{63} P_{38} X_{84} Y_{42}$ & & & \\
$=  Q_{38} X_{84} P_{49} Y_{97} X_{7.10} X_{10.6} X_{63}=  X_{25} P_{5.10} X_{10.6} X_{63} Q_{38} X_{84} Y_{42}=  P_{16} X_{63} Q_{38} X_{82} X_{21}$ & & & \\
$=  P_{16} X_{64} Q_{49} X_{92} X_{21}=  P_{27} Y_{75} X_{53} Q_{38} X_{82}=  P_{27} X_{76} X_{63} Q_{38} X_{82}=  P_{27} X_{76} X_{64} Q_{49} X_{92}$ & & & \\
$=  P_{27} Y_{75} Q_{5.10} X_{10.8} X_{82}=  Q_{16} X_{63} P_{38} X_{82} X_{21}=  Q_{27} Y_{75} X_{53} P_{38} X_{82}=  Q_{27} X_{76} X_{63} P_{38} X_{82}$ & & & \\
$=  Q_{16} X_{64} P_{49} X_{92} X_{21}=  Q_{27} X_{76} X_{64} P_{49} X_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.8} X_{82}=  P_{16} X_{64} Y_{42} Q_{27} Y_{75} X_{51}$ & & & \\
$=  P_{16} X_{64} Q_{49} Y_{97} Y_{75} X_{51}=  Q_{16} X_{64} Y_{42} P_{27} Y_{75} X_{51}=  P_{27} X_{7.10} X_{10.8} X_{84} Q_{49} X_{92}=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{64} Y_{42}$ & & & \\
$=  X_{25} X_{53} P_{38} X_{84} Q_{49} X_{92}=  Q_{16} X_{64} P_{49} Y_{97} Y_{75} X_{51}=  Q_{27} X_{7.10} X_{10.8} X_{84} P_{49} X_{92}=  X_{25} X_{53} Q_{38} X_{84} P_{49} X_{92}$ & & & \\
$=  X_{25} Q_{5.10} X_{10.8} X_{84} P_{49} X_{92}=  P_{49} Y_{97} Y_{75} Q_{5.10} X_{10.6} X_{64}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{64} Y_{42}=  X_{25} P_{5.10} X_{10.8} X_{84} Q_{49} X_{92}$ & & & \\
$=  Q_{49} Y_{97} Y_{75} P_{5.10} X_{10.6} X_{64}$ & & & \\
$ Q_{16} X_{63} Q_{38} X_{84} Y_{42} X_{25} X_{51}=  Q_{27} X_{7.10} X_{10.6} X_{63} Q_{38} X_{84} Y_{42}=  Q_{38} X_{84} Q_{49} Y_{97} X_{7.10} X_{10.6} X_{63}$ &-1& 0& 0\\
$=  X_{25} Q_{5.10} X_{10.6} X_{63} Q_{38} X_{84} Y_{42}=  Q_{16} X_{63} Q_{38} X_{82} X_{21}=  Q_{16} X_{64} Q_{49} X_{92} X_{21}=  Q_{27} Y_{75} X_{53} Q_{38} X_{82}$ & & & \\
$=  Q_{27} X_{76} X_{63} Q_{38} X_{82}=  Q_{27} X_{76} X_{64} Q_{49} X_{92}=  Q_{27} Y_{75} Q_{5.10} X_{10.8} X_{82}=  Q_{16} X_{64} Y_{42} Q_{27} Y_{75} X_{51}$ & & & \\
$=  Q_{16} X_{64} Q_{49} Y_{97} Y_{75} X_{51}=  Q_{27} X_{7.10} X_{10.8} X_{84} Q_{49} X_{92}=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{64} Y_{42}=  X_{25} X_{53} Q_{38} X_{84} Q_{49} X_{92}$ & & & \\
$=  X_{25} Q_{5.10} X_{10.8} X_{84} Q_{49} X_{92}=  Q_{49} Y_{97} Y_{75} Q_{5.10} X_{10.6} X_{64}$ & & & \\
$P_{16} X_{63} P_{38} X_{82} X_{25} X_{51}=  P_{16} X_{64} P_{49} X_{92} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{63} P_{38} X_{82}=  P_{27} X_{7.10} X_{10.6} X_{64} P_{49} X_{92}$ &1& 1& -1\\
$=  X_{25} P_{5.10} X_{10.6} X_{63} P_{38} X_{82}=  X_{25} P_{5.10} X_{10.6} X_{64} P_{49} X_{92}$ & & & \\
$P_{16} X_{63} Q_{38} X_{82} X_{25} X_{51}=  P_{16} X_{64} Q_{49} X_{92} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{63} Q_{38} X_{82}=  P_{27} X_{7.10} X_{10.6} X_{64} Q_{49} X_{92}$ &0& 1& -1\\
$=  Q_{16} X_{63} P_{38} X_{82} X_{25} X_{51}=  Q_{27} X_{7.10} X_{10.6} X_{63} P_{38} X_{82}=  X_{25} Q_{5.10} X_{10.6} X_{63} P_{38} X_{82}=  Q_{16} X_{64} P_{49} X_{92} X_{25} X_{51}$ & & & \\
$=  Q_{27} X_{7.10} X_{10.6} X_{64} P_{49} X_{92}=  X_{25} Q_{5.10} X_{10.6} X_{64} P_{49} X_{92}=  X_{25} P_{5.10} X_{10.6} X_{63} Q_{38} X_{82}=  X_{25} P_{5.10} X_{10.6} X_{64} Q_{49} X_{92}$ & & & \\
$Q_{16} X_{63} Q_{38} X_{82} X_{25} X_{51}=  Q_{16} X_{64} Q_{49} X_{92} X_{25} X_{51}=  Q_{27} X_{7.10} X_{10.6} X_{63} Q_{38} X_{82}=  Q_{27} X_{7.10} X_{10.6} X_{64} Q_{49} X_{92}$ &-1& 1& -1\\
$=  X_{25} Q_{5.10} X_{10.6} X_{63} Q_{38} X_{82}=  X_{25} Q_{5.10} X_{10.6} X_{64} Q_{49} X_{92}$ & & & \\
$ P_{16} X_{63} P_{38} X_{84} P_{49} X_{92} X_{21}=  P_{27} Y_{75} X_{53} P_{38} X_{84} P_{49} X_{92}=  P_{27} X_{76} X_{63} P_{38} X_{84} P_{49} X_{92}$ &2& 0& 1\\
$=  P_{27} Y_{75} P_{5.10} X_{10.8} X_{84} P_{49} X_{92}=  P_{16} X_{63} P_{38} X_{84} Y_{42} P_{27} Y_{75} X_{51}=  P_{16} X_{63} P_{38} X_{84} P_{49} Y_{97} Y_{75} X_{51}$ & & & \\
$=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{63} P_{38} X_{84} Y_{42}=  P_{38} X_{84} P_{49} Y_{97} Y_{75} P_{5.10} X_{10.6} X_{63}$ & & & \\
$P_{16} X_{63} P_{38} X_{84} Q_{49} X_{92} X_{21}=  P_{16} X_{63} Q_{38} X_{84} P_{49} X_{92} X_{21}=  P_{27} Y_{75} X_{53} P_{38} X_{84} Q_{49} X_{92}$ &1& 0& 1\\
$=  P_{27} X_{76} X_{63} P_{38} X_{84} Q_{49} X_{92}=  P_{27} Y_{75} X_{53} Q_{38} X_{84} P_{49} X_{92}=  P_{27} X_{76} X_{63} Q_{38} X_{84} P_{49} X_{92}$ & & & \\
$=  P_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} P_{49} X_{92}=  P_{27} Y_{75} P_{5.10} X_{10.8} X_{84} Q_{49} X_{92}=  Q_{16} X_{63} P_{38} X_{84} P_{49} X_{92} X_{21}$ & & & \\
$=  Q_{27} Y_{75} X_{53} P_{38} X_{84} P_{49} X_{92}=  Q_{27} X_{76} X_{63} P_{38} X_{84} P_{49} X_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.8} X_{84} P_{49} X_{92}$ & & & \\
$=  P_{16} X_{63} Q_{38} X_{84} Y_{42} P_{27} Y_{75} X_{51}=  P_{16} X_{63} P_{38} X_{84} Y_{42} Q_{27} Y_{75} X_{51}=  P_{16} X_{63} P_{38} X_{84} Q_{49} Y_{97} Y_{75} X_{51}$ & & & \\
$=  P_{16} X_{63} Q_{38} X_{84} P_{49} Y_{97} Y_{75} X_{51}=  Q_{16} X_{63} P_{38} X_{84} Y_{42} P_{27} Y_{75} X_{51}=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} P_{38} X_{84} Y_{42}$ & & & \\
$=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{63} Q_{38} X_{84} Y_{42}=  Q_{16} X_{63} P_{38} X_{84} P_{49} Y_{97} Y_{75} X_{51}=  P_{38} X_{84} P_{49} Y_{97} Y_{75} Q_{5.10} X_{10.6} X_{63}$ & & & \\
$=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{63} P_{38} X_{84} Y_{42}=  P_{38} X_{84} Q_{49} Y_{97} Y_{75} P_{5.10} X_{10.6} X_{63}=  Q_{38} X_{84} P_{49} Y_{97} Y_{75} P_{5.10} X_{10.6} X_{63}$ & & & \\
$ P_{16} X_{63} Q_{38} X_{84} Q_{49} X_{92} X_{21}=  P_{27} Y_{75} X_{53} Q_{38} X_{84} Q_{49} X_{92}=  P_{27} X_{76} X_{63} Q_{38} X_{84} Q_{49} X_{92}$ &0& 0& 1\\
$=  P_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} Q_{49} X_{92}=  Q_{16} X_{63} P_{38} X_{84} Q_{49} X_{92} X_{21}=  Q_{27} Y_{75} X_{53} P_{38} X_{84} Q_{49} X_{92}$ & & & \\
$=  Q_{27} X_{76} X_{63} P_{38} X_{84} Q_{49} X_{92}=  Q_{16} X_{63} Q_{38} X_{84} P_{49} X_{92} X_{21}=  Q_{27} Y_{75} X_{53} Q_{38} X_{84} P_{49} X_{92}$ & & & \\
$=  Q_{27} X_{76} X_{63} Q_{38} X_{84} P_{49} X_{92}=  Q_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} P_{49} X_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.8} X_{84} Q_{49} X_{92}$ & & & \\
$=  P_{16} X_{63} Q_{38} X_{84} Y_{42} Q_{27} Y_{75} X_{51}=  P_{16} X_{63} Q_{38} X_{84} Q_{49} Y_{97} Y_{75} X_{51}=  Q_{16} X_{63} Q_{38} X_{84} Y_{42} P_{27} Y_{75} X_{51}$ & & & \\
$=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} Q_{38} X_{84} Y_{42}=  Q_{16} X_{63} P_{38} X_{84} Y_{42} Q_{27} Y_{75} X_{51}=  Q_{16} X_{63} P_{38} X_{84} Q_{49} Y_{97} Y_{75} X_{51}$ & & & \\
$=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} P_{38} X_{84} Y_{42}=  P_{38} X_{84} Q_{49} Y_{97} Y_{75} Q_{5.10} X_{10.6} X_{63}=  Q_{16} X_{63} Q_{38} X_{84} P_{49} Y_{97} Y_{75} X_{51}$ & & & \\
$=  Q_{38} X_{84} P_{49} Y_{97} Y_{75} Q_{5.10} X_{10.6} X_{63}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{63} Q_{38} X_{84} Y_{42}=  Q_{38} X_{84} Q_{49} Y_{97} Y_{75} P_{5.10} X_{10.6} X_{63}$ & & & \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$Q_{16} X_{63} Q_{38} X_{84} Q_{49} X_{92} X_{21}=  Q_{27} Y_{75} X_{53} Q_{38} X_{84} Q_{49} X_{92}=  Q_{27} X_{76} X_{63} Q_{38} X_{84} Q_{49} X_{92}$ &-1& 0& 1\\
$=  Q_{27} Y_{75} Q_{5.10} X_{10.8} X_{84} Q_{49} X_{92}=  Q_{16} X_{63} Q_{38} X_{84} Y_{42} Q_{27} Y_{75} X_{51}=  Q_{16} X_{63} Q_{38} X_{84} Q_{49} Y_{97} Y_{75} X_{51}$ & & & \\
$=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} Q_{38} X_{84} Y_{42}=  Q_{38} X_{84} Q_{49} Y_{97} Y_{75} Q_{5.10} X_{10.6} X_{63}$ & & & \\
$P_{16} X_{63} P_{38} X_{84} P_{49} X_{92} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{63} P_{38} X_{84} P_{49} X_{92}=  X_{25} P_{5.10} X_{10.6} X_{63} P_{38} X_{84} P_{49} X_{92}$ &2& 1& 0\\
$=  P_{16} X_{63} P_{38} X_{82} P_{27} Y_{75} X_{51}=  P_{16} X_{64} P_{49} X_{92} P_{27} Y_{75} X_{51}=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{63} P_{38} X_{82}$ & & & \\
$=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{64} P_{49} X_{92}$ & & & \\
$P_{16} X_{63} P_{38} X_{84} Q_{49} X_{92} X_{25} X_{51}=  P_{16} X_{63} Q_{38} X_{84} P_{49} X_{92} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{63} P_{38} X_{84} Q_{49} X_{92}$ &1& 1& 0\\
$=  P_{27} X_{7.10} X_{10.6} X_{63} Q_{38} X_{84} P_{49} X_{92}=  Q_{16} X_{63} P_{38} X_{84} P_{49} X_{92} X_{25} X_{51}=  Q_{27} X_{7.10} X_{10.6} X_{63} P_{38} X_{84} P_{49} X_{92}$ & & & \\
$=  X_{25} Q_{5.10} X_{10.6} X_{63} P_{38} X_{84} P_{49} X_{92}=  X_{25} P_{5.10} X_{10.6} X_{63} P_{38} X_{84} Q_{49} X_{92}=  X_{25} P_{5.10} X_{10.6} X_{63} Q_{38} X_{84} P_{49} X_{92}$ & & & \\
$=  P_{16} X_{63} Q_{38} X_{82} P_{27} Y_{75} X_{51}=  P_{16} X_{64} Q_{49} X_{92} P_{27} Y_{75} X_{51}=  P_{16} X_{63} P_{38} X_{82} Q_{27} Y_{75} X_{51}$ & & & \\
$=  P_{16} X_{64} P_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{16} X_{63} P_{38} X_{82} P_{27} Y_{75} X_{51}=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} P_{38} X_{82}$ & & & \\
$=  Q_{16} X_{64} P_{49} X_{92} P_{27} Y_{75} X_{51}=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{64} P_{49} X_{92}=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{63} Q_{38} X_{82}$ & & & \\
$=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{64} Q_{49} X_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{63} P_{38} X_{82}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{64} P_{49} X_{92}$ & & & \\
$P_{16} X_{63} Q_{38} X_{84} Q_{49} X_{92} X_{25} X_{51}=  P_{27} X_{7.10} X_{10.6} X_{63} Q_{38} X_{84} Q_{49} X_{92}=  Q_{16} X_{63} P_{38} X_{84} Q_{49} X_{92} X_{25} X_{51}$ &0& 1& 0\\
$=  Q_{27} X_{7.10} X_{10.6} X_{63} P_{38} X_{84} Q_{49} X_{92}=  X_{25} Q_{5.10} X_{10.6} X_{63} P_{38} X_{84} Q_{49} X_{92}=  Q_{16} X_{63} Q_{38} X_{84} P_{49} X_{92} X_{25} X_{51}$ & & & \\
$=  Q_{27} X_{7.10} X_{10.6} X_{63} Q_{38} X_{84} P_{49} X_{92}=  X_{25} Q_{5.10} X_{10.6} X_{63} Q_{38} X_{84} P_{49} X_{92}=  X_{25} P_{5.10} X_{10.6} X_{63} Q_{38} X_{84} Q_{49} X_{92}$ & & & \\
$=  P_{16} X_{63} Q_{38} X_{82} Q_{27} Y_{75} X_{51}=  P_{16} X_{64} Q_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{16} X_{63} Q_{38} X_{82} P_{27} Y_{75} X_{51}$ & & & \\
$=  Q_{16} X_{64} Q_{49} X_{92} P_{27} Y_{75} X_{51}=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} Q_{38} X_{82}=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{64} Q_{49} X_{92}$ & & & \\
$=  Q_{16} X_{63} P_{38} X_{82} Q_{27} Y_{75} X_{51}=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} P_{38} X_{82}=  Q_{16} X_{64} P_{49} X_{92} Q_{27} Y_{75} X_{51}$ & & & \\
$=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{64} P_{49} X_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{63} Q_{38} X_{82}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{64} Q_{49} X_{92}$ & & & \\
$Q_{16} X_{63} Q_{38} X_{84} Q_{49} X_{92} X_{25} X_{51}=  Q_{27} X_{7.10} X_{10.6} X_{63} Q_{38} X_{84} Q_{49} X_{92}=  X_{25} Q_{5.10} X_{10.6} X_{63} Q_{38} X_{84} Q_{49} X_{92}$ &-1& 1& 0\\
$=  Q_{16} X_{63} Q_{38} X_{82} Q_{27} Y_{75} X_{51}=  Q_{16} X_{64} Q_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} Q_{38} X_{82}$ & & & \\
$=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{64} Q_{49} X_{92}$ & & & \\
$_{16} X_{63} P_{38} X_{84} P_{49} X_{92} P_{27} Y_{75} X_{51}=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{63} P_{38} X_{84} P_{49} X_{92}$ &3& 1& 1\\
$P_{16} X_{63} P_{38} X_{84} Q_{49} X_{92} P_{27} Y_{75} X_{51}=  P_{16} X_{63} Q_{38} X_{84} P_{49} X_{92} P_{27} Y_{75} X_{51}$ &2& 1& 1\\
$=  P_{16} X_{63} P_{38} X_{84} P_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{16} X_{63} P_{38} X_{84} P_{49} X_{92} P_{27} Y_{75} X_{51}$ & & & \\
$=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} P_{38} X_{84} P_{49} X_{92}=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{63} P_{38} X_{84} Q_{49} X_{92}$ & & & \\
$=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{63} Q_{38} X_{84} P_{49} X_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{63} P_{38} X_{84} P_{49} X_{92} $ & & & \\
$P_{16} X_{63} Q_{38} X_{84} Q_{49} X_{92} P_{27} Y_{75} X_{51}=  P_{16} X_{63} P_{38} X_{84} Q_{49} X_{92} Q_{27} Y_{75} X_{51}$ &1& 1& 1\\
$=  P_{16} X_{63} Q_{38} X_{84} P_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{16} X_{63} P_{38} X_{84} Q_{49} X_{92} P_{27} Y_{75} X_{51}$ & & & \\
$=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} P_{38} X_{84} Q_{49} X_{92}=  Q_{16} X_{63} Q_{38} X_{84} P_{49} X_{92} P_{27} Y_{75} X_{51}$ & & & \\
$=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} Q_{38} X_{84} P_{49} X_{92}=  P_{27} Y_{75} P_{5.10} X_{10.6} X_{63} Q_{38} X_{84} Q_{49} X_{92}$ & & & \\
$=  Q_{16} X_{63} P_{38} X_{84} P_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} P_{38} X_{84} P_{49} X_{92}$ & & & \\
$=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{63} P_{38} X_{84} Q_{49} X_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{63} Q_{38} X_{84} P_{49} X_{92}$ & & & \\
$P_{16} X_{63} Q_{38} X_{84} Q_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{16} X_{63} Q_{38} X_{84} Q_{49} X_{92} P_{27} Y_{75} X_{51}$ &0& 1& 1\\
$=  P_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} Q_{38} X_{84} Q_{49} X_{92}=  Q_{16} X_{63} P_{38} X_{84} Q_{49} X_{92} Q_{27} Y_{75} X_{51}$ & & & \\
$=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} P_{38} X_{84} Q_{49} X_{92}=  Q_{16} X_{63} Q_{38} X_{84} P_{49} X_{92} Q_{27} Y_{75} X_{51}$ & & & \\
$=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} Q_{38} X_{84} P_{49} X_{92}=  Q_{27} Y_{75} P_{5.10} X_{10.6} X_{63} Q_{38} X_{84} Q_{49} X_{92}$ & & & \\
$Q_{16} X_{63} Q_{38} X_{84} Q_{49} X_{92} Q_{27} Y_{75} X_{51}=  Q_{27} Y_{75} Q_{5.10} X_{10.6} X_{63} Q_{38} X_{84} Q_{49} X_{92}$ &-1& 1& 1\\
\hline
\end{tabular}

==> (inline-33) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{18}^{1} : & X_{87} X_{71} &-& X_{89} Y_{97} X_{75} X_{51} & P_{16} X_{68} &-& X_{13} P_{38}  \\  
\Lambda_{18}^{2} : & X_{87} Y_{71} &-& X_{89} Y_{97} R_{75} X_{51} &  X_{13} Q_{38}  &-& Q_{16} X_{68}\\  
\Lambda_{19}^{1} : & Y_{97} Y_{75} X_{51} &-&X_{97} X_{71} & P_{16} X_{69} &-& X_{14} P_{49}  \\  
\Lambda_{19}^{2} : & Y_{97} S_{75} X_{51} &-&X_{97} Y_{71} &  X_{14} Q_{49} &-&Q_{16} X_{69} \\  
\Lambda_{21}  : & X_{13} X_{32} &-& X_{14} X_{42} & P_{27} X_{71} &-& Q_{27} Y_{71}  \\  
\Lambda_{25}^{1} : & X_{53} X_{34} X_{42} &-& X_{51} X_{13} X_{34} Y_{42} & P_{27} X_{75} &-& Q_{27} R_{75}  \\  
\Lambda_{25}^{2} : & X_{51} X_{14} Y_{42} &-&X_{53} X_{32} & P_{27} Y_{75} &-& Q_{27} S_{75}  \\  
\Lambda_{37}^{1} : & X_{71} X_{13} &-& Y_{75} X_{53} & P_{38} X_{87} &-& X_{32} P_{27}  \\  
\Lambda_{37}^{2} : & Y_{71} X_{13} &-&S_{75} X_{53} &  X_{32} Q_{27}  &-&Q_{38} X_{87} \\  
\Lambda_{39}^{1} : & X_{97} X_{75} X_{53} &-& Y_{97} X_{75} X_{51} X_{13} & P_{38} X_{89} &-& X_{34} P_{49}  \\  
\Lambda_{39}^{2} : & X_{97} R_{75} X_{53} &-& Y_{97} R_{75} X_{51} X_{13} &  X_{34} Q_{49} &-&Q_{38} X_{89}  \\  
\Lambda_{47}^{1} : & X_{75} X_{53} X_{34} &-&X_{71} X_{14} & P_{49} X_{97} &-& X_{42} P_{27}  \\  
\Lambda_{47}^{2} : & Y_{75} X_{51} X_{14} &-& X_{75} X_{51} X_{13} X_{34} & P_{49} Y_{97} &-& Y_{42} P_{27}  \\  
\Lambda_{47}^{3} : & R_{75} X_{53} X_{34} &-&Y_{71} X_{14} & X_{42} Q_{27} &-&Q_{49} X_{97}  \\  
\Lambda_{47}^{4} : & S_{75} X_{51} X_{14} &-& R_{75} X_{51} X_{13} X_{34} &  Y_{42} Q_{27} &-&Q_{49} Y_{97}  \\  
\Lambda_{56}^{1} : & X_{69} Y_{97} Y_{75} &-& X_{68} X_{89} Y_{97} X_{75} & P_{5.10} X_{10.6} &-& X_{51} P_{16}  \\  
\Lambda_{56}^{2} : & X_{69} Y_{97} S_{75} &-& X_{68} X_{89} Y_{97} R_{75} &  X_{51} Q_{16} &-&Q_{5.10} X_{10.6} \\  
\Lambda_{58}^{1} : & X_{89} X_{97} X_{75} &-&X_{87} Y_{75}  & P_{5.10} X_{10.8} &-& X_{53} P_{38}  \\  
\Lambda_{58}^{2} : & X_{89} X_{97} R_{75} &-&X_{87} S_{75} &  X_{53} Q_{38} &-&Q_{5.10} X_{10.8}  \\  
\Lambda_{76} : & X_{68} X_{87} &-& X_{69} X_{97} &  Y_{71} Q_{16} &-&X_{71} P_{16}  \\  
\Lambda_{7.10}^{1} : & X_{10.8} X_{89} X_{97} &-& X_{10.6} X_{68} X_{89} Y_{97} & R_{75} Q_{5.10} &-& X_{75} P_{5.10}  \\  
\Lambda_{7.10}^{2} : & X_{10.6} X_{69} Y_{97} &-&X_{10.8} X_{87}  &  S_{75} Q_{5.10} &-& Y_{75} P_{5.10}
 \end{array}
\begin{array}{c|ccccccc|cccccccccccccccccccc|ccccccccccccccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 
& s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{20}  
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} 
\\
\hline
P_{16} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
P_{27} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
P_{38} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 \\
P_{49} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
P_{5.10} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 \\
\hline
Q_{16} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
Q_{27} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
Q_{38} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 \\
Q_{49} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
Q_{5.10} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 \\
\hline
R_{75} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
S_{75} & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
\hline
X_{13} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
X_{14} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 \\
X_{32} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 1 \\
X_{34} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 \\
X_{42} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 \\
X_{51} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 \\
X_{53} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
X_{68} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 \\
X_{69} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
X_{71} & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
X_{75} & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
X_{87} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
X_{89} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{97} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
X_{10.6} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
X_{10.8} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
\hline
Y_{42} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
Y_{71} & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
Y_{75} & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
Y_{97} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccccc|cccccccccccccccccccc|ccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 
& s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{20}  
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} 
\\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & -1 & 2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & -1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccccc|cccccccccccccccccccc|ccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 
& s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{20}  
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} 
\\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccccc|cccccccccccccccccccc|ccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 
& s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} & s_{19} & s_{20}  
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} 
\\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}

==> (inline-34) <==
\begin{tabular}{|c|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$ p_1^2 p_4^2 p_5 p_6  ~s o_1 o_2 o_3^2 t^6  $ &1& -1& 0\\
$ p_1 p_2 p_4^2 p_5 p_6  ~s o_1 o_2 o_3^2 t^6  $ &0& -1& 0\\
$ p_2^2 p_4^2 p_5 p_6  ~s o_1 o_2 o_3^2 t^6  $ &-1& -1& 0\\
$ p_1^2 p_3 p_4 p_6^2  ~s o_1^2 o_2 o_3 t^6  $ &1& 0& -1\\
$ p_1 p_2 p_3 p_4 p_6^2  ~s o_1^2 o_2 o_3 t^6  $ &0& 0& -1\\
$ p_2^2 p_3 p_4 p_6^2  ~s o_1^2 o_2 o_3 t^6  $ &-1& 0& -1\\
$ p_1^2 p_4^2 p_5^2 p_7  ~s o_1 o_2^2 o_3^3 t^7  $ &1& -1& 1\\
$ p_1 p_2 p_4^2 p_5^2 p_7  ~s o_1 o_2^2 o_3^3 t^7  $ &0& -1& 1\\
$ p_2^2 p_4^2 p_5^2 p_7  ~s o_1 o_2^2 o_3^3 t^7  $ &-1& -1& 1\\
$ p_1^2 p_3 p_4 p_5 p_6 p_7  ~s o_1^2 o_2^2 o_3^2 t^7  $ &1& 0& 0\\
$ p_1 p_2 p_3 p_4 p_5 p_6 p_7  ~s o_1^2 o_2^2 o_3^2 t^7  $ &0& 0& 0\\
$ p_2^2 p_3 p_4 p_5 p_6 p_7  ~s o_1^2 o_2^2 o_3^2 t^7  $ &-1& 0& 0\\
$ p_1^2 p_3^2 p_6^2 p_7  ~s o_1^3 o_2^2 o_3 t^7  $ &1& 1& -1\\
$ p_1 p_2 p_3^2 p_6^2 p_7  ~s o_1^3 o_2^2 o_3 t^7  $ &0& 1& -1\\
$ p_2^2 p_3^2 p_6^2 p_7  ~s o_1^3 o_2^2 o_3 t^7  $ &-1& 1& -1\\
$ p_1^2 p_3 p_4 p_5^2 p_7^2  ~s o_1^2 o_2^3 o_3^3 t^8  $ &1& 0& 1\\
$ p_1 p_2 p_3 p_4 p_5^2 p_7^2  ~s o_1^2 o_2^3 o_3^3 t^8  $ &0& 0& 1\\
$ p_2^2 p_3 p_4 p_5^2 p_7^2  ~s o_1^2 o_2^3 o_3^3 t^8  $ &-1& 0& 1\\
$ p_1^2 p_3^2 p_5 p_6 p_7^2  ~s o_1^3 o_2^3 o_3^2 t^8  $ &1& 1& 0\\
$ p_1 p_2 p_3^2 p_5 p_6 p_7^2  ~s o_1^3 o_2^3 o_3^2 t^8  $ &0& 1& 0\\
$ p_2^2 p_3^2 p_5 p_6 p_7^2  ~s o_1^3 o_2^3 o_3^2 t^8  $ &-1& 1& 0\\
$ p_1^2 p_3^2 p_5^2 p_7^3  ~s o_1^3 o_2^4 o_3^3 t^9  $ &1& 1& 1\\
$ p_1 p_2 p_3^2 p_5^2 p_7^3  ~s o_1^3 o_2^4 o_3^3 t^9  $ &0& 1& 1\\
$ p_2^2 p_3^2 p_5^2 p_7^3  ~s o_1^3 o_2^4 o_3^3 t^9  $ &-1& 1& 1\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$P_{27} R_{75} X_{53} X_{32}=  P_{38} X_{87} R_{75} X_{53}=  P_{5.10} X_{10.8} X_{87} R_{75}=  P_{16} X_{69} Y_{97} R_{75} X_{51}=  X_{14} Y_{42} P_{27} R_{75} X_{51}$ &1& -1& 0\\
$=  X_{14} P_{49} Y_{97} R_{75} X_{51}=  P_{5.10} X_{10.6} X_{69} Y_{97} R_{75}$ & & &\\
$P_{27} X_{75} X_{53} X_{32}=  P_{38} X_{87} X_{75} X_{53}=  P_{5.10} X_{10.8} X_{87} X_{75}=  Q_{27} R_{75} X_{53} X_{32}=  Q_{38} X_{87} R_{75} X_{53}=  Q_{5.10} X_{10.8} X_{87} R_{75}$ &0& -1& 0\\
$=  P_{16} X_{69} Y_{97} X_{75} X_{51}=  X_{14} Y_{42} P_{27} X_{75} X_{51}=  X_{14} P_{49} Y_{97} X_{75} X_{51}=  P_{5.10} X_{10.6} X_{69} Y_{97} X_{75}=  Q_{16} X_{69} Y_{97} R_{75} X_{51}$ & & &\\
$=  X_{14} Y_{42} Q_{27} R_{75} X_{51}=  X_{14} Q_{49} Y_{97} R_{75} X_{51}=  Q_{5.10} X_{10.6} X_{69} Y_{97} R_{75}$ & & &\\
$Q_{27} X_{75} X_{53} X_{32}=  Q_{38} X_{87} X_{75} X_{53}=  Q_{5.10} X_{10.8} X_{87} X_{75}=  Q_{16} X_{69} Y_{97} X_{75} X_{51}=  X_{14} Y_{42} Q_{27} X_{75} X_{51}$ &-1& -1& 0\\
$=  X_{14} Q_{49} Y_{97} X_{75} X_{51}=  Q_{5.10} X_{10.6} X_{69} Y_{97} X_{75}$ & & &\\
$P_{16} X_{69} Y_{97} Y_{71}=  X_{14} Y_{42} P_{27} Y_{71}=  X_{14} P_{49} Y_{97} Y_{71}=  P_{27} R_{75} X_{53} X_{34} Y_{42}=  P_{38} X_{89} Y_{97} R_{75} X_{53}$ &1& 0& -1\\
$=  X_{34} P_{49} Y_{97} R_{75} X_{53}=  P_{5.10} X_{10.8} X_{89} Y_{97} R_{75}$ & & &\\
$P_{16} X_{69} Y_{97} X_{71}=  X_{14} Y_{42} P_{27} X_{71}=  X_{14} P_{49} Y_{97} X_{71}=  Q_{16} X_{69} Y_{97} Y_{71}=  X_{14} Y_{42} Q_{27} Y_{71}=  X_{14} Q_{49} Y_{97} Y_{71}$ &0& 0& -1\\
$=  P_{27} X_{75} X_{53} X_{34} Y_{42}=  P_{38} X_{89} Y_{97} X_{75} X_{53}=  X_{34} P_{49} Y_{97} X_{75} X_{53}=  P_{5.10} X_{10.8} X_{89} Y_{97} X_{75}=  Q_{27} R_{75} X_{53} X_{34} Y_{42}$ & & &\\
$=  Q_{38} X_{89} Y_{97} R_{75} X_{53}=  X_{34} Q_{49} Y_{97} R_{75} X_{53}=  Q_{5.10} X_{10.8} X_{89} Y_{97} R_{75}$ & & &\\
$Q_{16} X_{69} Y_{97} X_{71}=  X_{14} Y_{42} Q_{27} X_{71}=  X_{14} Q_{49} Y_{97} X_{71}=  Q_{27} X_{75} X_{53} X_{34} Y_{42}=  Q_{38} X_{89} Y_{97} X_{75} X_{53}$ &-1& 0& -1\\
$=  X_{34} Q_{49} Y_{97} X_{75} X_{53}=  Q_{5.10} X_{10.8} X_{89} Y_{97} X_{75}$ & & &\\
$ P_{16} X_{68} X_{87} R_{75} X_{51}=  P_{16} X_{69} X_{97} R_{75} X_{51}=  X_{13} X_{32} P_{27} R_{75} X_{51}=  X_{14} X_{42} P_{27} R_{75} X_{51}=  X_{13} P_{38} X_{87} R_{75} X_{51}$ &1& -1& 1\\
$=  X_{14} P_{49} X_{97} R_{75} X_{51}=  P_{5.10} X_{10.6} X_{68} X_{87} R_{75}=  P_{5.10} X_{10.6} X_{69} X_{97} R_{75}$ & & &\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$ P_{16} X_{68} X_{87} X_{75} X_{51}=  P_{16} X_{69} X_{97} X_{75} X_{51}=  X_{13} X_{32} P_{27} X_{75} X_{51}=  X_{14} X_{42} P_{27} X_{75} X_{51}=  X_{13} P_{38} X_{87} X_{75} X_{51}$ &0& -1& 1\\
$=  X_{14} P_{49} X_{97} X_{75} X_{51}=  P_{5.10} X_{10.6} X_{68} X_{87} X_{75}=  P_{5.10} X_{10.6} X_{69} X_{97} X_{75}=  Q_{16} X_{68} X_{87} R_{75} X_{51}$ & & &\\
$=  Q_{16} X_{69} X_{97} R_{75} X_{51}=  X_{13} X_{32} Q_{27} R_{75} X_{51}=  X_{14} X_{42} Q_{27} R_{75} X_{51}=  X_{13} Q_{38} X_{87} R_{75} X_{51}=  X_{14} Q_{49} X_{97} R_{75} X_{51}$ & & &\\
$=  Q_{5.10} X_{10.6} X_{68} X_{87} R_{75}=  Q_{5.10} X_{10.6} X_{69} X_{97} R_{75}$ & & &\\
$Q_{16} X_{68} X_{87} X_{75} X_{51}=  Q_{16} X_{69} X_{97} X_{75} X_{51}=  X_{13} X_{32} Q_{27} X_{75} X_{51}=  X_{14} X_{42} Q_{27} X_{75} X_{51}=  X_{13} Q_{38} X_{87} X_{75} X_{51}$ &-1& -1& 1\\
$=  X_{14} Q_{49} X_{97} X_{75} X_{51}=  Q_{5.10} X_{10.6} X_{68} X_{87} X_{75}=  Q_{5.10} X_{10.6} X_{69} X_{97} X_{75}$ & & &\\
$P_{16} X_{68} X_{89} Y_{97} R_{75} X_{51}=  X_{13} X_{34} Y_{42} P_{27} R_{75} X_{51}=  X_{13} P_{38} X_{89} Y_{97} R_{75} X_{51}=  X_{13} X_{34} P_{49} Y_{97} R_{75} X_{51}$ &1& 0& 0\\
$=  P_{5.10} X_{10.6} X_{68} X_{89} Y_{97} R_{75}=  P_{16} X_{69} Y_{97} S_{75} X_{51}=  P_{27} R_{75} X_{53} X_{34} X_{42}=  X_{14} Y_{42} P_{27} S_{75} X_{51}$ & & &\\
$=  P_{38} X_{89} X_{97} R_{75} X_{53}=  X_{34} P_{49} X_{97} R_{75} X_{53}=  X_{14} P_{49} Y_{97} S_{75} X_{51}=  P_{5.10} X_{10.8} X_{89} X_{97} R_{75}=  P_{5.10} X_{10.6} X_{69} Y_{97} S_{75}$ & & &\\
$=  P_{16} X_{68} X_{87} Y_{71}=  P_{16} X_{69} X_{97} Y_{71}=  P_{27} S_{75} X_{53} X_{32}=  X_{13} X_{32} P_{27} Y_{71}=  X_{14} X_{42} P_{27} Y_{71}=  P_{38} X_{87} S_{75} X_{53}$ & & &\\
$=  X_{13} P_{38} X_{87} Y_{71}=  X_{14} P_{49} X_{97} Y_{71}=  P_{5.10} X_{10.8} X_{87} S_{75}$ & & &\\
$P_{16} X_{68} X_{89} Y_{97} X_{75} X_{51}=  X_{13} X_{34} Y_{42} P_{27} X_{75} X_{51}=  X_{13} P_{38} X_{89} Y_{97} X_{75} X_{51}= X_{13} X_{34} P_{49} Y_{97} X_{75} X_{51}$ &0& 0& 0\\
$=  P_{5.10} X_{10.6} X_{68} X_{89} Y_{97} X_{75}=  Q_{16} X_{68} X_{89} Y_{97} R_{75} X_{51}= X_{13} X_{34} Y_{42} Q_{27} R_{75} X_{51}=  X_{13} Q_{38} X_{89} Y_{97} R_{75} X_{51}$ & & &\\
$=  X_{13} X_{34} Q_{49} Y_{97} R_{75} X_{51}= Q_{5.10} X_{10.6} X_{68} X_{89} Y_{97} R_{75}=  P_{16} X_{69} Y_{97} Y_{75} X_{51}=  X_{14} Y_{42} P_{27} Y_{75} X_{51}$ & & &\\
$=  P_{27} X_{75} X_{53} X_{34} X_{42}=  P_{38} X_{89} X_{97} X_{75} X_{53}=  X_{14} P_{49} Y_{97} Y_{75} X_{51}=  X_{34} P_{49} X_{97} X_{75} X_{53}=  P_{5.10} X_{10.6} X_{69} Y_{97} Y_{75}$ & & &\\
$=  P_{5.10} X_{10.8} X_{89} X_{97} X_{75}=  Q_{16} X_{69} Y_{97} S_{75} X_{51}=  Q_{27} R_{75} X_{53} X_{34} X_{42}=  X_{14} Y_{42} Q_{27} S_{75} X_{51}=  Q_{38} X_{89} X_{97} R_{75} X_{53}$ & & &\\
$=  X_{34} Q_{49} X_{97} R_{75} X_{53}=  X_{14} Q_{49} Y_{97} S_{75} X_{51}=  Q_{5.10} X_{10.8} X_{89} X_{97} R_{75}=  Q_{5.10} X_{10.6} X_{69} Y_{97} S_{75}=  P_{16} X_{68} X_{87} X_{71}$ & & &\\
$=  P_{16} X_{69} X_{97} X_{71}=  X_{13} X_{32} P_{27} X_{71}=  X_{14} X_{42} P_{27} X_{71}=  P_{27} Y_{75} X_{53} X_{32}=  X_{13} P_{38} X_{87} X_{71}=  P_{38} X_{87} Y_{75} X_{53}$ & & &\\
$=  X_{14} P_{49} X_{97} X_{71}=  P_{5.10} X_{10.8} X_{87} Y_{75}=  Q_{16} X_{68} X_{87} Y_{71}=  Q_{16} X_{69} X_{97} Y_{71}=  Q_{27} S_{75} X_{53} X_{32}=  X_{13} X_{32} Q_{27} Y_{71}$ & & &\\
$=  X_{14} X_{42} Q_{27} Y_{71}=  Q_{38} X_{87} S_{75} X_{53}=  X_{13} Q_{38} X_{87} Y_{71}=  X_{14} Q_{49} X_{97} Y_{71}=  Q_{5.10} X_{10.8} X_{87} S_{75}$ & & &\\
$Q_{16} X_{68} X_{89} Y_{97} X_{75} X_{51}=  X_{13} X_{34} Y_{42} Q_{27} X_{75} X_{51}=  X_{13} Q_{38} X_{89} Y_{97} X_{75} X_{51}=  X_{13} X_{34} Q_{49} Y_{97} X_{75} X_{51}$ &-1& 0& 0\\
$=  Q_{5.10} X_{10.6} X_{68} X_{89} Y_{97} X_{75}=  Q_{16} X_{69} Y_{97} Y_{75} X_{51}=  X_{14} Y_{42} Q_{27} Y_{75} X_{51}=  Q_{27} X_{75} X_{53} X_{34} X_{42}$ & & &\\
$=  Q_{38} X_{89} X_{97} X_{75} X_{53}=  X_{14} Q_{49} Y_{97} Y_{75} X_{51}=  X_{34} Q_{49} X_{97} X_{75} X_{53}=  Q_{5.10} X_{10.6} X_{69} Y_{97} Y_{75}=  Q_{5.10} X_{10.8} X_{89} X_{97} X_{75}$ & & &\\
$=  Q_{16} X_{68} X_{87} X_{71}=  Q_{16} X_{69} X_{97} X_{71}=  X_{13} X_{32} Q_{27} X_{71}=  X_{14} X_{42} Q_{27} X_{71}=  Q_{27} Y_{75} X_{53} X_{32}=  X_{13} Q_{38} X_{87} X_{71}$ & & &\\
$=  Q_{38} X_{87} Y_{75} X_{53}=  X_{14} Q_{49} X_{97} X_{71}=  Q_{5.10} X_{10.8} X_{87} Y_{75}$ & & &\\
$P_{16} X_{68} X_{89} Y_{97} Y_{71}=  P_{27} S_{75} X_{53} X_{34} Y_{42}=  X_{13} X_{34} Y_{42} P_{27} Y_{71}=  P_{38} X_{89} Y_{97} S_{75} X_{53}=  X_{13} P_{38} X_{89} Y_{97} Y_{71}$ &1& 1& -1\\
$=  X_{34} P_{49} Y_{97} S_{75} X_{53}=  X_{13} X_{34} P_{49} Y_{97} Y_{71}=  P_{5.10} X_{10.8} X_{89} Y_{97} S_{75}$ & & &\\
$P_{16} X_{68} X_{89} Y_{97} X_{71}=  X_{13} X_{34} Y_{42} P_{27} X_{71}=  P_{27} Y_{75} X_{53} X_{34} Y_{42}=  X_{13} P_{38} X_{89} Y_{97} X_{71}=  P_{38} X_{89} Y_{97} Y_{75} X_{53}$ &0& 1& -1\\
$=  X_{13} X_{34} P_{49} Y_{97} X_{71}=  X_{34} P_{49} Y_{97} Y_{75} X_{53}=  P_{5.10} X_{10.8} X_{89} Y_{97} Y_{75}=  Q_{16} X_{68} X_{89} Y_{97} Y_{71}=  Q_{27} S_{75} X_{53} X_{34} Y_{42}$ & & &\\
$=  X_{13} X_{34} Y_{42} Q_{27} Y_{71}=  Q_{38} X_{89} Y_{97} S_{75} X_{53}=  X_{13} Q_{38} X_{89} Y_{97} Y_{71}=  X_{34} Q_{49} Y_{97} S_{75} X_{53}=  X_{13} X_{34} Q_{49} Y_{97} Y_{71}$ & & &\\
$=  Q_{5.10} X_{10.8} X_{89} Y_{97} S_{75}$ & & &\\
$Q_{16} X_{68} X_{89} Y_{97} X_{71}=  X_{13} X_{34} Y_{42} Q_{27} X_{71}=  Q_{27} Y_{75} X_{53} X_{34} Y_{42}=  X_{13} Q_{38} X_{89} Y_{97} X_{71}=  Q_{38} X_{89} Y_{97} Y_{75} X_{53}$&-1& 1& -1\\
$=  X_{13} X_{34} Q_{49} Y_{97} X_{71}=  X_{34} Q_{49} Y_{97} Y_{75} X_{53}=  Q_{5.10} X_{10.8} X_{89} Y_{97} Y_{75}$  & & &\\
$ P_{16} X_{68} X_{89} X_{97} R_{75} X_{51}=  X_{13} X_{34} X_{42} P_{27} R_{75} X_{51}=  X_{13} P_{38} X_{89} X_{97} R_{75} X_{51}=  X_{13} X_{34} P_{49} X_{97} R_{75} X_{51}$ &1& 0& 1\\
$=  P_{5.10} X_{10.6} X_{68} X_{89} X_{97} R_{75}=  P_{16} X_{68} X_{87} S_{75} X_{51}=  P_{16} X_{69} X_{97} S_{75} X_{51}=  X_{13} X_{32} P_{27} S_{75} X_{51}$ & & &\\
$=  X_{14} X_{42} P_{27} S_{75} X_{51}=  X_{13} P_{38} X_{87} S_{75} X_{51}=  X_{14} P_{49} X_{97} S_{75} X_{51}=  P_{5.10} X_{10.6} X_{68} X_{87} S_{75}=  P_{5.10} X_{10.6} X_{69} X_{97} S_{75}$ & & &\\
$P_{16} X_{68} X_{89} X_{97} X_{75} X_{51}=  X_{13} X_{34} X_{42} P_{27} X_{75} X_{51}=  X_{13} P_{38} X_{89} X_{97} X_{75} X_{51}=  X_{13} X_{34} P_{49} X_{97} X_{75} X_{51}$ &0& 0& 1\\
$=  P_{5.10} X_{10.6} X_{68} X_{89} X_{97} X_{75}=  Q_{16} X_{68} X_{89} X_{97} R_{75} X_{51}=  X_{13} X_{34} X_{42} Q_{27} R_{75} X_{51}=  X_{13} Q_{38} X_{89} X_{97} R_{75} X_{51}$ & & &\\
$=  X_{13} X_{34} Q_{49} X_{97} R_{75} X_{51}=  Q_{5.10} X_{10.6} X_{68} X_{89} X_{97} R_{75}=  P_{16} X_{68} X_{87} Y_{75} X_{51}=  P_{16} X_{69} X_{97} Y_{75} X_{51}$ & & &\\
$=  X_{13} X_{32} P_{27} Y_{75} X_{51}=  X_{14} X_{42} P_{27} Y_{75} X_{51}=  X_{13} P_{38} X_{87} Y_{75} X_{51}=  X_{14} P_{49} X_{97} Y_{75} X_{51}=  P_{5.10} X_{10.6} X_{68} X_{87} Y_{75}$ & & &\\
$=  P_{5.10} X_{10.6} X_{69} X_{97} Y_{75}=  Q_{16} X_{68} X_{87} S_{75} X_{51}=  Q_{16} X_{69} X_{97} S_{75} X_{51}=  X_{13} X_{32} Q_{27} S_{75} X_{51}=  X_{14} X_{42} Q_{27} S_{75} X_{51}$ & & &\\
$=  X_{13} Q_{38} X_{87} S_{75} X_{51}=  X_{14} Q_{49} X_{97} S_{75} X_{51}=  Q_{5.10} X_{10.6} X_{68} X_{87} S_{75}=  Q_{5.10} X_{10.6} X_{69} X_{97} S_{75}$ & & &\\
$Q_{16} X_{68} X_{89} X_{97} X_{75} X_{51}=  X_{13} X_{34} X_{42} Q_{27} X_{75} X_{51}=  X_{13} Q_{38} X_{89} X_{97} X_{75} X_{51}=  X_{13} X_{34} Q_{49} X_{97} X_{75} X_{51}$ &-1& 0& 1\\
$=  Q_{5.10} X_{10.6} X_{68} X_{89} X_{97} X_{75}=  Q_{16} X_{68} X_{87} Y_{75} X_{51}=  Q_{16} X_{69} X_{97} Y_{75} X_{51}=  X_{13} X_{32} Q_{27} Y_{75} X_{51}$ & & &\\
$=  X_{14} X_{42} Q_{27} Y_{75} X_{51}=  X_{13} Q_{38} X_{87} Y_{75} X_{51}=  X_{14} Q_{49} X_{97} Y_{75} X_{51}=  Q_{5.10} X_{10.6} X_{68} X_{87} Y_{75}=  Q_{5.10} X_{10.6} X_{69} X_{97} Y_{75}$ & & &\\
$P_{16} X_{68} X_{89} Y_{97} S_{75} X_{51}=  X_{13} X_{34} Y_{42} P_{27} S_{75} X_{51}=  X_{13} P_{38} X_{89} Y_{97} S_{75} X_{51}=  X_{13} X_{34} P_{49} Y_{97} S_{75} X_{51}$ &1& 1& 0\\
$=  P_{5.10} X_{10.6} X_{68} X_{89} Y_{97} S_{75}=  P_{16} X_{68} X_{89} X_{97} Y_{71}=  P_{27} S_{75} X_{53} X_{34} X_{42}=  X_{13} X_{34} X_{42} P_{27} Y_{71}$ & & &\\
$=  P_{38} X_{89} X_{97} S_{75} X_{53}=  X_{13} P_{38} X_{89} X_{97} Y_{71}=  X_{34} P_{49} X_{97} S_{75} X_{53}=  X_{13} X_{34} P_{49} X_{97} Y_{71}=  P_{5.10} X_{10.8} X_{89} X_{97} S_{75}$ & & &\\
$P_{16} X_{68} X_{89} Y_{97} Y_{75} X_{51}=  X_{13} X_{34} Y_{42} P_{27} Y_{75} X_{51}=  X_{13} P_{38} X_{89} Y_{97} Y_{75} X_{51}=  X_{13} X_{34} P_{49} Y_{97} Y_{75} X_{51}$ &0& 1& 0\\
$=  P_{5.10} X_{10.6} X_{68} X_{89} Y_{97} Y_{75}=  Q_{16} X_{68} X_{89} Y_{97} S_{75} X_{51}=  X_{13} X_{34} Y_{42} Q_{27} S_{75} X_{51}=  X_{13} Q_{38} X_{89} Y_{97} S_{75} X_{51}$ & & &\\
$=  X_{13} X_{34} Q_{49} Y_{97} S_{75} X_{51}=  Q_{5.10} X_{10.6} X_{68} X_{89} Y_{97} S_{75}=  P_{16} X_{68} X_{89} X_{97} X_{71}=  X_{13} X_{34} X_{42} P_{27} X_{71}$ & & &\\
$=  P_{27} Y_{75} X_{53} X_{34} X_{42}=  X_{13} P_{38} X_{89} X_{97} X_{71}=  P_{38} X_{89} X_{97} Y_{75} X_{53}=  X_{13} X_{34} P_{49} X_{97} X_{71}=  X_{34} P_{49} X_{97} Y_{75} X_{53}$ & & &\\
$=  P_{5.10} X_{10.8} X_{89} X_{97} Y_{75}=  Q_{16} X_{68} X_{89} X_{97} Y_{71}=  Q_{27} S_{75} X_{53} X_{34} X_{42}=  X_{13} X_{34} X_{42} Q_{27} Y_{71}=  Q_{38} X_{89} X_{97} S_{75} X_{53}$ & & &\\
$=  X_{13} Q_{38} X_{89} X_{97} Y_{71}=  X_{34} Q_{49} X_{97} S_{75} X_{53}=  X_{13} X_{34} Q_{49} X_{97} Y_{71}=  Q_{5.10} X_{10.8} X_{89} X_{97} S_{75}$ & & &\\
$Q_{16} X_{68} X_{89} Y_{97} Y_{75} X_{51}=  X_{13} X_{34} Y_{42} Q_{27} Y_{75} X_{51}=  X_{13} Q_{38} X_{89} Y_{97} Y_{75} X_{51}=  X_{13} X_{34} Q_{49} Y_{97} Y_{75} X_{51}$ &-1& 1& 0\\
$=  Q_{5.10} X_{10.6} X_{68} X_{89} Y_{97} Y_{75}=  Q_{16} X_{68} X_{89} X_{97} X_{71}=  X_{13} X_{34} X_{42} Q_{27} X_{71}=  Q_{27} Y_{75} X_{53} X_{34} X_{42}$ & & &\\
$=  X_{13} Q_{38} X_{89} X_{97} X_{71}=  Q_{38} X_{89} X_{97} Y_{75} X_{53}=  X_{13} X_{34} Q_{49} X_{97} X_{71}=  X_{34} Q_{49} X_{97} Y_{75} X_{53}=  Q_{5.10} X_{10.8} X_{89} X_{97} Y_{75}$ & & &\\
$P_{16} X_{68} X_{89} X_{97} S_{75} X_{51}=  X_{13} X_{34} X_{42} P_{27} S_{75} X_{51}=  X_{13} P_{38} X_{89} X_{97} S_{75} X_{51}=  X_{13} X_{34} P_{49} X_{97} S_{75} X_{51}$ &1& 1& 1\\
$=  P_{5.10} X_{10.6} X_{68} X_{89} X_{97} S_{75}$ & & &\\
$P_{16} X_{68} X_{89} X_{97} Y_{75} X_{51}=  X_{13} X_{34} X_{42} P_{27} Y_{75} X_{51}=  X_{13} P_{38} X_{89} X_{97} Y_{75} X_{51}=  X_{13} X_{34} P_{49} X_{97} Y_{75} X_{51}$ &0& 1& 1\\
$=  P_{5.10} X_{10.6} X_{68} X_{89} X_{97} Y_{75}=  Q_{16} X_{68} X_{89} X_{97} S_{75} X_{51}=  X_{13} X_{34} X_{42} Q_{27} S_{75} X_{51}=  X_{13} Q_{38} X_{89} X_{97} S_{75} X_{51}$ & & &\\
$=  X_{13} X_{34} Q_{49} X_{97} S_{75} X_{51}=  Q_{5.10} X_{10.6} X_{68} X_{89} X_{97} S_{75}$ & & &\\
$Q_{16} X_{68} X_{89} X_{97} Y_{75} X_{51}=  X_{13} X_{34} X_{42} Q_{27} Y_{75} X_{51}=  X_{13} Q_{38} X_{89} X_{97} Y_{75} X_{51}=  X_{13} X_{34} Q_{49} X_{97} Y_{75} X_{51}$ &-1& 1& 1\\
$=  Q_{5.10} X_{10.6} X_{68} X_{89} X_{97} Y_{75}$& & &\\
\hline
\end{tabular}

==> (inline-35) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{1.10}^{1} : & X_{10.5} X_{52} Q_{28} X_{81}  &-&  X_{10.3} X_{35} X_{52} Q_{28} X_{86} X_{61}  &  X_{14} P_{4.10}  &-& P_{17} X_{7.10}   \\  %%
\Lambda_{1.10}^{2} : & X_{10.5} P_{5.11} X_{11.8} X_{81}  &-&  X_{10.3} P_{39} X_{9.11} X_{11.8} X_{86} X_{61}  &  Q_{17} X_{7.10}  &-&  X_{14} Q_{4.10}  \\ %
\Lambda_{38}^{1} : & X_{81} Q_{17} X_{73}  &-&  X_{86} Q_{6.12} X_{12.10} X_{10.3}  &  P_{39} X_{98}  &-&  X_{32} P_{28}  \\ %
\Lambda_{38}^{2} : & X_{81} P_{17} X_{73}  &-&  X_{86} X_{64} P_{4.10} X_{10.3}  &   X_{32} Q_{28} &-& Q_{39} X_{98} \\  %%
\Lambda_{3.11}^{1} : & X_{11.6} Q_{6.12} X_{12.7} X_{73}  &-&  X_{11.8} X_{86} Q_{6.12} X_{12.7} X_{7.10} X_{10.3}  &  X_{35} P_{5.11}  &-&  P_{39} X_{9.11}  \\  %%
\Lambda_{3.11}^{2} : & X_{11.6} X_{61} P_{17} X_{73}  &-&  X_{11.8} X_{86} X_{61} X_{14} P_{4.10} X_{10.3}  &  Q_{39} X_{9.11}  &-&  X_{35} Q_{5.11}  \\ %
\Lambda_{58}^{1} : & X_{81} Q_{17} X_{7.10} X_{10.5}  &-&  X_{86} Q_{6.12} X_{12.7} X_{7.10} X_{10.3} X_{35}  &  X_{52} P_{28} &-& P_{5.11} X_{11.8}  \\  %%
\Lambda_{58}^{2} : & X_{81} X_{14} P_{4.10} X_{10.5}  &-&  X_{86} X_{61} X_{14} P_{4.10} X_{10.3} X_{35}  &  Q_{5.11} X_{11.8}  &-&  X_{52} Q_{28}  \\  %
\Lambda_{67}^{1} : & X_{73} X_{35} Q_{5.11} X_{11.6}  &-&  X_{7.10} X_{10.3} X_{35} X_{52} Q_{28} X_{86}  &   X_{61} P_{17} &-& P_{6.12} X_{12.7} \\  %%
\Lambda_{67}^{2} : & X_{73} P_{39} X_{9.11} X_{11.6}  &-&  X_{7.10} X_{10.3} P_{39} X_{9.11} X_{11.8} X_{86}  &  Q_{6.12} X_{12.7}  &-&  X_{61} Q_{17}  \\ %
\Lambda_{6.10}^{1} : & X_{10.5} Q_{5.11} X_{11.6}  &-&  X_{10.3} X_{32} Q_{28} X_{86}  &  P_{6.12} X_{12.10}  &-&  X_{64} P_{4.10}  \\ %
\Lambda_{6.10}^{2} : & X_{10.5} P_{5.11} X_{11.6}  &-&  X_{10.3} P_{39} X_{98} X_{86}  &  X_{64} Q_{4.10} &-& Q_{6.12} X_{12.10} \\ %%
\Lambda_{19} : & X_{98} X_{81}  &-&  X_{9.11} X_{11.6} X_{61}  &  P_{17} X_{73} Q_{39}  &-&  Q_{17} X_{73} P_{39}  \\ %
\Lambda_{27} : & X_{73} X_{32}  &-&  X_{7.10} X_{10.5} X_{52}  &  P_{28} X_{81} Q_{17}  &-&  Q_{28} X_{81} P_{17}  \\ %
\Lambda_{2.12} : & X_{12.10} X_{10.3} X_{32}  &-&  X_{12.7} X_{7.10} X_{10.3} X_{35} X_{52}  & Q_{28} X_{86} P_{6.12} &-& P_{28} X_{86} Q_{6.12} \\ %%
\Lambda_{49} : & X_{98} X_{86} X_{64}  &-&  X_{9.11} X_{11.8} X_{86} X_{61} X_{14}  &  Q_{4.10} X_{10.3} P_{39} &-& P_{4.10} X_{10.3} Q_{39}\\ %%
\Lambda_{4.11} : & X_{11.6} X_{64}  &-&  X_{11.8} X_{81} X_{14}  &  P_{4.10} X_{10.5} Q_{5.11}  &-&  Q_{4.10} X_{10.5} P_{5.11}  \\ %
\Lambda_{5.12} : & X_{12.10} X_{10.5}  &-&  X_{12.7} X_{73} X_{35}  &  P_{5.11} X_{11.6} Q_{6.12}  &-&  Q_{5.11} X_{11.6} P_{6.12}  %
\end{array}
\begin{array}{c|cccccccc|cccccccccccccccccc|cccccccccccccccccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & p_8
& s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16} & o_{17} & o_{18} 
\\
\hline
P_{16} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
P_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
P_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
P_{4.10} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
P_{5.11} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
P_{6.12} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
\hline
Q_{17} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Q_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
Q_{39} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
Q_{4.10} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
Q_{5.11} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
Q_{6.12} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
\hline
X_{73} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 \\
X_{10.3} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{10.5} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
X_{81} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 \\
X_{86} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{11.6} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 \\
X_{14} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
X_{32} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 \\
X_{35} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 \\
X_{52} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
X_{61} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
X_{64} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 \\
X_{7.10} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 \\
X_{98} & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
X_{9.11} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
X_{11.8} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
X_{12.7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
X_{12.10} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 \\
\end{array}
\begin{array}{cccccccc|cccccccccccccccccc|cccccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & p_8
& s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16} & o_{17} & o_{18} 
\\
\hline
 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 2 & 0 & 2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 2 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccccc|cccccccccccccccccc|cccccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & p_8
& s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16} & o_{17} & o_{18} 
\\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccccc|cccccccccccccccccc|cccccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & p_8
& s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} & s_{18} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16} & o_{17} & o_{18} 
\\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -1 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & -1 & -1 & -1 \\
 0 & 0 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 \\
\end{array}

==> (inline-36) <==
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$P_{17} X_{7.10} R_{10.5} P_{5.11} S_{11.6} X_{61}=  X_{14} P_{4.10} R_{10.5} P_{5.11} S_{11.6} X_{61}=  P_{5.11} S_{11.6} P_{6.12} X_{12.7} X_{7.10} R_{10.5}=  P_{17} X_{7.10} R_{10.3} X_{32} P_{28} S_{86} X_{61}$ &1& 0& 1\\
$=  P_{17} X_{7.10} R_{10.3} P_{39} X_{98} S_{86} X_{61}=  X_{14} P_{4.10} R_{10.3} X_{32} P_{28} S_{86} X_{61}=  P_{28} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.3} X_{32}$ & & & \\
$=  X_{14} P_{4.10} R_{10.3} P_{39} X_{98} S_{86} X_{61}=  P_{39} X_{98} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.3}$ & & & \\
$ P_{17} X_{7.10} R_{10.5} Q_{5.11} S_{11.6} X_{61}=  X_{14} P_{4.10} R_{10.5} Q_{5.11} S_{11.6} X_{61}=  Q_{17} X_{7.10} R_{10.5} P_{5.11} S_{11.6} X_{61}=  X_{14} Q_{4.10} R_{10.5} P_{5.11} S_{11.6} X_{61}$ &0& 0& 1\\
$=  P_{5.11} S_{11.6} Q_{6.12} X_{12.7} X_{7.10} R_{10.5}=  Q_{5.11} S_{11.6} P_{6.12} X_{12.7} X_{7.10} R_{10.5}=  P_{17} X_{7.10} R_{10.3} X_{32} Q_{28} S_{86} X_{61}$ & & & \\
$=  P_{17} X_{7.10} R_{10.3} Q_{39} X_{98} S_{86} X_{61}=  Q_{17} X_{7.10} R_{10.3} X_{32} P_{28} S_{86} X_{61}=  X_{14} Q_{4.10} R_{10.3} X_{32} P_{28} S_{86} X_{61}$ & & & \\
$=  P_{28} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.3} X_{32}=  Q_{17} X_{7.10} R_{10.3} P_{39} X_{98} S_{86} X_{61}=  X_{14} Q_{4.10} R_{10.3} P_{39} X_{98} S_{86} X_{61}$ & & & \\
$=  P_{39} X_{98} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.3}=  X_{14} P_{4.10} R_{10.3} X_{32} Q_{28} S_{86} X_{61}=  X_{14} P_{4.10} R_{10.3} Q_{39} X_{98} S_{86} X_{61}$ & & & \\
$=  Q_{28} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.3} X_{32}=  Q_{39} X_{98} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.3}$ & & & \\
$ Q_{17} X_{7.10} R_{10.5} Q_{5.11} S_{11.6} X_{61}=  X_{14} Q_{4.10} R_{10.5} Q_{5.11} S_{11.6} X_{61}=  Q_{5.11} S_{11.6} Q_{6.12} X_{12.7} X_{7.10} R_{10.5}$ &-1& 0& 1\\
$=  Q_{17} X_{7.10} R_{10.3} X_{32} Q_{28} S_{86} X_{61}=  Q_{17} X_{7.10} R_{10.3} Q_{39} X_{98} S_{86} X_{61}=  X_{14} Q_{4.10} R_{10.3} X_{32} Q_{28} S_{86} X_{61}$ & & & \\
$=  Q_{28} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.3} X_{32}=  X_{14} Q_{4.10} R_{10.3} Q_{39} X_{98} S_{86} X_{61}=  Q_{39} X_{98} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.3}$ & & & \\
$P_{17} X_{7.10} R_{10.3} X_{32} P_{28} S_{81}=  P_{17} X_{7.10} R_{10.3} P_{39} X_{98} S_{81}=  X_{14} P_{4.10} R_{10.3} X_{32} P_{28} S_{81}=  X_{14} P_{4.10} R_{10.3} P_{39} X_{98} S_{81}$ &1& -1& 0\\
$=  P_{17} X_{7.10} R_{10.3} P_{39} X_{9.11} S_{11.6} X_{61}=  P_{17} X_{7.10} R_{10.3} X_{35} P_{5.11} S_{11.6} X_{61}=  X_{14} P_{4.10} R_{10.3} P_{39} X_{9.11} S_{11.6} X_{61}$ & & & \\
$=  P_{39} X_{9.11} S_{11.6} P_{6.12} X_{12.7} X_{7.10} R_{10.3}=  X_{14} P_{4.10} R_{10.3} X_{35} P_{5.11} S_{11.6} X_{61}=  X_{35} P_{5.11} S_{11.6} P_{6.12} X_{12.7} X_{7.10} R_{10.3}$ & & & \\
$ P_{17} X_{7.10} R_{10.3} X_{32} Q_{28} S_{81}=  P_{17} X_{7.10} R_{10.3} Q_{39} X_{98} S_{81}=  Q_{17} X_{7.10} R_{10.3} X_{32} P_{28} S_{81}=  X_{14} Q_{4.10} R_{10.3} X_{32} P_{28} S_{81}$ &0& -1& 0\\
$=  Q_{17} X_{7.10} R_{10.3} P_{39} X_{98} S_{81}=  X_{14} Q_{4.10} R_{10.3} P_{39} X_{98} S_{81}=  X_{14} P_{4.10} R_{10.3} X_{32} Q_{28} S_{81}=  X_{14} P_{4.10} R_{10.3} Q_{39} X_{98} S_{81}$ & & & \\
$=  P_{17} X_{7.10} R_{10.3} Q_{39} X_{9.11} S_{11.6} X_{61}=  P_{17} X_{7.10} R_{10.3} X_{35} Q_{5.11} S_{11.6} X_{61}=  Q_{17} X_{7.10} R_{10.3} P_{39} X_{9.11} S_{11.6} X_{61}$ & & & \\
$=  X_{14} Q_{4.10} R_{10.3} P_{39} X_{9.11} S_{11.6} X_{61}=  P_{39} X_{9.11} S_{11.6} Q_{6.12} X_{12.7} X_{7.10} R_{10.3}=  X_{14} P_{4.10} R_{10.3} Q_{39} X_{9.11} S_{11.6} X_{61}$ & & & \\
$=  X_{14} P_{4.10} R_{10.3} X_{35} Q_{5.11} S_{11.6} X_{61}=  Q_{17} X_{7.10} R_{10.3} X_{35} P_{5.11} S_{11.6} X_{61}=  X_{14} Q_{4.10} R_{10.3} X_{35} P_{5.11} S_{11.6} X_{61}$ & & & \\
$=  X_{35} P_{5.11} S_{11.6} Q_{6.12} X_{12.7} X_{7.10} R_{10.3}=  Q_{39} X_{9.11} S_{11.6} P_{6.12} X_{12.7} X_{7.10} R_{10.3}=  X_{35} Q_{5.11} S_{11.6} P_{6.12} X_{12.7} X_{7.10} R_{10.3}$ & & & \\
$ Q_{17} X_{7.10} R_{10.3} X_{32} Q_{28} S_{81}=  Q_{17} X_{7.10} R_{10.3} Q_{39} X_{98} S_{81}=  X_{14} Q_{4.10} R_{10.3} X_{32} Q_{28} S_{81}=  X_{14} Q_{4.10} R_{10.3} Q_{39} X_{98} S_{81}$ &-1& -1& 0\\
$=  Q_{17} X_{7.10} R_{10.3} Q_{39} X_{9.11} S_{11.6} X_{61}=  Q_{17} X_{7.10} R_{10.3} X_{35} Q_{5.11} S_{11.6} X_{61}=  X_{14} Q_{4.10} R_{10.3} Q_{39} X_{9.11} S_{11.6} X_{61}$ & & & \\
$=  Q_{39} X_{9.11} S_{11.6} Q_{6.12} X_{12.7} X_{7.10} R_{10.3}=  X_{14} Q_{4.10} R_{10.3} X_{35} Q_{5.11} S_{11.6} X_{61}=  X_{35} Q_{5.11} S_{11.6} Q_{6.12} X_{12.7} X_{7.10} R_{10.3}$ & & & \\
$ P_{17} R_{73} X_{32} P_{28} S_{86} X_{61}=  P_{17} R_{73} P_{39} X_{98} S_{86} X_{61}=  P_{28} S_{86} P_{6.12} X_{12.7} R_{73} X_{32}=  P_{39} X_{98} S_{86} P_{6.12} X_{12.7} R_{73}$ &1& 1& 1\\
$=  P_{17} X_{7.10} R_{10.5} X_{52} P_{28} S_{86} X_{61}=  P_{17} X_{7.10} R_{10.5} P_{5.11} X_{11.8} S_{86} X_{61}=  X_{14} P_{4.10} R_{10.5} X_{52} P_{28} S_{86} X_{61}$ & & & \\
$=  P_{28} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.5} X_{52}=  X_{14} P_{4.10} R_{10.5} P_{5.11} X_{11.8} S_{86} X_{61}=  P_{5.11} X_{11.8} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.5}$ & & & \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$ P_{17} R_{73} X_{32} Q_{28} S_{86} X_{61}=  P_{17} R_{73} Q_{39} X_{98} S_{86} X_{61}=  Q_{17} R_{73} X_{32} P_{28} S_{86} X_{61}=  P_{28} S_{86} Q_{6.12} X_{12.7} R_{73} X_{32}$ &0& 1& 1\\
$=  Q_{17} R_{73} P_{39} X_{98} S_{86} X_{61}=  P_{39} X_{98} S_{86} Q_{6.12} X_{12.7} R_{73}=  Q_{28} S_{86} P_{6.12} X_{12.7} R_{73} X_{32}=  Q_{39} X_{98} S_{86} P_{6.12} X_{12.7} R_{73}$ & & & \\
$=  P_{17} X_{7.10} R_{10.5} X_{52} Q_{28} S_{86} X_{61}=  P_{17} X_{7.10} R_{10.5} Q_{5.11} X_{11.8} S_{86} X_{61}=  Q_{17} X_{7.10} R_{10.5} X_{52} P_{28} S_{86} X_{61}$ & & & \\
$=  X_{14} Q_{4.10} R_{10.5} X_{52} P_{28} S_{86} X_{61}=  P_{28} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.5} X_{52}=  X_{14} P_{4.10} R_{10.5} X_{52} Q_{28} S_{86} X_{61}$ & & & \\
$=  X_{14} P_{4.10} R_{10.5} Q_{5.11} X_{11.8} S_{86} X_{61}=  Q_{17} X_{7.10} R_{10.5} P_{5.11} X_{11.8} S_{86} X_{61}=  X_{14} Q_{4.10} R_{10.5} P_{5.11} X_{11.8} S_{86} X_{61}$ & & & \\
$=  P_{5.11} X_{11.8} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.5}=  Q_{28} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.5} X_{52}=  Q_{5.11} X_{11.8} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.5} $ & & & \\
$ Q_{17} R_{73} X_{32} Q_{28} S_{86} X_{61}=  Q_{17} R_{73} Q_{39} X_{98} S_{86} X_{61}=  Q_{28} S_{86} Q_{6.12} X_{12.7} R_{73} X_{32}=  Q_{39} X_{98} S_{86} Q_{6.12} X_{12.7} R_{73}$ &-1& 1& 1\\
$=  Q_{17} X_{7.10} R_{10.5} X_{52} Q_{28} S_{86} X_{61}=  Q_{17} X_{7.10} R_{10.5} Q_{5.11} X_{11.8} S_{86} X_{61}=  X_{14} Q_{4.10} R_{10.5} X_{52} Q_{28} S_{86} X_{61}$ & & & \\
$=  Q_{28} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.5} X_{52}=  X_{14} Q_{4.10} R_{10.5} Q_{5.11} X_{11.8} S_{86} X_{61}=  Q_{5.11} X_{11.8} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.5} $ & & & \\
$P_{17} R_{73} X_{32} P_{28} S_{81}=  P_{17} R_{73} P_{39} X_{98} S_{81}=  P_{4.10} R_{10.5} P_{5.11} S_{11.6} X_{64}=  P_{5.11} S_{11.6} P_{6.12} X_{12.10} R_{10.5}$ &1& 0& 0\\
$=  P_{17} X_{7.10} R_{10.3} X_{35} X_{52} P_{28} S_{86} X_{61}=  P_{17} X_{7.10} R_{10.3} P_{39} X_{9.11} X_{11.8} S_{86} X_{61}=  P_{17} X_{7.10} R_{10.3} X_{35} P_{5.11} X_{11.8} S_{86} X_{61}$ & & & \\
$=  X_{14} P_{4.10} R_{10.3} X_{35} X_{52} P_{28} S_{86} X_{61}=  P_{28} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.3} X_{35} X_{52}=  X_{14} P_{4.10} R_{10.3} P_{39} X_{9.11} X_{11.8} S_{86} X_{61}$ & & & \\
$=  P_{39} X_{9.11} X_{11.8} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.3}=  X_{14} P_{4.10} R_{10.3} X_{35} P_{5.11} X_{11.8} S_{86} X_{61}=  X_{35} P_{5.11} X_{11.8} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.3}$ & & & \\
$=  P_{17} X_{7.10} R_{10.5} X_{52} P_{28} S_{81}=  P_{17} R_{73} P_{39} X_{9.11} S_{11.6} X_{61}=  P_{17} R_{73} X_{35} P_{5.11} S_{11.6} X_{61}=  P_{17} X_{7.10} R_{10.5} P_{5.11} X_{11.8} S_{81}$ & & & \\
$=  P_{28} S_{86} X_{64} P_{4.10} R_{10.3} X_{32}=  X_{14} P_{4.10} R_{10.5} X_{52} P_{28} S_{81}=  P_{28} S_{86} P_{6.12} X_{12.10} R_{10.3} X_{32}=  P_{39} X_{98} S_{86} X_{64} P_{4.10} R_{10.3}$ & & & \\
$=  P_{39} X_{9.11} S_{11.6} P_{6.12} X_{12.7} R_{73}=  P_{39} X_{98} S_{86} P_{6.12} X_{12.10} R_{10.3}=  X_{14} P_{4.10} R_{10.5} P_{5.11} X_{11.8} S_{81}=  X_{35} P_{5.11} S_{11.6} P_{6.12} X_{12.7} R_{73}$ & & & \\
$P_{17} R_{73} X_{32} Q_{28} S_{81}=  P_{17} R_{73} Q_{39} X_{98} S_{81}=  Q_{17} R_{73} X_{32} P_{28} S_{81}=  Q_{17} R_{73} P_{39} X_{98} S_{81}=  P_{4.10} R_{10.5} Q_{5.11} S_{11.6} X_{64}$ &0& 0& 0\\
$=  Q_{4.10} R_{10.5} P_{5.11} S_{11.6} X_{64}=  P_{5.11} S_{11.6} Q_{6.12} X_{12.10} R_{10.5}=  Q_{5.11} S_{11.6} P_{6.12} X_{12.10} R_{10.5}=  P_{17} X_{7.10} R_{10.3} X_{35} X_{52} Q_{28} S_{86} X_{61}$ & & & \\
$=  P_{17} X_{7.10} R_{10.3} Q_{39} X_{9.11} X_{11.8} S_{86} X_{61}=  P_{17} X_{7.10} R_{10.3} X_{35} Q_{5.11} X_{11.8} S_{86} X_{61}=  Q_{17} X_{7.10} R_{10.3} X_{35} X_{52} P_{28} S_{86} X_{61}$ & & & \\
$=  X_{14} Q_{4.10} R_{10.3} X_{35} X_{52} P_{28} S_{86} X_{61}=  P_{28} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.3} X_{35} X_{52}=  Q_{17} X_{7.10} R_{10.3} P_{39} X_{9.11} X_{11.8} S_{86} X_{61}$ & & & \\
$=  X_{14} Q_{4.10} R_{10.3} P_{39} X_{9.11} X_{11.8} S_{86} X_{61}=  P_{39} X_{9.11} X_{11.8} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.3}=  X_{14} P_{4.10} R_{10.3} X_{35} X_{52} Q_{28} S_{86} X_{61}$ & & & \\
$=  X_{14} P_{4.10} R_{10.3} Q_{39} X_{9.11} X_{11.8} S_{86} X_{61}=  X_{14} P_{4.10} R_{10.3} X_{35} Q_{5.11} X_{11.8} S_{86} X_{61}=  Q_{17} X_{7.10} R_{10.3} X_{35} P_{5.11} X_{11.8} S_{86} X_{61}$ & & & \\
$=  X_{14} Q_{4.10} R_{10.3} X_{35} P_{5.11} X_{11.8} S_{86} X_{61}=  X_{35} P_{5.11} X_{11.8} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.3}=  Q_{28} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.3} X_{35} X_{52}$ & & & \\
$=  Q_{39} X_{9.11} X_{11.8} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.3}=  X_{35} Q_{5.11} X_{11.8} S_{86} P_{6.12} X_{12.7} X_{7.10} R_{10.3}=  P_{17} X_{7.10} R_{10.5} X_{52} Q_{28} S_{81}$ & & & \\
$=  P_{17} R_{73} Q_{39} X_{9.11} S_{11.6} X_{61}=  P_{17} R_{73} X_{35} Q_{5.11} S_{11.6} X_{61}=  P_{17} X_{7.10} R_{10.5} Q_{5.11} X_{11.8} S_{81}=  Q_{17} X_{7.10} R_{10.5} X_{52} P_{28} S_{81}$ & & & \\
$=  P_{28} S_{86} X_{64} Q_{4.10} R_{10.3} X_{32}=  X_{14} Q_{4.10} R_{10.5} X_{52} P_{28} S_{81}=  P_{28} S_{86} Q_{6.12} X_{12.10} R_{10.3} X_{32}=  Q_{17} R_{73} P_{39} X_{9.11} S_{11.6} X_{61}$ & & & \\
$=  P_{39} X_{98} S_{86} X_{64} Q_{4.10} R_{10.3}=  P_{39} X_{9.11} S_{11.6} Q_{6.12} X_{12.7} R_{73}=  P_{39} X_{98} S_{86} Q_{6.12} X_{12.10} R_{10.3}=  Q_{28} S_{86} X_{64} P_{4.10} R_{10.3} X_{32}$ & & & \\
$=  X_{14} P_{4.10} R_{10.5} X_{52} Q_{28} S_{81}=  Q_{39} X_{98} S_{86} X_{64} P_{4.10} R_{10.3}=  X_{14} P_{4.10} R_{10.5} Q_{5.11} X_{11.8} S_{81}=  Q_{17} R_{73} X_{35} P_{5.11} S_{11.6} X_{61}$ & & & \\
$=  Q_{17} X_{7.10} R_{10.5} P_{5.11} X_{11.8} S_{81}=  X_{14} Q_{4.10} R_{10.5} P_{5.11} X_{11.8} S_{81}=  X_{35} P_{5.11} S_{11.6} Q_{6.12} X_{12.7} R_{73}=  Q_{28} S_{86} P_{6.12} X_{12.10} R_{10.3} X_{32}$ & & & \\
$=  Q_{39} X_{9.11} S_{11.6} P_{6.12} X_{12.7} R_{73}=  Q_{39} X_{98} S_{86} P_{6.12} X_{12.10} R_{10.3}=  X_{35} Q_{5.11} S_{11.6} P_{6.12} X_{12.7} R_{73}$ & & & \\
$Q_{17} R_{73} X_{32} Q_{28} S_{81}=  Q_{17} R_{73} Q_{39} X_{98} S_{81}=  Q_{4.10} R_{10.5} Q_{5.11} S_{11.6} X_{64}=  Q_{5.11} S_{11.6} Q_{6.12} X_{12.10} R_{10.5}$ &-1& 0& 0\\
$=  Q_{17} X_{7.10} R_{10.3} X_{35} X_{52} Q_{28} S_{86} X_{61}=  Q_{17} X_{7.10} R_{10.3} Q_{39} X_{9.11} X_{11.8} S_{86} X_{61}=  Q_{17} X_{7.10} R_{10.3} X_{35} Q_{5.11} X_{11.8} S_{86} X_{61}$ & & & \\
$=  X_{14} Q_{4.10} R_{10.3} X_{35} X_{52} Q_{28} S_{86} X_{61}=  Q_{28} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.3} X_{35} X_{52}=  X_{14} Q_{4.10} R_{10.3} Q_{39} X_{9.11} X_{11.8} S_{86} X_{61}$ & & & \\
$=  Q_{39} X_{9.11} X_{11.8} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.3}=  X_{14} Q_{4.10} R_{10.3} X_{35} Q_{5.11} X_{11.8} S_{86} X_{61}=  X_{35} Q_{5.11} X_{11.8} S_{86} Q_{6.12} X_{12.7} X_{7.10} R_{10.3}$ & & & \\
$=  Q_{17} X_{7.10} R_{10.5} X_{52} Q_{28} S_{81}=  Q_{17} R_{73} Q_{39} X_{9.11} S_{11.6} X_{61}=  Q_{17} R_{73} X_{35} Q_{5.11} S_{11.6} X_{61}=  Q_{17} X_{7.10} R_{10.5} Q_{5.11} X_{11.8} S_{81}$ & & & \\
$=  Q_{28} S_{86} X_{64} Q_{4.10} R_{10.3} X_{32}=  X_{14} Q_{4.10} R_{10.5} X_{52} Q_{28} S_{81}=  Q_{28} S_{86} Q_{6.12} X_{12.10} R_{10.3} X_{32}=  Q_{39} X_{98} S_{86} X_{64} Q_{4.10} R_{10.3}$ & & & \\
$=  Q_{39} X_{9.11} S_{11.6} Q_{6.12} X_{12.7} R_{73}=  Q_{39} X_{98} S_{86} Q_{6.12} X_{12.10} R_{10.3}=  X_{14} Q_{4.10} R_{10.5} Q_{5.11} X_{11.8} S_{81}=  X_{35} Q_{5.11} S_{11.6} Q_{6.12} X_{12.7} R_{73}$ & & & \\
$P_{39} X_{9.11} S_{11.6} X_{64} P_{4.10} R_{10.3}=  P_{39} X_{9.11} S_{11.6} P_{6.12} X_{12.10} R_{10.3}=  X_{35} P_{5.11} S_{11.6} X_{64} P_{4.10} R_{10.3}=  X_{35} P_{5.11} S_{11.6} P_{6.12} X_{12.10} R_{10.3}$ &1& -1& -1\\
$=  P_{17} X_{7.10} R_{10.3} X_{35} X_{52} P_{28} S_{81}=  P_{17} X_{7.10} R_{10.3} P_{39} X_{9.11} X_{11.8} S_{81}=  P_{17} X_{7.10} R_{10.3} X_{35} P_{5.11} X_{11.8} S_{81}$ & & & \\
$=  X_{14} P_{4.10} R_{10.3} X_{35} X_{52} P_{28} S_{81}=  X_{14} P_{4.10} R_{10.3} P_{39} X_{9.11} X_{11.8} S_{81}=  X_{14} P_{4.10} R_{10.3} X_{35} P_{5.11} X_{11.8} S_{81}$ & & & \\
$ P_{39} X_{9.11} S_{11.6} X_{64} Q_{4.10} R_{10.3}=  P_{39} X_{9.11} S_{11.6} Q_{6.12} X_{12.10} R_{10.3}=  Q_{39} X_{9.11} S_{11.6} X_{64} P_{4.10} R_{10.3}=  X_{35} Q_{5.11} S_{11.6} X_{64} P_{4.10} R_{10.3}$ &0& -1& -1\\
$=  X_{35} P_{5.11} S_{11.6} X_{64} Q_{4.10} R_{10.3}=  X_{35} P_{5.11} S_{11.6} Q_{6.12} X_{12.10} R_{10.3}=  Q_{39} X_{9.11} S_{11.6} P_{6.12} X_{12.10} R_{10.3}$ & & & \\
$=  X_{35} Q_{5.11} S_{11.6} P_{6.12} X_{12.10} R_{10.3}=  P_{17} X_{7.10} R_{10.3} X_{35} X_{52} Q_{28} S_{81}=  P_{17} X_{7.10} R_{10.3} Q_{39} X_{9.11} X_{11.8} S_{81}$ & & & \\
$=  P_{17} X_{7.10} R_{10.3} X_{35} Q_{5.11} X_{11.8} S_{81}=  Q_{17} X_{7.10} R_{10.3} X_{35} X_{52} P_{28} S_{81}=  X_{14} Q_{4.10} R_{10.3} X_{35} X_{52} P_{28} S_{81}$ & & & \\
$=  Q_{17} X_{7.10} R_{10.3} P_{39} X_{9.11} X_{11.8} S_{81}=  X_{14} Q_{4.10} R_{10.3} P_{39} X_{9.11} X_{11.8} S_{81}=  X_{14} P_{4.10} R_{10.3} X_{35} X_{52} Q_{28} S_{81}$ & & & \\
$=  X_{14} P_{4.10} R_{10.3} Q_{39} X_{9.11} X_{11.8} S_{81}=  X_{14} P_{4.10} R_{10.3} X_{35} Q_{5.11} X_{11.8} S_{81}=  Q_{17} X_{7.10} R_{10.3} X_{35} P_{5.11} X_{11.8} S_{81}$ & & & \\
$=  X_{14} Q_{4.10} R_{10.3} X_{35} P_{5.11} X_{11.8} S_{81}$ & & & \\
$Q_{39} X_{9.11} S_{11.6} X_{64} Q_{4.10} R_{10.3}=  Q_{39} X_{9.11} S_{11.6} Q_{6.12} X_{12.10} R_{10.3}=  X_{35} Q_{5.11} S_{11.6} X_{64} Q_{4.10} R_{10.3}=  X_{35} Q_{5.11} S_{11.6} Q_{6.12} X_{12.10} R_{10.3}$ &-1& -1& -1\\
$=  Q_{17} X_{7.10} R_{10.3} X_{35} X_{52} Q_{28} S_{81}=  Q_{17} X_{7.10} R_{10.3} Q_{39} X_{9.11} X_{11.8} S_{81}=  Q_{17} X_{7.10} R_{10.3} X_{35} Q_{5.11} X_{11.8} S_{81}$ & & & \\
$=  X_{14} Q_{4.10} R_{10.3} X_{35} X_{52} Q_{28} S_{81}=  X_{14} Q_{4.10} R_{10.3} Q_{39} X_{9.11} X_{11.8} S_{81}=  X_{14} Q_{4.10} R_{10.3} X_{35} Q_{5.11} X_{11.8} S_{81}$ & & & \\
$P_{28} S_{86} X_{64} P_{4.10} R_{10.5} X_{52}=  P_{28} S_{86} P_{6.12} X_{12.10} R_{10.5} X_{52}=  P_{4.10} R_{10.5} P_{5.11} X_{11.8} S_{86} X_{64}=  P_{5.11} X_{11.8} S_{86} P_{6.12} X_{12.10} R_{10.5}$ &1& 1& 0\\
$=  P_{17} R_{73} X_{35} X_{52} P_{28} S_{86} X_{61}=  P_{17} R_{73} P_{39} X_{9.11} X_{11.8} S_{86} X_{61}=  P_{17} R_{73} X_{35} P_{5.11} X_{11.8} S_{86} X_{61}$ & & & \\
$=  P_{28} S_{86} P_{6.12} X_{12.7} R_{73} X_{35} X_{52}=  P_{39} X_{9.11} X_{11.8} S_{86} P_{6.12} X_{12.7} R_{73}=  X_{35} P_{5.11} X_{11.8} S_{86} P_{6.12} X_{12.7} R_{73}$ & & & \\
$P_{28} S_{86} X_{64} Q_{4.10} R_{10.5} X_{52}=  P_{28} S_{86} Q_{6.12} X_{12.10} R_{10.5} X_{52}=  Q_{28} S_{86} X_{64} P_{4.10} R_{10.5} X_{52}=  P_{4.10} R_{10.5} Q_{5.11} X_{11.8} S_{86} X_{64}$ &0& 1& 0\\
$=  Q_{4.10} R_{10.5} P_{5.11} X_{11.8} S_{86} X_{64}=  P_{5.11} X_{11.8} S_{86} Q_{6.12} X_{12.10} R_{10.5}=  Q_{28} S_{86} P_{6.12} X_{12.10} R_{10.5} X_{52}=  Q_{5.11} X_{11.8} S_{86} P_{6.12} X_{12.10} R_{10.5}$ & & & \\
$=  P_{17} R_{73} X_{35} X_{52} Q_{28} S_{86} X_{61}=  P_{17} R_{73} Q_{39} X_{9.11} X_{11.8} S_{86} X_{61}=  P_{17} R_{73} X_{35} Q_{5.11} X_{11.8} S_{86} X_{61}=  Q_{17} R_{73} X_{35} X_{52} P_{28} S_{86} X_{61}$ & & & \\
$=  P_{28} S_{86} Q_{6.12} X_{12.7} R_{73} X_{35} X_{52}=  Q_{17} R_{73} P_{39} X_{9.11} X_{11.8} S_{86} X_{61}=  P_{39} X_{9.11} X_{11.8} S_{86} Q_{6.12} X_{12.7} R_{73}$ & & & \\
$=  Q_{17} R_{73} X_{35} P_{5.11} X_{11.8} S_{86} X_{61}=  X_{35} P_{5.11} X_{11.8} S_{86} Q_{6.12} X_{12.7} R_{73}=  Q_{28} S_{86} P_{6.12} X_{12.7} R_{73} X_{35} X_{52}$ & & & \\
$=  Q_{39} X_{9.11} X_{11.8} S_{86} P_{6.12} X_{12.7} R_{73}=  X_{35} Q_{5.11} X_{11.8} S_{86} P_{6.12} X_{12.7} R_{73}$ & & & \\
$Q_{28} S_{86} X_{64} Q_{4.10} R_{10.5} X_{52}=  Q_{28} S_{86} Q_{6.12} X_{12.10} R_{10.5} X_{52}=  Q_{4.10} R_{10.5} Q_{5.11} X_{11.8} S_{86} X_{64}=  Q_{5.11} X_{11.8} S_{86} Q_{6.12} X_{12.10} R_{10.5}$ &-1& 1& 0\\
$=  Q_{17} R_{73} X_{35} X_{52} Q_{28} S_{86} X_{61}=  Q_{17} R_{73} Q_{39} X_{9.11} X_{11.8} S_{86} X_{61}=  Q_{17} R_{73} X_{35} Q_{5.11} X_{11.8} S_{86} X_{61}$ & & & \\
$=  Q_{28} S_{86} Q_{6.12} X_{12.7} R_{73} X_{35} X_{52}=  Q_{39} X_{9.11} X_{11.8} S_{86} Q_{6.12} X_{12.7} R_{73}=  X_{35} Q_{5.11} X_{11.8} S_{86} Q_{6.12} X_{12.7} R_{73}$ & & & \\
$P_{17} R_{73} X_{35} X_{52} P_{28} S_{81}=  P_{17} R_{73} P_{39} X_{9.11} X_{11.8} S_{81}=  P_{17} R_{73} X_{35} P_{5.11} X_{11.8} S_{81}=  P_{28} S_{86} X_{64} P_{4.10} R_{10.3} X_{35} X_{52}$ &1& 0& -1\\
$=  P_{28} S_{86} P_{6.12} X_{12.10} R_{10.3} X_{35} X_{52}=  P_{39} X_{9.11} X_{11.8} S_{86} X_{64} P_{4.10} R_{10.3}=  P_{39} X_{9.11} X_{11.8} S_{86} P_{6.12} X_{12.10} R_{10.3}$ & & & \\
$=  X_{35} P_{5.11} X_{11.8} S_{86} X_{64} P_{4.10} R_{10.3}=  X_{35} P_{5.11} X_{11.8} S_{86} P_{6.12} X_{12.10} R_{10.3}$ & & & \\
$ P_{17} R_{73} X_{35} X_{52} Q_{28} S_{81}=  P_{17} R_{73} Q_{39} X_{9.11} X_{11.8} S_{81}=  P_{17} R_{73} X_{35} Q_{5.11} X_{11.8} S_{81}=  Q_{17} R_{73} X_{35} X_{52} P_{28} S_{81}$ &0& 0& -1\\
$=  Q_{17} R_{73} P_{39} X_{9.11} X_{11.8} S_{81}=  Q_{17} R_{73} X_{35} P_{5.11} X_{11.8} S_{81}=  P_{28} S_{86} X_{64} Q_{4.10} R_{10.3} X_{35} X_{52}=  P_{28} S_{86} Q_{6.12} X_{12.10} R_{10.3} X_{35} X_{52}$ & & & \\
$=  P_{39} X_{9.11} X_{11.8} S_{86} X_{64} Q_{4.10} R_{10.3}=  P_{39} X_{9.11} X_{11.8} S_{86} Q_{6.12} X_{12.10} R_{10.3}=  Q_{28} S_{86} X_{64} P_{4.10} R_{10.3} X_{35} X_{52}$ & & & \\
$=  Q_{39} X_{9.11} X_{11.8} S_{86} X_{64} P_{4.10} R_{10.3}=  X_{35} Q_{5.11} X_{11.8} S_{86} X_{64} P_{4.10} R_{10.3}=  X_{35} P_{5.11} X_{11.8} S_{86} X_{64} Q_{4.10} R_{10.3}$ & & & \\
$=  X_{35} P_{5.11} X_{11.8} S_{86} Q_{6.12} X_{12.10} R_{10.3}=  Q_{28} S_{86} P_{6.12} X_{12.10} R_{10.3} X_{35} X_{52}=  Q_{39} X_{9.11} X_{11.8} S_{86} P_{6.12} X_{12.10} R_{10.3}$ & & & \\
$=  X_{35} Q_{5.11} X_{11.8} S_{86} P_{6.12} X_{12.10} R_{10.3}$ & & & \\
$Q_{17} R_{73} X_{35} X_{52} Q_{28} S_{81}=  Q_{17} R_{73} Q_{39} X_{9.11} X_{11.8} S_{81}=  Q_{17} R_{73} X_{35} Q_{5.11} X_{11.8} S_{81}=  Q_{28} S_{86} X_{64} Q_{4.10} R_{10.3} X_{35} X_{52}$ &-1& 0& -1\\
$=  Q_{28} S_{86} Q_{6.12} X_{12.10} R_{10.3} X_{35} X_{52}=  Q_{39} X_{9.11} X_{11.8} S_{86} X_{64} Q_{4.10} R_{10.3}=  Q_{39} X_{9.11} X_{11.8} S_{86} Q_{6.12} X_{12.10} R_{10.3}$ & & & \\
$=  X_{35} Q_{5.11} X_{11.8} S_{86} X_{64} Q_{4.10} R_{10.3}=  X_{35} Q_{5.11} X_{11.8} S_{86} Q_{6.12} X_{12.10} R_{10.3}$ & & & \\
\hline
\end{tabular}

==> (inline-37) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
 \Lambda_{19}^{1} : &  X_{95} X_{56} X_{61} &-&X_{98} X_{81}   & P_{17} X_{73} Q_{39} &-& Q_{17} X_{73} P_{39}  \\ 
 \Lambda_{1.10}^{1} : & X_{10.5} X_{52} Q_{28} X_{81} &-& X_{10.3} Q_{39} X_{95} X_{52} X_{26} X_{61}    &  P_{17} X_{7.10} &-& X_{14} P_{4.10}  \\ 
 \Lambda_{1.10}^{2} : &  X_{10.5} P_{5.11} X_{11.8} X_{81} &-&X_{10.3} P_{39} X_{95} X_{52} X_{26} X_{61}    &  X_{14} Q_{4.10}  &-&Q_{17} X_{7.10} \\ 
 \Lambda_{27}^{1} : & X_{7.10} X_{10.5} X_{52} &-&X_{73} X_{32}     &  P_{28} X_{81} Q_{17} &-& Q_{28} X_{81} P_{17}  \\ 
 \Lambda_{2.12}^{1} : & X_{12.4} Q_{4.10} X_{10.3} X_{32} &-&  X_{12.7} X_{7.10} X_{10.3} Q_{39} X_{95} X_{52}    &  P_{28} X_{8.12} &-& X_{26} P_{6.12}  \\ 
 \Lambda_{2.12}^{2} : & X_{12.4} P_{4.10} X_{10.3} X_{32} &-&  X_{12.7} X_{7.10} X_{10.3} P_{39} X_{95} X_{52}    & X_{26} Q_{6.12}  &-&Q_{28} X_{8.12} \\ 
 \Lambda_{38}^{1} : &  X_{8.12} X_{12.4} Q_{4.10} X_{10.3}&-&X_{81} Q_{17} X_{73}    &  P_{39} X_{98} &-& X_{32} P_{28}  \\ 
 \Lambda_{38}^{2} : &  X_{8.12} X_{12.4} P_{4.10} X_{10.3}&-&X_{81} P_{17} X_{73}    & X_{32} Q_{28}  &-&Q_{39} X_{98} \\ 
 \Lambda_{3.11}^{1} : & X_{11.12} X_{12.7} X_{73} &-& X_{11.8} X_{8.12} X_{12.7} X_{7.10} X_{10.3}    & P_{39} X_{95} Q_{5.11} &-& Q_{39} X_{95} P_{5.11}  \\ 
 \Lambda_{49}^{1} : & X_{98} X_{8.12} X_{12.4} &-& X_{95} X_{52} X_{26} X_{61} X_{14}    & P_{4.10} X_{10.3} Q_{39} &-& Q_{4.10} X_{10.3} P_{39}  \\ 
 \Lambda_{4.11}^{1} : &  X_{11.8} X_{81} X_{14}&-&X_{11.12} X_{12.4}    & P_{4.10} X_{10.5} Q_{5.11} &-& Q_{4.10} X_{10.5} P_{5.11}  \\ 
 \Lambda_{58}^{1} : & X_{81} Q_{17} X_{7.10} X_{10.5} &-& X_{8.12} X_{12.7} X_{7.10} X_{10.3} Q_{39} X_{95}    & P_{5.11} X_{11.8} &-& X_{52} P_{28}  \\ 
 \Lambda_{58}^{2} : & X_{81} X_{14} P_{4.10} X_{10.5} &-& X_{8.12} X_{12.7} X_{7.10} X_{10.3} P_{39} X_{95}    & X_{52} Q_{28} &-&Q_{5.11} X_{11.8}  \\ 
 \Lambda_{5.12}^{1} : &  X_{12.7} X_{73} Q_{39} X_{95}&-&X_{12.4} Q_{4.10} X_{10.5}    & P_{5.11} X_{11.12} &-& X_{56} P_{6.12}  \\ 
 \Lambda_{5.12}^{2} : &  X_{12.7} X_{73} P_{39} X_{95}&-&X_{12.4} P_{4.10} X_{10.5}    & X_{56} Q_{6.12} &-&Q_{5.11} X_{11.12} \\ 
 \Lambda_{67}^{1} : & X_{73} Q_{39} X_{95} X_{56} &-& X_{7.10} X_{10.3} Q_{39} X_{95} X_{52} X_{26}    & P_{6.12} X_{12.7} &-& X_{61} P_{17}  \\ 
 \Lambda_{67}^{2} : & X_{73} P_{39} X_{95} X_{56} &-& X_{7.10} X_{10.3} P_{39} X_{95} X_{52} X_{26}    & X_{61} Q_{17} &-&Q_{6.12} X_{12.7}  \\ 
 \Lambda_{6.10}^{1} : &  X_{10.3} X_{32} X_{26}&-&X_{10.5} X_{56}    & P_{6.12} X_{12.4} Q_{4.10} &-& Q_{6.12} X_{12.4} P_{4.10} 
 \end{array}
\begin{array}{c|cccccccc|ccccccccccccccccc|ccccccccccccccccccccccccccccccccccccccc}
\; & p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & p_8
& s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16} & o_{17} & o_{18} & o_{19} & o_{20} 
& o_{21} & o_{22} & o_{23} & o_{24} & o_{25} & o_{26} & o_{27} & o_{28} & o_{29} & o_{30} & o_{31} & o_{32} & o_{33} & o_{34} & o_{35} & o_{36} & o_{37} & o_{38} & o_{39}
\\
\hline
P_{17} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 \\
P_{28} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
P_{39} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
P_{4.10} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 \\
P_{5.11} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 2 \\
P_{6.12} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 \\
\hline
Q_{17} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 \\
Q_{28} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
Q_{39} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
Q_{4.10} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 \\
Q_{5.11} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 2 \\
Q_{6.12} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 \\
\hline
X_{14} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 \\
X_{26} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{32} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 \\
X_{52} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
X_{56} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 \\
X_{61} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
X_{73} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 \\
X_{7.10} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
X_{81} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
X_{8.12} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 \\
X_{95} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
X_{98} & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 \\
X_{10.3} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
X_{10.5} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
X_{11.8} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 2 & 0 \\
X_{11.12} & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 2 & 0 & 2 & 0 \\
X_{12.4} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
X_{12.7} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccccc|ccccccccccccccccc|ccccccccccccccccccccccccccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & p_8
& s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16} & o_{17} & o_{18} & o_{19} & o_{20} 
& o_{21} & o_{22} & o_{23} & o_{24} & o_{25} & o_{26} & o_{27} & o_{28} & o_{29} & o_{30} & o_{31} & o_{32} & o_{33} & o_{34} & o_{35} & o_{36} & o_{37} & o_{38} & o_{39}
\\
\hline
 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & -1 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccccc|ccccccccccccccccc|ccccccccccccccccccccccccccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & p_8
& s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16} & o_{17} & o_{18} & o_{19} & o_{20} 
& o_{21} & o_{22} & o_{23} & o_{24} & o_{25} & o_{26} & o_{27} & o_{28} & o_{29} & o_{30} & o_{31} & o_{32} & o_{33} & o_{34} & o_{35} & o_{36} & o_{37} & o_{38} & o_{39}
\\
\hline
 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{cccccccc|ccccccccccccccccc|ccccccccccccccccccccccccccccccccccccccc}
p_1 & p_2 & p_3 & p_4 & p_5 & p_6 & p_7 & p_8
& s_1 & s_2 & s_3 & s_4 & s_5 & s_6 & s_7 & s_8 & s_9 & s_{10} & s_{11} & s_{12} & s_{13} & s_{14} & s_{15} & s_{16} & s_{17} 
& o_1 & o_2 & o_3 & o_4 & o_5 & o_6 & o_7 & o_8 & o_9 & o_{10} & o_{11} & o_{12} & o_{13} & o_{14} & o_{15} & o_{16} & o_{17} & o_{18} & o_{19} & o_{20} 
& o_{21} & o_{22} & o_{23} & o_{24} & o_{25} & o_{26} & o_{27} & o_{28} & o_{29} & o_{30} & o_{31} & o_{32} & o_{33} & o_{34} & o_{35} & o_{36} & o_{37} & o_{38} & o_{39}
\\
\hline
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 \\
 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & -1 & -1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}

==> (inline-38) <==
\begin{tabular}{|c|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$ p_1 p_3 p_4^2 p_5^2 p_6  ~s o_1 o_2^3 o_3^2 o_4^2 o_5 o_6^3 o_7^2 t^7  $ &1& -1& 0\\
$ p_2 p_3 p_4^2 p_5^2 p_6  ~s o_1 o_2^3 o_3^2 o_4^2 o_5 o_6^3 o_7^2 t^7  $ &0& -1& 0\\
$ p_1 p_3^2 p_4 p_5^2 p_7  ~s o_1^2 o_2^2 o_3^3 o_4 o_5 o_6^3 o_7^2 t^7  $ &1& 0& 1\\
$ p_2 p_3^2 p_4 p_5^2 p_7  ~s o_1^2 o_2^2 o_3^3 o_4 o_5 o_6^3 o_7^2 t^7  $ &0& 0& 1\\
$ p_1^2 p_4^2 p_5 p_6^2 p_8  ~s o_1 o_2^3 o_3 o_4^3 o_5^2 o_6^2 o_7^3 t^8  $ &1& -1& -1\\
$ p_1 p_2 p_4^2 p_5 p_6^2 p_8  ~s o_1 o_2^3 o_3 o_4^3 o_5^2 o_6^2 o_7^3 t^8  $ &0& -1& -1\\
$ p_2^2 p_4^2 p_5 p_6^2 p_8  ~s o_1 o_2^3 o_3 o_4^3 o_5^2 o_6^2 o_7^3 t^8  $ &-1& -1& -1\\
$ p_1^2 p_3 p_4 p_5 p_6 p_7 p_8  ~s o_1^2 o_2^2 o_3^2 o_4^2 o_5^2 o_6^2 o_7^3 t^8  $ &1& 0& 0\\
$ p_1 p_2 p_3 p_4 p_5 p_6 p_7 p_8  ~s o_1^2 o_2^2 o_3^2 o_4^2 o_5^2 o_6^2 o_7^3 t^8  $ &0& 0& 0\\
$ p_2^2 p_3 p_4 p_5 p_6 p_7 p_8  ~s o_1^2 o_2^2 o_3^2 o_4^2 o_5^2 o_6^2 o_7^3 t^8  $ &-1& 0& 0\\
$ p_1^2 p_3^2 p_5 p_7^2 p_8  ~s o_1^3 o_2 o_3^3 o_4 o_5^2 o_6^2 o_7^3 t^8  $ &1& 1& 1\\
$ p_1 p_2 p_3^2 p_5 p_7^2 p_8  ~s o_1^3 o_2 o_3^3 o_4 o_5^2 o_6^2 o_7^3 t^8  $ &0& 1& 1\\
$ p_2^2 p_3^2 p_5 p_7^2 p_8  ~s o_1^3 o_2 o_3^3 o_4 o_5^2 o_6^2 o_7^3 t^8  $ &-1& 1& 1\\
$ p_1^3 p_4 p_6^2 p_7 p_8^2  ~s o_1^2 o_2^2 o_3 o_4^3 o_5^3 o_6 o_7^4 t^9  $ &1& 0& -1\\
$ p_1^2 p_2 p_4 p_6^2 p_7 p_8^2  ~s o_1^2 o_2^2 o_3 o_4^3 o_5^3 o_6 o_7^4 t^9  $ &0& 0& -1\\
$ p_1 p_2^2 p_4 p_6^2 p_7 p_8^2  ~s o_1^2 o_2^2 o_3 o_4^3 o_5^3 o_6 o_7^4 t^9  $ &-1& 0& -1\\
$ p_2^3 p_4 p_6^2 p_7 p_8^2  ~s o_1^2 o_2^2 o_3 o_4^3 o_5^3 o_6 o_7^4 t^9  $ &-2& 0& -1\\
$ p_1^3 p_3 p_6 p_7^2 p_8^2  ~s o_1^3 o_2 o_3^2 o_4^2 o_5^3 o_6 o_7^4 t^9  $ &1& 1& 0\\
$ p_1^2 p_2 p_3 p_6 p_7^2 p_8^2  ~s o_1^3 o_2 o_3^2 o_4^2 o_5^3 o_6 o_7^4 t^9  $ &0& 1& 0\\
$ p_1 p_2^2 p_3 p_6 p_7^2 p_8^2  ~s o_1^3 o_2 o_3^2 o_4^2 o_5^3 o_6 o_7^4 t^9  $ &-1& 1& 0\\
$ p_2^3 p_3 p_6 p_7^2 p_8^2  ~s o_1^3 o_2 o_3^2 o_4^2 o_5^3 o_6 o_7^4 t^9  $ &-2& 1& 0\\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$P_{17} X_{73} X_{32} X_{26} X_{61}=  P_{28} X_{8.12} X_{12.7} X_{73} X_{32}=  P_{39} X_{98} X_{8.12} X_{12.7} X_{73}=  X_{26} P_{6.12} X_{12.7} X_{73} X_{32}$ &1& -1& 0\\
$=  P_{17} X_{7.10} X_{10.5} X_{52} X_{26} X_{61}=  P_{28} X_{8.12} X_{12.7} X_{7.10} X_{10.5} X_{52}=  X_{14} P_{4.10} X_{10.5} X_{52} X_{26} X_{61}=  P_{5.11} X_{11.8} X_{8.12} X_{12.7} X_{7.10} X_{10.5}$ & & &\\
$=  X_{26} P_{6.12} X_{12.7} X_{7.10} X_{10.5} X_{52}$ & & &\\
$Q_{17} X_{73} X_{32} X_{26} X_{61}=  Q_{28} X_{8.12} X_{12.7} X_{73} X_{32}=  Q_{39} X_{98} X_{8.12} X_{12.7} X_{73}=  X_{26} Q_{6.12} X_{12.7} X_{73} X_{32}$ &0& -1& 0\\
$=  Q_{17} X_{7.10} X_{10.5} X_{52} X_{26} X_{61}=  Q_{28} X_{8.12} X_{12.7} X_{7.10} X_{10.5} X_{52}=  X_{14} Q_{4.10} X_{10.5} X_{52} X_{26} X_{61}=  Q_{5.11} X_{11.8} X_{8.12} X_{12.7} X_{7.10} X_{10.5}$ & & &\\
$=  X_{26} Q_{6.12} X_{12.7} X_{7.10} X_{10.5} X_{52}$ & & &\\
$P_{17} X_{7.10} X_{10.5} X_{56} X_{61}=  X_{14} P_{4.10} X_{10.5} X_{56} X_{61}=  P_{5.11} X_{11.12} X_{12.7} X_{7.10} X_{10.5}=  X_{56} P_{6.12} X_{12.7} X_{7.10} X_{10.5}$ &1& 0& 1\\
$=  P_{17} X_{7.10} X_{10.3} X_{32} X_{26} X_{61}=  P_{28} X_{8.12} X_{12.7} X_{7.10} X_{10.3} X_{32}=  P_{39} X_{98} X_{8.12} X_{12.7} X_{7.10} X_{10.3}=  X_{14} P_{4.10} X_{10.3} X_{32} X_{26} X_{61}$ & & &\\
$=  X_{26} P_{6.12} X_{12.7} X_{7.10} X_{10.3} X_{32}$ & & &\\
$Q_{17} X_{7.10} X_{10.5} X_{56} X_{61}=  X_{14} Q_{4.10} X_{10.5} X_{56} X_{61}=  Q_{5.11} X_{11.12} X_{12.7} X_{7.10} X_{10.5}=  X_{56} Q_{6.12} X_{12.7} X_{7.10} X_{10.5}$ &0& 0& 1\\
$=  Q_{17} X_{7.10} X_{10.3} X_{32} X_{26} X_{61}=  Q_{28} X_{8.12} X_{12.7} X_{7.10} X_{10.3} X_{32}=  Q_{39} X_{98} X_{8.12} X_{12.7} X_{7.10} X_{10.3}=  X_{14} Q_{4.10} X_{10.3} X_{32} X_{26} X_{61}$ & & &\\
$=  X_{26} Q_{6.12} X_{12.7} X_{7.10} X_{10.3} X_{32}$ & & &\\
$P_{28} X_{8.12} X_{12.4} P_{4.10} X_{10.5} X_{52}=  P_{4.10} X_{10.5} P_{5.11} X_{11.8} X_{8.12} X_{12.4}=  X_{26} P_{6.12} X_{12.4} P_{4.10} X_{10.5} X_{52}$ &1& -1& -1\\
$=  P_{17} X_{73} P_{39} X_{95} X_{52} X_{26} X_{61}=  P_{28} X_{8.12} X_{12.7} X_{73} P_{39} X_{95} X_{52}=  P_{39} X_{95} P_{5.11} X_{11.8} X_{8.12} X_{12.7} X_{73}$ & & &\\
$=  X_{26} P_{6.12} X_{12.7} X_{73} P_{39} X_{95} X_{52}$ & & &\\
$P_{28} X_{8.12} X_{12.4} Q_{4.10} X_{10.5} X_{52}=  Q_{28} X_{8.12} X_{12.4} P_{4.10} X_{10.5} X_{52}=  P_{4.10} X_{10.5} Q_{5.11} X_{11.8} X_{8.12} X_{12.4}$ &0& -1& -1\\
$=  X_{26} Q_{6.12} X_{12.4} P_{4.10} X_{10.5} X_{52}=  Q_{4.10} X_{10.5} P_{5.11} X_{11.8} X_{8.12} X_{12.4}=  X_{26} P_{6.12} X_{12.4} Q_{4.10} X_{10.5} X_{52}$ & & &\\
$=  P_{17} X_{73} Q_{39} X_{95} X_{52} X_{26} X_{61}=  P_{28} X_{8.12} X_{12.7} X_{73} Q_{39} X_{95} X_{52}=  Q_{17} X_{73} P_{39} X_{95} X_{52} X_{26} X_{61}$ & & &\\
$=  Q_{28} X_{8.12} X_{12.7} X_{73} P_{39} X_{95} X_{52}=  P_{39} X_{95} Q_{5.11} X_{11.8} X_{8.12} X_{12.7} X_{73}=  X_{26} Q_{6.12} X_{12.7} X_{73} P_{39} X_{95} X_{52}$ & & &\\
$=  Q_{39} X_{95} P_{5.11} X_{11.8} X_{8.12} X_{12.7} X_{73}=  X_{26} P_{6.12} X_{12.7} X_{73} Q_{39} X_{95} X_{52}$ & & &\\
$Q_{28} X_{8.12} X_{12.4} Q_{4.10} X_{10.5} X_{52}=  Q_{4.10} X_{10.5} Q_{5.11} X_{11.8} X_{8.12} X_{12.4}=  X_{26} Q_{6.12} X_{12.4} Q_{4.10} X_{10.5} X_{52}$ &-1& -1& -1\\
$=  Q_{17} X_{73} Q_{39} X_{95} X_{52} X_{26} X_{61}=  Q_{28} X_{8.12} X_{12.7} X_{73} Q_{39} X_{95} X_{52}=  Q_{39} X_{95} Q_{5.11} X_{11.8} X_{8.12} X_{12.7} X_{73}$ & & &\\
$=  X_{26} Q_{6.12} X_{12.7} X_{73} Q_{39} X_{95} X_{52}$ & & &\\

\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
generator & $SU(2)_{\tilde{x}}$ & $U(1)_{\tilde{b_1}}$ & $U(1)_{\tilde{b_2}}$ \\
\hline
$P_{17} X_{73} X_{32} P_{28} X_{81}=  P_{17} X_{73} P_{39} X_{98} X_{81}=  P_{4.10} X_{10.5} P_{5.11} X_{11.12} X_{12.4}=  P_{4.10} X_{10.5} X_{56} P_{6.12} X_{12.4}$ &1& 0& 0\\
$=  P_{17} X_{7.10} X_{10.3} P_{39} X_{95} X_{52} X_{26} X_{61}=  P_{28} X_{8.12} X_{12.7} X_{7.10} X_{10.3} P_{39} X_{95} X_{52}=  X_{14} P_{4.10} X_{10.3} P_{39} X_{95} X_{52} X_{26} X_{61}$ & & &\\
$=  P_{39} X_{95} P_{5.11} X_{11.8} X_{8.12} X_{12.7} X_{7.10} X_{10.3}=  X_{26} P_{6.12} X_{12.7} X_{7.10} X_{10.3} P_{39} X_{95} X_{52}=  P_{17} X_{7.10} X_{10.5} X_{52} P_{28} X_{81}$ & & &\\
$=  P_{17} X_{73} P_{39} X_{95} X_{56} X_{61}=  P_{17} X_{7.10} X_{10.5} P_{5.11} X_{11.8} X_{81}=  X_{14} P_{4.10} X_{10.5} X_{52} P_{28} X_{81}=  P_{28} X_{8.12} X_{12.4} P_{4.10} X_{10.3} X_{32}$ & & &\\
$=  P_{39} X_{98} X_{8.12} X_{12.4} P_{4.10} X_{10.3}=  P_{39} X_{95} P_{5.11} X_{11.12} X_{12.7} X_{73}=  P_{39} X_{95} X_{56} P_{6.12} X_{12.7} X_{73}=  X_{14} P_{4.10} X_{10.5} P_{5.11} X_{11.8} X_{81}$ & & &\\
$=  X_{26} P_{6.12} X_{12.4} P_{4.10} X_{10.3} X_{32}$ & & &\\
$P_{17} X_{73} X_{32} Q_{28} X_{81}=  P_{17} X_{73} Q_{39} X_{98} X_{81}=  Q_{17} X_{73} X_{32} P_{28} X_{81}=  Q_{17} X_{73} P_{39} X_{98} X_{81}=  P_{4.10} X_{10.5} Q_{5.11} X_{11.12} X_{12.4}$ &0& 0& 0\\
$=  P_{4.10} X_{10.5} X_{56} Q_{6.12} X_{12.4}=  Q_{4.10} X_{10.5} P_{5.11} X_{11.12} X_{12.4}=  Q_{4.10} X_{10.5} X_{56} P_{6.12} X_{12.4}=  P_{17} X_{7.10} X_{10.3} Q_{39} X_{95} X_{52} X_{26} X_{61}$ & & &\\
$=  P_{28} X_{8.12} X_{12.7} X_{7.10} X_{10.3} Q_{39} X_{95} X_{52}=  Q_{17} X_{7.10} X_{10.3} P_{39} X_{95} X_{52} X_{26} X_{61}=  Q_{28} X_{8.12} X_{12.7} X_{7.10} X_{10.3} P_{39} X_{95} X_{52}$ & & &\\
$=  X_{14} Q_{4.10} X_{10.3} P_{39} X_{95} X_{52} X_{26} X_{61}=  P_{39} X_{95} Q_{5.11} X_{11.8} X_{8.12} X_{12.7} X_{7.10} X_{10.3}=  X_{26} Q_{6.12} X_{12.7} X_{7.10} X_{10.3} P_{39} X_{95} X_{52}$ & & &\\
$=  X_{14} P_{4.10} X_{10.3} Q_{39} X_{95} X_{52} X_{26} X_{61}=  Q_{39} X_{95} P_{5.11} X_{11.8} X_{8.12} X_{12.7} X_{7.10} X_{10.3}=  X_{26} P_{6.12} X_{12.7} X_{7.10} X_{10.3} Q_{39} X_{95} X_{52}$ & & &\\
$=  P_{17} X_{7.10} X_{10.5} X_{52} Q_{28} X_{81}=  P_{17} X_{73} Q_{39} X_{95} X_{56} X_{61}=  P_{17} X_{7.10} X_{10.5} Q_{5.11} X_{11.8} X_{81}=  Q_{17} X_{7.10} X_{10.5} X_{52} P_{28} X_{81}$ & & &\\
$=  X_{14} Q_{4.10} X_{10.5} X_{52} P_{28} X_{81}=  P_{28} X_{8.12} X_{12.4} Q_{4.10} X_{10.3} X_{32}=  Q_{17} X_{73} P_{39} X_{95} X_{56} X_{61}=  P_{39} X_{98} X_{8.12} X_{12.4} Q_{4.10} X_{10.3}$ & & &\\
$=  P_{39} X_{95} Q_{5.11} X_{11.12} X_{12.7} X_{73}=  P_{39} X_{95} X_{56} Q_{6.12} X_{12.7} X_{73}=  X_{14} P_{4.10} X_{10.5} X_{52} Q_{28} X_{81}=  Q_{28} X_{8.12} X_{12.4} P_{4.10} X_{10.3} X_{32}$ & & &\\
$=  Q_{39} X_{98} X_{8.12} X_{12.4} P_{4.10} X_{10.3}=  X_{14} P_{4.10} X_{10.5} Q_{5.11} X_{11.8} X_{81}=  X_{26} Q_{6.12} X_{12.4} P_{4.10} X_{10.3} X_{32}=  Q_{17} X_{7.10} X_{10.5} P_{5.11} X_{11.8} X_{81}$ & & &\\
$=  Q_{39} X_{95} P_{5.11} X_{11.12} X_{12.7} X_{73}=  X_{14} Q_{4.10} X_{10.5} P_{5.11} X_{11.8} X_{81}=  Q_{39} X_{95} X_{56} P_{6.12} X_{12.7} X_{73}=  X_{26} P_{6.12} X_{12.4} Q_{4.10} X_{10.3} X_{32}$ & & &\\
$Q_{17} X_{73} X_{32} Q_{28} X_{81}=  Q_{17} X_{73} Q_{39} X_{98} X_{81}=  Q_{4.10} X_{10.5} Q_{5.11} X_{11.12} X_{12.4}=  Q_{4.10} X_{10.5} X_{56} Q_{6.12} X_{12.4}$ &-1& 0& 0\\
$=  Q_{17} X_{7.10} X_{10.3} Q_{39} X_{95} X_{52} X_{26} X_{61}=  Q_{28} X_{8.12} X_{12.7} X_{7.10} X_{10.3} Q_{39} X_{95} X_{52}=  X_{14} Q_{4.10} X_{10.3} Q_{39} X_{95} X_{52} X_{26} X_{61}$ & & &\\
$=  Q_{39} X_{95} Q_{5.11} X_{11.8} X_{8.12} X_{12.7} X_{7.10} X_{10.3}=  X_{26} Q_{6.12} X_{12.7} X_{7.10} X_{10.3} Q_{39} X_{95} X_{52}=  Q_{17} X_{7.10} X_{10.5} X_{52} Q_{28} X_{81}$ & & &\\
$=  Q_{17} X_{73} Q_{39} X_{95} X_{56} X_{61}=  Q_{17} X_{7.10} X_{10.5} Q_{5.11} X_{11.8} X_{81}=  X_{14} Q_{4.10} X_{10.5} X_{52} Q_{28} X_{81}=  Q_{28} X_{8.12} X_{12.4} Q_{4.10} X_{10.3} X_{32}$ & & &\\
$=  Q_{39} X_{98} X_{8.12} X_{12.4} Q_{4.10} X_{10.3}=  Q_{39} X_{95} Q_{5.11} X_{11.12} X_{12.7} X_{73}=  Q_{39} X_{95} X_{56} Q_{6.12} X_{12.7} X_{73}=  X_{14} Q_{4.10} X_{10.5} Q_{5.11} X_{11.8} X_{81}$ & & &\\
$=  X_{26} Q_{6.12} X_{12.4} Q_{4.10} X_{10.3} X_{32}$ & & &\\
$P_{17} X_{7.10} X_{10.3} X_{32} P_{28} X_{81}=  P_{17} X_{7.10} X_{10.3} P_{39} X_{98} X_{81}=  X_{14} P_{4.10} X_{10.3} X_{32} P_{28} X_{81}=  X_{14} P_{4.10} X_{10.3} P_{39} X_{98} X_{81}$ &1& 1& 1\\
$=  P_{17} X_{7.10} X_{10.3} P_{39} X_{95} X_{56} X_{61}=  X_{14} P_{4.10} X_{10.3} P_{39} X_{95} X_{56} X_{61}=  P_{39} X_{95} P_{5.11} X_{11.12} X_{12.7} X_{7.10} X_{10.3}$ & & &\\
$=  P_{39} X_{95} X_{56} P_{6.12} X_{12.7} X_{7.10} X_{10.3}$ & & &\\
$P_{17} X_{7.10} X_{10.3} X_{32} Q_{28} X_{81}=  P_{17} X_{7.10} X_{10.3} Q_{39} X_{98} X_{81}=  Q_{17} X_{7.10} X_{10.3} X_{32} P_{28} X_{81}=  X_{14} Q_{4.10} X_{10.3} X_{32} P_{28} X_{81}$ &0& 1& 1\\
$=  Q_{17} X_{7.10} X_{10.3} P_{39} X_{98} X_{81}=  X_{14} Q_{4.10} X_{10.3} P_{39} X_{98} X_{81}=  X_{14} P_{4.10} X_{10.3} X_{32} Q_{28} X_{81}=  X_{14} P_{4.10} X_{10.3} Q_{39} X_{98} X_{81}$ & & &\\
$=  P_{17} X_{7.10} X_{10.3} Q_{39} X_{95} X_{56} X_{61}=  Q_{17} X_{7.10} X_{10.3} P_{39} X_{95} X_{56} X_{61}=  X_{14} Q_{4.10} X_{10.3} P_{39} X_{95} X_{56} X_{61}$ & & &\\
$=  P_{39} X_{95} Q_{5.11} X_{11.12} X_{12.7} X_{7.10} X_{10.3}=  P_{39} X_{95} X_{56} Q_{6.12} X_{12.7} X_{7.10} X_{10.3}=  X_{14} P_{4.10} X_{10.3} Q_{39} X_{95} X_{56} X_{61}$ & & &\\
$=  Q_{39} X_{95} P_{5.11} X_{11.12} X_{12.7} X_{7.10} X_{10.3}=  Q_{39} X_{95} X_{56} P_{6.12} X_{12.7} X_{7.10} X_{10.3}$ & & &\\
$Q_{17} X_{7.10} X_{10.3} X_{32} Q_{28} X_{81}=  Q_{17} X_{7.10} X_{10.3} Q_{39} X_{98} X_{81}=  X_{14} Q_{4.10} X_{10.3} X_{32} Q_{28} X_{81}=  X_{14} Q_{4.10} X_{10.3} Q_{39} X_{98} X_{81}$ &-1& 1& 1\\
$=  Q_{17} X_{7.10} X_{10.3} Q_{39} X_{95} X_{56} X_{61}=  X_{14} Q_{4.10} X_{10.3} Q_{39} X_{95} X_{56} X_{61}=  Q_{39} X_{95} Q_{5.11} X_{11.12} X_{12.7} X_{7.10} X_{10.3}$ & & &\\
$=  Q_{39} X_{95} X_{56} Q_{6.12} X_{12.7} X_{7.10} X_{10.3}$ & & &\\
$P_{17} X_{73} P_{39} X_{95} X_{52} P_{28} X_{81}=  P_{17} X_{73} P_{39} X_{95} P_{5.11} X_{11.8} X_{81}=  P_{28} X_{8.12} X_{12.4} P_{4.10} X_{10.3} P_{39} X_{95} X_{52}$ &1& 0& -1\\
$=  P_{39} X_{95} P_{5.11} X_{11.8} X_{8.12} X_{12.4} P_{4.10} X_{10.3}=  X_{26} P_{6.12} X_{12.4} P_{4.10} X_{10.3} P_{39} X_{95} X_{52}$ & & &\\
$P_{17} X_{73} Q_{39} X_{95} X_{52} P_{28} X_{81}=  P_{17} X_{73} P_{39} X_{95} X_{52} Q_{28} X_{81}=  P_{17} X_{73} P_{39} X_{95} Q_{5.11} X_{11.8} X_{81}$ &0& 0& -1\\
$=  P_{17} X_{73} Q_{39} X_{95} P_{5.11} X_{11.8} X_{81}=  Q_{17} X_{73} P_{39} X_{95} X_{52} P_{28} X_{81}=  Q_{17} X_{73} P_{39} X_{95} P_{5.11} X_{11.8} X_{81}$ & & &\\
$=  P_{28} X_{8.12} X_{12.4} Q_{4.10} X_{10.3} P_{39} X_{95} X_{52}=  P_{28} X_{8.12} X_{12.4} P_{4.10} X_{10.3} Q_{39} X_{95} X_{52}=  Q_{28} X_{8.12} X_{12.4} P_{4.10} X_{10.3} P_{39} X_{95} X_{52}$ & & &\\
$=  P_{39} X_{95} Q_{5.11} X_{11.8} X_{8.12} X_{12.4} P_{4.10} X_{10.3}=  X_{26} Q_{6.12} X_{12.4} P_{4.10} X_{10.3} P_{39} X_{95} X_{52}=  P_{39} X_{95} P_{5.11} X_{11.8} X_{8.12} X_{12.4} Q_{4.10} X_{10.3}$ & & &\\
$=  X_{26} P_{6.12} X_{12.4} Q_{4.10} X_{10.3} P_{39} X_{95} X_{52}=  Q_{39} X_{95} P_{5.11} X_{11.8} X_{8.12} X_{12.4} P_{4.10} X_{10.3}=  X_{26} P_{6.12} X_{12.4} P_{4.10} X_{10.3} Q_{39} X_{95} X_{52}$ & & &\\
$P_{17} X_{73} Q_{39} X_{95} X_{52} Q_{28} X_{81}=  P_{17} X_{73} Q_{39} X_{95} Q_{5.11} X_{11.8} X_{81}=  Q_{17} X_{73} Q_{39} X_{95} X_{52} P_{28} X_{81}$ &-1& 0& -1\\
$=  Q_{17} X_{73} P_{39} X_{95} X_{52} Q_{28} X_{81}=  Q_{17} X_{73} P_{39} X_{95} Q_{5.11} X_{11.8} X_{81}=  Q_{17} X_{73} Q_{39} X_{95} P_{5.11} X_{11.8} X_{81}$ & & &\\
$=  P_{28} X_{8.12} X_{12.4} Q_{4.10} X_{10.3} Q_{39} X_{95} X_{52}=  Q_{28} X_{8.12} X_{12.4} Q_{4.10} X_{10.3} P_{39} X_{95} X_{52}=  P_{39} X_{95} Q_{5.11} X_{11.8} X_{8.12} X_{12.4} Q_{4.10} X_{10.3}$ & & &\\
$=  X_{26} Q_{6.12} X_{12.4} Q_{4.10} X_{10.3} P_{39} X_{95} X_{52}=  Q_{28} X_{8.12} X_{12.4} P_{4.10} X_{10.3} Q_{39} X_{95} X_{52}=  Q_{39} X_{95} Q_{5.11} X_{11.8} X_{8.12} X_{12.4} P_{4.10} X_{10.3}$ & & &\\
$=  X_{26} Q_{6.12} X_{12.4} P_{4.10} X_{10.3} Q_{39} X_{95} X_{52}=  Q_{39} X_{95} P_{5.11} X_{11.8} X_{8.12} X_{12.4} Q_{4.10} X_{10.3}=  X_{26} P_{6.12} X_{12.4} Q_{4.10} X_{10.3} Q_{39} X_{95} X_{52}$ & & &\\
$Q_{17} X_{73} Q_{39} X_{95} X_{52} Q_{28} X_{81}=  Q_{17} X_{73} Q_{39} X_{95} Q_{5.11} X_{11.8} X_{81}=  Q_{28} X_{8.12} X_{12.4} Q_{4.10} X_{10.3} Q_{39} X_{95} X_{52}$ &-2& 0& -1\\
$=  Q_{39} X_{95} Q_{5.11} X_{11.8} X_{8.12} X_{12.4} Q_{4.10} X_{10.3}=  X_{26} Q_{6.12} X_{12.4} Q_{4.10} X_{10.3} Q_{39} X_{95} X_{52}$ & & &\\
$P_{39} X_{95} P_{5.11} X_{11.12} X_{12.4} P_{4.10} X_{10.3}=  P_{39} X_{95} X_{56} P_{6.12} X_{12.4} P_{4.10} X_{10.3}=  P_{17} X_{7.10} X_{10.3} P_{39} X_{95} X_{52} P_{28} X_{81}$ &1& 1& 0\\
$=  P_{17} X_{7.10} X_{10.3} P_{39} X_{95} P_{5.11} X_{11.8} X_{81}=  X_{14} P_{4.10} X_{10.3} P_{39} X_{95} X_{52} P_{28} X_{81}=  X_{14} P_{4.10} X_{10.3} P_{39} X_{95} P_{5.11} X_{11.8} X_{81}$ & & &\\
$P_{39} X_{95} Q_{5.11} X_{11.12} X_{12.4} P_{4.10} X_{10.3}=  P_{39} X_{95} X_{56} Q_{6.12} X_{12.4} P_{4.10} X_{10.3}=  P_{39} X_{95} P_{5.11} X_{11.12} X_{12.4} Q_{4.10} X_{10.3}$ &0& 1& 0\\
$=  P_{39} X_{95} X_{56} P_{6.12} X_{12.4} Q_{4.10} X_{10.3}=  Q_{39} X_{95} P_{5.11} X_{11.12} X_{12.4} P_{4.10} X_{10.3}=  Q_{39} X_{95} X_{56} P_{6.12} X_{12.4} P_{4.10} X_{10.3}$ & & &\\
$=  P_{17} X_{7.10} X_{10.3} Q_{39} X_{95} X_{52} P_{28} X_{81}=  P_{17} X_{7.10} X_{10.3} P_{39} X_{95} X_{52} Q_{28} X_{81}=  P_{17} X_{7.10} X_{10.3} P_{39} X_{95} Q_{5.11} X_{11.8} X_{81}$ & & &\\
$=  P_{17} X_{7.10} X_{10.3} Q_{39} X_{95} P_{5.11} X_{11.8} X_{81}=  Q_{17} X_{7.10} X_{10.3} P_{39} X_{95} X_{52} P_{28} X_{81}=  X_{14} Q_{4.10} X_{10.3} P_{39} X_{95} X_{52} P_{28} X_{81}$ & & &\\
$=  X_{14} P_{4.10} X_{10.3} Q_{39} X_{95} X_{52} P_{28} X_{81}=  X_{14} P_{4.10} X_{10.3} P_{39} X_{95} X_{52} Q_{28} X_{81}=  X_{14} P_{4.10} X_{10.3} P_{39} X_{95} Q_{5.11} X_{11.8} X_{81}$ & & &\\
$=  Q_{17} X_{7.10} X_{10.3} P_{39} X_{95} P_{5.11} X_{11.8} X_{81}=  X_{14} Q_{4.10} X_{10.3} P_{39} X_{95} P_{5.11} X_{11.8} X_{81}=  X_{14} P_{4.10} X_{10.3} Q_{39} X_{95} P_{5.11} X_{11.8} X_{81}$ & & &\\
$P_{39} X_{95} Q_{5.11} X_{11.12} X_{12.4} Q_{4.10} X_{10.3}=  P_{39} X_{95} X_{56} Q_{6.12} X_{12.4} Q_{4.10} X_{10.3}=  Q_{39} X_{95} Q_{5.11} X_{11.12} X_{12.4} P_{4.10} X_{10.3}$ &-1& 1& 0\\
$=  Q_{39} X_{95} X_{56} Q_{6.12} X_{12.4} P_{4.10} X_{10.3}=  Q_{39} X_{95} P_{5.11} X_{11.12} X_{12.4} Q_{4.10} X_{10.3}=  Q_{39} X_{95} X_{56} P_{6.12} X_{12.4} Q_{4.10} X_{10.3}$ & & &\\
$=  P_{17} X_{7.10} X_{10.3} Q_{39} X_{95} X_{52} Q_{28} X_{81}=  P_{17} X_{7.10} X_{10.3} Q_{39} X_{95} Q_{5.11} X_{11.8} X_{81}=  Q_{17} X_{7.10} X_{10.3} Q_{39} X_{95} X_{52} P_{28} X_{81}$ & & &\\
$=  X_{14} Q_{4.10} X_{10.3} Q_{39} X_{95} X_{52} P_{28} X_{81}=  Q_{17} X_{7.10} X_{10.3} P_{39} X_{95} X_{52} Q_{28} X_{81}=  Q_{17} X_{7.10} X_{10.3} P_{39} X_{95} Q_{5.11} X_{11.8} X_{81}$ & & &\\
$=  X_{14} Q_{4.10} X_{10.3} P_{39} X_{95} X_{52} Q_{28} X_{81}=  X_{14} Q_{4.10} X_{10.3} P_{39} X_{95} Q_{5.11} X_{11.8} X_{81}=  X_{14} P_{4.10} X_{10.3} Q_{39} X_{95} X_{52} Q_{28} X_{81}$ & & &\\
$=  X_{14} P_{4.10} X_{10.3} Q_{39} X_{95} Q_{5.11} X_{11.8} X_{81}=  Q_{17} X_{7.10} X_{10.3} Q_{39} X_{95} P_{5.11} X_{11.8} X_{81}=  X_{14} Q_{4.10} X_{10.3} Q_{39} X_{95} P_{5.11} X_{11.8} X_{81}$ & & &\\
$Q_{39} X_{95} Q_{5.11} X_{11.12} X_{12.4} Q_{4.10} X_{10.3}=  Q_{39} X_{95} X_{56} Q_{6.12} X_{12.4} Q_{4.10} X_{10.3}=  Q_{17} X_{7.10} X_{10.3} Q_{39} X_{95} X_{52} Q_{28} X_{81}$ &-2& 1& 0\\
$=  Q_{17} X_{7.10} X_{10.3} Q_{39} X_{95} Q_{5.11} X_{11.8} X_{81}=  X_{14} Q_{4.10} X_{10.3} Q_{39} X_{95} X_{52} Q_{28} X_{81}=  X_{14} Q_{4.10} X_{10.3} Q_{39} X_{95} Q_{5.11} X_{11.8} X_{81}$ & & &\\
\hline
\end{tabular}
